Merging Galaxies in the SDSS EDR

We present a new catalog of merging galaxies obtained through an automated systematic search routine. The 1479 new pairs of merging galaxies were found in approximately 462 sq deg of the Sloan Digital Sky Survey Early Data Release (SDSS EDR; Stoughton et al. 2002) photometric data, and the pair catalog is complete for galaxies in the magnitude range 16.0 <= g* <= 20. The selection algorithm, implementing a variation on the original Karachentsev (1972) criteria, proved to be very efficient and fast. Merging galaxies were selected such that the inter-galaxy separations were less than the sum of the component galaxies' radii. We discuss the characteristics of the sample in terms of completeness, pair separation, and the Holmberg effect. We also present an online atlas of images for the SDSS EDR pairs obtained using the corrected frames from the SDSS EDR database. The atlas images also include the relevant data for each pair member. This catalog will be useful for conducting studies of the general characteristics of merging galaxies, their environments, and their component galaxies. The redshifts for a subset of the interacting and merging galaxies and the distribution of angular sizes for these systems indicate the SDSS provides a much deeper sample than almost any other wide-area catalog to date.

==> (inline-0) <==
\begin{deluxetable}{rrrrrr}
\tabletypesize{\small}
\tablecaption{Percentage of merging galaxies in the SDSS EDR ($g^*=16-21$).\label{tabinmerg}}
\tablewidth{0pt}
\tablenum{1}
\tablehead{
\colhead{Run} & 
\colhead{area} & 
\colhead{$N_{\rm gal}^{\rm tot}$} & 
\colhead{$N_{\rm gal}^{\rm pair}$} &  
\colhead{$\Sigma_{\rm gal}^{\rm pair}$} &  
\colhead{$f_{\rm gal}^{\rm pair}$} \\ 
\colhead{} & 
\colhead{[$deg^{2}$]} & 
\colhead{} & 
\colhead{} &  
\colhead{[\# deg$^{-2}$]} &  
\colhead{}  
}
\startdata
  94  & 83  &119107 &  590 & 7.1  & 0.0050 \\
 125  & 83  &117235 &  378 & 4.55 & 0.0032 \\
 752  & 114 &142785 &  716 & 4.53 & 0.0050 \\
 756  & 114 &141124 &  958 & 8.4  & 0.0068 \\
1336  & 16  & 20217 &   92 & 5.75 & 0.0046 \\
1339  & 16  & 19379 &   84 & 5.25 & 0.0043 \\
1356  & 17  & 20191 &   80 & 4.7  & 0.0040 \\
1359  & 19  & 19610 &   60 & 3.15 & 0.0031 \\
total & 462 &458524 & 2958 & 6.4  & 0.0065 \\
\enddata
\end{deluxetable}

\clearpage

{\tiny
\begin{deluxetable}{c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c}
%\rotate
\tabletypesize{\tiny}
\tablecaption{Properties of the SDSS EDR Merging Pairs Sample.\label{tabmerg}}
\tablewidth{0pt}
\tablenum{2}
\tablecolumns{9}
\tablehead{
\colhead{ID}  & 
\colhead{RA}  & 
\colhead{DEC}  & 
\colhead{$u^*$}& 
\colhead{$g^*$}& 
\colhead{$r^*$}& 
\colhead{$i^*$}& 
\colhead{$z^*$}& 
\colhead{Sep}& 
\colhead{A}& 
\colhead{$z_A$}& 
\colhead{B}& 
\colhead{$z_B$}  \\
 \colhead{} &
 \colhead{[J2000.0]} &
 \colhead{[J2000.0]} &
 \colhead{} &
 \colhead{} &
 \colhead{} &
 \colhead{} &
 \colhead{} &
 \colhead{[arcsec]} &
 \colhead{} &
 \colhead{} & 
 \colhead{} & 
 \colhead{} & 
 \colhead{} \\ 
 \colhead{(1)} &
 \colhead{(2)} &
 \colhead{(3)} &
 \colhead{(4)} &
 \colhead{(5)} &
 \colhead{(6)} &
 \colhead{(7)} &
 \colhead{(8)} &
 \colhead{(9)} &
 \colhead{(10)} &
 \colhead{(11)} & 
 \colhead{(12)} & 
 \colhead{(13)}  \\ 
 }
\startdata
1& 00:02:49.25& +00:45:05.77& 18.544& 16.367& 15.369& 14.818& 14.463& 5.856& SDSS J000249.06+004504.83 &0.086497 &SDSS J000249.43+004506.72& - \\
2& 00:03:57.29& +00:28:29.21& 19.137& 17.788& 16.944& 16.509& 16.193& 5.708& SDSS J000357.27+002832.06 &0.084922 &SDSS J000357.30+002826.37& - \\
3& 00:06:46.67& -00:36:55.26& 20.487& 19.401& 18.725& 18.411& 18.128& 5.633& SDSS J000646.74-003652.62 &-  &SDSS J000646.60-003657.90& - \\
4& 00:07:17.63& +00:50:20.14& 18.257& 16.706& 15.912& 15.491& 15.143& 12.453& SDSS J000717.23+005018.52 &0.102078 &SDSS J000718.03+005021.76& - \\
5& 00:07:20.49& +00:29:34.40& 18.113& 16.128& 15.122& 14.666& 14.309& 8.690& SDSS J000720.21+002933.20 &-  &SDSS J000720.77+002935.60& 0.091190\\
6& 00:07:55.69& +00:32:55.12& 19.589& 18.458& 17.962& 17.659& 17.540& 5.530& SDSS J000755.59+003252.81 &-  &SDSS J000755.79+003257.44& - \\
7& 00:08:26.77& +00:22:13.31& 19.042& 17.578& 16.918& 16.458& 16.076& 11.506& SDSS J000826.52+002209.00 &0.054646 &SDSS J000827.02+002217.61& - \\
8& 00:08:32.70& +01:02:20.20& 18.806& 17.235& 16.564& 16.083& 15.824& 4.089& SDSS J000832.83+010219.86 &0.060147 &SDSS J000832.56+010220.54& - \\
9& 00:09:43.89& -00:06:12.18& 20.268& 18.506& 17.386& 16.902& 16.557& 4.151& SDSS J000943.83-000610.34 &-  &SDSS J000943.96-000614.03& - \\
10& 00:10:11.01& -00:14:30.51& 18.060& 16.345& 15.496& 15.052& 14.791& 3.726& SDSS J001011.13-001430.82 &0.113350 &SDSS J001010.89-001430.19& - \\
11& 00:10:19.49& +00:56:32.56& 19.056& 18.128& 17.238& 16.918& 16.570& 6.544& SDSS J001019.64+005630.31 &-  &SDSS J001019.33+005634.81& 0.157578\\
12& 00:10:38.99& +00:28:25.37& 19.212& 17.482& 16.500& 16.038& 15.748& 7.011& SDSS J001039.11+002828.39 &0.105247 &SDSS J001038.87+002822.35& - \\
13& 00:10:45.51& -00:07:43.94& 18.049& 16.895& 16.431& 16.093& 15.845& 7.854& SDSS J001045.54-000740.04 &0.086649 &SDSS J001045.47-000747.84& - \\
14& 00:11:28.26& +01:04:02.53& 20.077& 18.686& 17.733& 17.263& 17.024& 4.373& SDSS J001128.38+010401.34 &-  &SDSS J001128.13+010403.72& - \\
15& 00:11:43.89& +00:31:23.88& 16.811& 15.908& 15.580& 15.289& 15.236& 6.562& SDSS J001144.08+003125.34 &-  &SDSS J001143.69+003122.41& 0.072570\\
16& 00:12:29.90& +00:39:09.88& 21.658& 18.900& 17.415& 16.892& 16.585& 3.435& SDSS J001229.84+003911.32 &0.250288 &SDSS J001229.97+003908.44& - \\
17& 00:12:38.11& +00:49:51.93& 18.644& 17.065& 16.406& 15.988& 15.743& 5.658& SDSS J001238.04+004949.34 &0.064733 &SDSS J001238.19+004954.53& - \\
18& 00:12:40.44& -00:02:47.60& 19.243& 18.383& 18.320& 18.180& 18.147& 6.407& SDSS J001240.56-000250.21 &-  &SDSS J001240.32-000244.99& - \\
19& 00:12:50.94& +00:17:22.94& 19.624& 17.675& 16.592& 16.125& 15.758& 4.411& SDSS J001250.98+001725.08 &0.147479 &SDSS J001250.90+001720.81& - \\
20& 00:12:54.68& -00:32:54.91& 19.732& 18.213& 17.282& 17.022& 16.869& 4.590& SDSS J001254.53-003255.52 &-  &SDSS J001254.82-003254.31& - \\
21& 00:12:56.94& +00:19:10.84& 20.569& 18.851& 17.916& 17.413& 17.186& 3.167& SDSS J001256.86+001909.84 &-  &SDSS J001257.03+001911.84& - \\
22& 00:13:15.11& +00:02:43.32& 17.729& 16.334& 15.470& 15.268& 15.135& 7.712& SDSS J001315.28+000240.48 &0.090181 &SDSS J001314.93+000246.16& - \\
23& 00:13:47.22& +00:46:07.25& 18.404& 16.325& 15.176& 14.633& 14.181& 11.532& SDSS J001347.32+004601.68 &-  &SDSS J001347.12+004612.82& 0.155520\\
24& 00:13:54.68& -00:36:33.33& 18.436& 17.127& 16.554& 16.093& 15.799& 10.153& SDSS J001354.91-003629.68 &-  &SDSS J001354.44-003636.98& - \\
25& 00:14:27.29& +01:15:15.10& 19.315& 18.239& 17.936& 17.664& 17.560& 6.223& SDSS J001427.47+011516.74 &-  &SDSS J001427.11+011513.46& - \\
26& 00:15:26.70& -00:58:15.74& 19.070& 18.064& 17.421& 16.961& 16.683& 5.370& SDSS J001526.78-005818.10 &0.167064 &SDSS J001526.61-005813.38& - \\
27& 00:15:30.47& -00:48:06.60& 18.224& 16.138& 15.266& 14.740& 14.425& 17.741& SDSS J001531.05-004805.65 &-  &SDSS J001529.88-004807.56& 0.155471\\
28& 00:17:28.49& +01:06:48.88& 19.897& 19.088& 18.465& 18.135& 18.058& 3.208& SDSS J001728.50+010650.47 &-  &SDSS J001728.47+010647.30& - \\
29& 00:17:53.87& +01:13:54.08& 18.707& 17.492& 16.507& 16.103& 15.814& 5.854& SDSS J001753.98+011351.70 &-  &SDSS J001753.76+011356.46& - \\
30& 00:17:54.30& +00:27:52.09& 20.503& 18.601& 17.334& 16.908& 16.548& 5.899& SDSS J001754.39+002754.71 &-  &SDSS J001754.21+002749.46& - \\
31& 00:18:02.89& -00:34:30.26& 20.867& 19.198& 18.252& 17.808& 17.533& 3.082& SDSS J001802.87-003431.77 &-  &SDSS J001802.91-003428.75& - \\
32& 00:18:10.22& -00:04:28.62& 18.234& 17.225& 16.873& 16.818& 16.613& 7.455& SDSS J001810.47-000428.73 &-  &SDSS J001809.97-000428.51& - \\
33& 00:18:28.20& -00:34:11.45& 16.725& 15.791& 15.331& 14.950& 14.754& 3.681& SDSS J001828.30-003410.51 &0.069362 &SDSS J001828.09-003412.38& 0.069319\\
34& 00:18:28.56& -00:19:58.66& 18.966& 17.011& 15.927& 15.517& 15.157& 9.518& SDSS J001828.45-001954.17 &-  &SDSS J001828.66-002003.14& 0.157433\\
35& 00:18:29.31& -00:32:21.20& 17.788& 16.362& 15.728& 15.316& 14.999& 5.328& SDSS J001829.48-003221.15 &0.069018 &SDSS J001829.13-003221.24& - \\
36& 00:19:06.45& -01:08:23.33& 19.629& 18.017& 16.955& 16.486& 16.286& 5.213& SDSS J001906.34-010825.33 &0.151968 &SDSS J001906.56-010821.33& - \\
37& 00:19:30.96& -00:36:08.16& 17.050& 16.297& 15.974& 15.791& 15.574& 9.202& SDSS J001930.68-003606.35 &0.032851 &SDSS J001931.25-003609.97& - \\
38& 00:20:00.33& -00:50:42.56& 18.919& 17.222& 16.153& 15.715& 15.379& 7.720& SDSS J002000.12-005044.66 &0.188464 &SDSS J002000.55-005040.47& - \\
39& 00:20:10.89& -00:48:56.86& 18.366& 16.615& 15.593& 15.135& 14.758& 10.396& SDSS J002010.67-004852.85 &0.141251 &SDSS J002011.11-004900.87& - \\
40& 00:20:31.52& +00:22:19.07& 19.518& 18.693& 18.205& 17.918& 17.843& 4.068& SDSS J002031.46+002220.86 &-  &SDSS J002031.58+002217.27& - \\
41& 00:20:55.03& -00:32:33.40& 20.626& 19.476& 19.032& 18.849& 18.788& 2.759& SDSS J002055.05-003234.76 &-  &SDSS J002055.02-003232.03& - \\
42& 00:20:56.23& -00:01:12.96& 19.172& 18.316& 17.882& 17.673& 17.431& 4.605& SDSS J002056.17-000115.13 &-  &SDSS J002056.28-000110.79& - \\
43& 00:21:43.84& -00:51:14.43& 19.237& 16.914& 15.923& 15.483& 15.172& 4.092& SDSS J002143.74-005115.71 &-  &SDSS J002143.95-005113.16& - \\
44& 00:22:08.76& +00:22:01.62& 17.996& 15.991& 15.112& 14.652& 14.271& 3.096& SDSS J002208.69+002200.48 &-  &SDSS J002208.83+002202.76& 0.070563\\
45& 00:22:17.60& +00:39:53.60& 19.548& 18.225& 17.658& 17.265& 17.127& 4.148& SDSS J002217.47+003952.63 &-  &SDSS J002217.72+003954.56& - \\
46& 00:22:55.43& -00:08:45.95& 19.740& 17.913& 16.901& 16.401& 16.012& 6.352& SDSS J002255.59-000848.16 &0.160888 &SDSS J002255.28-000843.75& - \\
47& 00:23:01.70& +01:11:03.66& 18.051& 16.541& 16.195& 15.836& 15.731& 7.982& SDSS J002301.76+011059.77 &-  &SDSS J002301.64+011107.54& - \\
48& 00:23:05.32& +00:00:29.80& 20.068& 19.119& 18.708& 18.467& 18.593& 2.718& SDSS J002305.28+000028.57 &-  &SDSS J002305.36+000031.02& - \\
49& 00:23:15.35& -01:10:43.69& 19.008& 17.372& 16.561& 16.140& 15.890& 4.937& SDSS J002315.36-011041.23 &0.063074 &SDSS J002315.35-011046.16& - \\
50& 00:23:16.36& -01:01:14.39& 19.796& 18.932& 18.526& 18.342& 18.225& 7.878& SDSS J002316.21-010117.65 &-  &SDSS J002316.51-010111.13& - \\
51& 00:25:40.91& -00:27:06.19& 19.407& 18.730& 18.312& 18.205& 18.247& 3.194& SDSS J002540.87-002704.68 &-  &SDSS J002540.94-002707.69& - \\
52& 00:25:50.59& +00:30:01.10& 17.568& 16.260& 15.486& 15.396& 15.271& 4.225& SDSS J002550.65+003002.99 &0.063879 &SDSS J002550.52+002959.22& - \\
53& 00:26:15.70& -00:26:47.30& 19.589& 18.431& 17.833& 17.484& 17.231& 6.524& SDSS J002615.81-002650.13 &-  &SDSS J002615.59-002644.46& - \\
54& 00:26:30.87& +00:16:00.67& 20.748& 19.520& 18.566& 18.177& 17.815& 3.080& SDSS J002630.95+001601.60 &-  &SDSS J002630.79+001559.73& - \\
55& 00:27:58.77& -00:06:31.16& 17.473& 16.156& 15.598& 15.263& 14.951& 11.750& SDSS J002758.54-000626.42 &-  &SDSS J002759.00-000635.90& 0.060550\\
56& 00:28:02.72& +00:49:37.85& 17.860& 16.664& 16.154& 15.808& 15.574& 3.753& SDSS J002802.83+004937.21 &0.082002 &SDSS J002802.60+004938.49& - \\
57& 00:28:18.45& -00:10:13.02& 20.043& 18.904& 18.237& 17.902& 17.619& 3.273& SDSS J002818.46-001014.66 &-  &SDSS J002818.45-001011.38& - \\
58& 00:28:35.83& -00:36:57.00& 20.102& 18.728& 18.197& 17.843& 17.460& 11.061& SDSS J002835.64-003652.24 &-  &SDSS J002836.01-003701.75& - \\
59& 00:28:38.64& -00:52:36.60& 19.352& 18.367& 18.038& 17.768& 17.706& 2.417& SDSS J002838.67-005237.72 &-  &SDSS J002838.61-005235.47& - \\
60& 00:28:55.11& -00:04:21.43& 17.507& 16.139& 15.446& 15.061& 14.800& 8.449& SDSS J002854.85-000422.95 &-  &SDSS J002855.37-000419.91& 0.063224\\
61& 00:28:56.84& +00:40:37.01& 19.274& 17.396& 16.415& 15.930& 15.579& 1.830& SDSS J002856.80+004037.69 &0.089929 &SDSS J002856.88+004036.33& - \\
62& 00:29:01.57& +00:19:26.31& 18.334& 16.770& 16.021& 15.878& 15.600& 8.980& SDSS J002901.86+001927.06 &-  &SDSS J002901.27+001925.57& - \\
63& 00:29:16.80& -01:00:23.25& 16.652& 15.946& 15.716& 15.729& 15.720& 3.894& SDSS J002916.79-010025.20 &0.013459 &SDSS J002916.81-010021.31& - \\
64& 00:29:27.58& -00:11:48.04& 19.104& 18.006& 17.728& 17.611& 17.770& 5.537& SDSS J002927.74-001149.52 &-  &SDSS J002927.43-001146.56& - \\
65& 00:29:37.84& -00:06:15.28& 20.838& 19.529& 18.674& 18.181& 17.917& 4.359& SDSS J002937.99-000615.20 &-  &SDSS J002937.70-000615.37& - \\
66& 00:30:04.61& -00:29:27.08& 19.874& 18.827& 18.243& 17.774& 17.573& 4.645& SDSS J003004.62-002929.41 &-  &SDSS J003004.61-002924.76& - \\
67& 00:30:20.56& -01:06:47.39& 19.920& 18.124& 16.811& 16.237& 15.871& 2.734& SDSS J003020.54-010646.04 &0.226033 &SDSS J003020.57-010648.74& - \\
68& 00:30:25.59& -00:42:00.78& 18.423& 17.445& 16.953& 16.538& 16.368& 2.766& SDSS J003025.66-004201.64 &0.107380 &SDSS J003025.51-004159.92& - \\
69& 00:31:07.62& +00:00:33.89& 19.817& 18.801& 18.388& 18.123& 17.936& 6.586& SDSS J003107.50+000031.12 &-  &SDSS J003107.74+000036.65& - \\
70& 00:31:22.43& +00:18:39.66& 18.134& 16.510& 15.719& 15.287& 14.874& 8.321& SDSS J003122.49+001843.70 &0.094798 &SDSS J003122.36+001835.62& - \\
71& 00:32:02.51& +00:17:44.82& 18.705& 16.725& 15.783& 15.323& 14.876& 8.105& SDSS J003202.44+001748.74 &0.081327 &SDSS J003202.58+001740.90& - \\
72& 00:32:10.59& -00:52:40.86& 19.679& 17.792& 16.747& 16.331& 15.948& 8.205& SDSS J003210.32-005241.40 &0.096586 &SDSS J003210.86-005240.32& - \\
73& 00:32:14.52& +00:29:37.91& 20.286& 18.760& 18.231& 17.890& 17.629& 3.763& SDSS J003214.55+002936.06 &-  &SDSS J003214.50+002939.75& - \\
74& 00:32:36.06& +00:06:52.30& 18.333& 17.525& 17.198& 17.132& 17.252& 8.240& SDSS J003235.84+000654.78 &-  &SDSS J003236.28+000649.83& - \\
75& 00:33:11.37& -00:36:45.36& 19.496& 18.434& 17.863& 17.573& 17.460& 3.577& SDSS J003311.40-003647.08 &-  &SDSS J003311.34-003643.63& - \\
76& 00:33:33.23& -00:50:01.27& 19.213& 17.859& 16.924& 16.536& 16.201& 6.017& SDSS J003333.06-004959.68 &0.119782 &SDSS J003333.40-005002.86& - \\
77& 00:33:39.76& -00:55:20.37& 20.803& 19.518& 18.730& 18.380& 17.969& 4.931& SDSS J003339.85-005522.37 &-  &SDSS J003339.66-005518.36& - \\
78& 00:34:10.00& -00:17:15.86& 18.708& 17.661& 17.378& 17.167& 17.082& 5.790& SDSS J003409.94-001718.63 &0.057981 &SDSS J003410.05-001713.09& - \\
79& 00:35:24.10& +00:23:58.98& 19.900& 18.593& 17.450& 16.963& 16.449& 2.569& SDSS J003524.12+002400.21 &-  &SDSS J003524.07+002357.76& - \\
80& 00:35:46.88& +01:08:09.04& 17.737& 16.589& 16.058& 15.639& 15.388& 8.697& SDSS J003547.00+010805.10 &0.055626 &SDSS J003546.76+010812.98& - \\
81& 00:36:01.26& -00:06:40.54& 20.202& 18.206& 17.021& 16.473& 15.988& 6.141& SDSS J003601.08-000641.74 &-  &SDSS J003601.45-000639.34& - \\
82& 00:36:50.33& +00:02:03.11& 17.837& 17.126& 16.809& 16.314& 16.330& 3.660& SDSS J003650.42+000201.92 &0.111705 &SDSS J003650.24+000204.31& - \\
83& 00:37:11.73& +00:05:46.92& 20.604& 18.598& 17.059& 16.507& 16.214& 3.532& SDSS J003711.82+000545.69 &0.258729 &SDSS J003711.65+000548.16& - \\
84& 00:37:36.65& +00:00:18.25& 20.110& 17.860& 16.750& 16.258& 15.828& 9.229& SDSS J003736.96+000018.49 &-  &SDSS J003736.34+000018.01& - \\
85& 00:38:14.41& +00:14:19.75& 19.563& 18.350& 17.479& 17.063& 16.876& 5.617& SDSS J003814.59+001420.69 &-  &SDSS J003814.24+001418.81& - \\
86& 00:39:11.31& +00:16:40.96& 20.203& 19.427& 19.114& 18.861& 18.959& 3.158& SDSS J003911.25+001639.70 &-  &SDSS J003911.38+001642.22& - \\
87& 00:39:11.49& -00:57:51.74& 18.580& 16.776& 15.861& 15.412& 15.094& 7.624& SDSS J003911.34-005754.83 &0.080994 &SDSS J003911.64-005748.65& - \\
88& 00:39:37.34& +00:12:34.29& 18.680& 17.100& 16.269& 15.926& 15.722& 7.514& SDSS J003937.28+001237.96 &0.080166 &SDSS J003937.39+001230.62& - \\
89& 00:39:40.48& -00:33:32.18& 18.070& 17.247& 16.878& 16.533& 16.324& 8.019& SDSS J003940.30-003329.13 &0.116745 &SDSS J003940.65-003335.22& - \\
90& 00:40:12.61& -01:14:13.32& 19.831& 18.643& 17.399& 16.942& 16.648& 6.843& SDSS J004012.84-011413.20 &-  &SDSS J004012.38-011413.45& - \\
91& 00:40:49.48& +00:01:52.53& 17.810& 16.579& 16.027& 15.700& 15.546& 7.210& SDSS J004049.24+000152.72 &0.034640 &SDSS J004049.72+000152.34& - \\
92& 00:41:14.41& +00:00:11.92& 17.996& 16.209& 15.318& 14.914& 14.548& 3.728& SDSS J004114.44+000013.71 &0.109246 &SDSS J004114.37+000010.14& - \\
93& 00:42:17.62& +01:09:29.05& 19.485& 18.266& 17.939& 17.814& 17.926& 6.170& SDSS J004217.83+010929.44 &-  &SDSS J004217.42+010928.65& - \\
94& 00:43:43.94& +01:02:16.04& 17.968& 16.785& 16.222& 15.858& 15.668& 4.737& SDSS J004344.08+010215.07 &-  &SDSS J004343.80+010217.01& 0.106895\\
95& 00:44:04.18& +01:11:20.27& 20.451& 18.643& 17.704& 17.230& 16.825& 3.560& SDSS J004404.29+011119.53 &-  &SDSS J004404.08+011121.01& - \\
96& 00:44:17.67& +00:08:47.41& 20.946& 18.835& 17.547& 17.010& 16.745& 3.242& SDSS J004417.56+000847.36 &-  &SDSS J004417.78+000847.46& - \\
97& 00:44:18.87& +01:07:39.09& 19.386& 17.626& 16.679& 16.264& 15.916& 6.120& SDSS J004419.08+010739.14 &-  &SDSS J004418.67+010739.03& - \\
98& 00:44:45.78& -00:58:00.93& 19.157& 18.480& 18.270& 17.998& 17.919& 4.323& SDSS J004445.67-005759.50 &-  &SDSS J004445.88-005802.37& - \\
99& 00:44:59.62& -01:01:24.87& 17.345& 16.020& 15.240& 14.833& 14.515& 11.930& SDSS J004459.23-010124.31 &0.107010 &SDSS J004500.02-010125.42& - \\
100& 00:45:15.56& -01:13:17.81& 18.231& 17.323& 16.922& 16.641& 16.642& 3.244& SDSS J004515.67-011317.90 &-  &SDSS J004515.45-011317.72& 1.597980\\
101& 00:45:24.08& -01:14:09.36& 19.306& 17.489& 16.430& 15.981& 15.786& 5.578& SDSS J004524.26-011408.66 &0.118817 &SDSS J004523.90-011410.06& - \\
102& 00:46:05.08& -00:58:36.91& 19.263& 17.602& 16.244& 15.829& 15.447& 3.029& SDSS J004605.16-005835.85 &-  &SDSS J004605.01-005837.97& 0.111324\\
103& 00:46:11.10& -00:05:10.80& 17.994& 16.653& 15.995& 15.663& 15.293& 7.837& SDSS J004611.35-000509.77 &0.114100 &SDSS J004610.84-000511.84& - \\
104& 00:46:12.57& +00:01:40.10& 19.197& 17.344& 16.367& 15.910& 15.713& 4.409& SDSS J004612.72+000140.54 &0.115360 &SDSS J004612.43+000139.66& - \\
105& 00:46:22.47& +00:45:35.26& 20.106& 18.636& 17.624& 17.132& 16.726& 4.921& SDSS J004622.63+004534.50 &-  &SDSS J004622.32+004536.02& - \\
106& 00:46:39.37& +01:08:27.00& 19.090& 17.369& 16.730& 16.266& 16.194& 4.076& SDSS J004639.28+010825.40 &-  &SDSS J004639.45+010828.60& - \\
107& 00:46:44.32& -00:36:55.68& 19.823& 18.731& 18.026& 17.607& 17.365& 4.644& SDSS J004644.25-003657.74 &-  &SDSS J004644.40-003653.63& - \\
108& 00:47:20.56& +00:25:16.19& 19.973& 17.191& 16.070& 15.586& 15.117& 4.404& SDSS J004720.64+002514.27 &-  &SDSS J004720.49+002518.11& 0.129092\\
109& 00:47:26.00& -00:56:53.01& 20.373& 18.294& 17.131& 16.726& 16.381& 5.023& SDSS J004726.16-005653.92 &-  &SDSS J004725.84-005652.09& - \\
110& 00:47:49.87& +00:34:51.37& 18.381& 17.460& 17.190& 16.861& 16.715& 5.762& SDSS J004749.68+003451.44 &0.068672 &SDSS J004750.06+003451.29& - \\
111& 00:48:02.74& +00:46:09.89& 19.274& 17.277& 16.260& 15.797& 15.386& 3.858& SDSS J004802.64+004610.93 &-  &SDSS J004802.85+004608.84& - \\
112& 00:48:45.78& +01:09:41.40& 20.996& 19.491& 18.467& 18.051& 17.828& 3.457& SDSS J004845.84+010939.92 &-  &SDSS J004845.72+010942.87& - \\
113& 00:49:33.99& -00:57:27.27& 20.153& 19.318& 18.425& 18.085& 17.611& 3.130& SDSS J004933.96-005728.74 &-  &SDSS J004934.03-005725.80& - \\
114& 00:50:12.00& -00:34:59.29& 18.284& 17.337& 16.859& 16.903& 17.390& 6.550& SDSS J005012.21-003458.81 &-  &SDSS J005011.78-003459.77& - \\
115& 00:50:57.42& +01:09:09.59& 17.974& 15.842& 14.948& 14.510& 14.166& 4.070& SDSS J005057.38+010911.55 &0.065331 &SDSS J005057.45+010907.63& - \\
116& 00:51:14.02& +00:20:48.16& 17.969& 16.054& 15.157& 15.049& 14.207& 3.305& SDSS J005114.11+002049.23 &0.112633 &SDSS J005113.94+002047.09& - \\
117& 00:51:18.73& +00:13:07.43& 19.649& 17.886& 16.685& 16.145& 15.752& 8.304& SDSS J005118.45+001307.11 &0.190183 &SDSS J005119.00+001307.74& - \\
118& 00:51:44.42& -01:05:39.91& 19.631& 17.595& 16.475& 15.961& 15.612& 9.793& SDSS J005144.52-010544.59 &0.132042 &SDSS J005144.32-010535.23& - \\
119& 00:52:06.58& -00:28:34.68& 19.823& 17.820& 16.735& 16.234& 15.792& 7.670& SDSS J005206.74-002831.64 &0.134547 &SDSS J005206.43-002837.72& - \\
120& 00:53:40.04& +01:07:12.14& 19.951& 17.899& 16.670& 16.222& 15.782& 8.310& SDSS J005340.32+010711.78 &0.172041 &SDSS J005339.76+010712.50& - \\
121& 00:53:55.74& +01:02:02.41& 19.205& 17.945& 17.076& 16.663& 16.372& 3.118& SDSS J005355.82+010203.33 &-  &SDSS J005355.65+010201.50& - \\
122& 00:54:11.77& -00:30:54.59& 20.464& 19.796& 19.345& 19.069& 18.590& 4.258& SDSS J005411.64-003053.81 &-  &SDSS J005411.90-003055.37& - \\
123& 00:54:42.84& +00:35:51.61& 19.314& 17.163& 16.712& 16.532& 16.542& 7.029& SDSS J005442.79+003555.05 &0.046319 &SDSS J005442.88+003548.17& - \\
124& 00:54:53.37& -00:59:09.77& 18.203& 17.369& 16.601& 16.190& 15.945& 6.220& SDSS J005453.56-005908.59 &0.146665 &SDSS J005453.18-005910.95& - \\
125& 00:54:59.38& +00:21:29.20& 19.074& 18.540& 18.102& 17.993& 17.430& 3.749& SDSS J005459.30+002130.59 &-  &SDSS J005459.47+002127.81& - \\
126& 00:55:17.65& -01:13:56.94& 19.983& 18.373& 17.544& 17.100& 16.976& 6.233& SDSS J005517.44-011356.35 &-  &SDSS J005517.85-011357.54& - \\
127& 00:55:18.51& -00:49:27.17& 19.942& 18.604& 18.150& 17.840& 17.626& 5.429& SDSS J005518.69-004927.45 &-  &SDSS J005518.33-004926.88& - \\
128& 00:55:19.57& -00:48:39.78& 19.729& 18.451& 17.935& 17.637& 17.411& 4.035& SDSS J005519.46-004838.58 &-  &SDSS J005519.68-004840.98& - \\
129& 00:55:19.77& +00:15:12.63& 20.254& 19.003& 18.230& 17.794& 17.414& 3.275& SDSS J005519.87+001511.85 &-  &SDSS J005519.68+001513.41& - \\
130& 00:55:23.73& +01:10:42.58& 20.760& 18.906& 17.705& 17.206& 16.917& 3.844& SDSS J005523.78+011040.80 &-  &SDSS J005523.68+011044.36& - \\
131& 00:55:58.24& -00:07:54.40& 18.973& 17.270& 16.463& 16.012& 15.626& 6.355& SDSS J005558.22-000757.56 &-  &SDSS J005558.27-000751.24& - \\
132& 00:56:05.32& -01:08:10.71& 18.702& 17.252& 16.408& 16.109& 15.853& 11.105& SDSS J005604.96-010809.42 &0.044830 &SDSS J005605.68-010812.01& - \\
133& 00:56:07.87& -01:00:56.59& 19.456& 17.735& 16.654& 16.154& 15.751& 9.817& SDSS J005607.80-010101.38 &0.173589 &SDSS J005607.94-010051.80& - \\
134& 00:56:09.72& +00:06:20.72& 18.341& 17.097& 16.412& 15.978& 15.708& 6.662& SDSS J005609.88+000622.89 &0.044641 &SDSS J005609.55+000618.54& - \\
135& 00:56:17.42& -00:22:09.69& 17.712& 15.884& 15.140& 14.774& 14.517& 3.208& SDSS J005617.35-002208.50 &-  &SDSS J005617.49-002210.88& 0.044591\\
136& 00:57:23.70& +00:43:57.93& 19.352& 17.900& 16.976& 16.501& 16.356& 4.891& SDSS J005723.54+004357.22 &-  &SDSS J005723.85+004358.64& - \\
137& 00:57:31.74& +00:46:00.35& 17.948& 15.995& 15.108& 14.673& 14.280& 11.526& SDSS J005731.48+004556.00 &0.063330 &SDSS J005731.99+004604.70& - \\
138& 00:58:35.74& -00:32:55.64& 21.740& 19.509& 18.139& 17.589& 17.200& 5.548& SDSS J005835.59-003254.15 &-  &SDSS J005835.90-003257.13& - \\
139& 00:58:45.27& +00:23:01.26& 18.821& 17.116& 16.421& 16.038& 15.639& 6.527& SDSS J005845.16+002258.43 &0.062080 &SDSS J005845.38+002304.09& - \\
140& 00:58:48.66& +01:12:08.98& 20.740& 18.493& 17.185& 16.697& 16.427& 3.538& SDSS J005848.57+011207.74 &-  &SDSS J005848.74+011210.22& - \\
141& 00:58:51.76& -00:57:45.16& 19.385& 18.180& 17.522& 17.034& 16.726& 2.465& SDSS J005851.84-005745.75 &-  &SDSS J005851.69-005744.57& - \\
142& 00:59:51.22& -00:16:20.57& 18.695& 17.774& 16.684& 16.312& 16.094& 2.468& SDSS J005951.28-001621.42 &-  &SDSS J005951.16-001619.73& - \\
143& 00:59:56.60& -00:22:25.68& 19.410& 17.443& 16.247& 15.741& 15.348& 11.320& SDSS J005956.23-002226.63 &0.170915 &SDSS J005956.97-002224.73& - \\
144& 01:00:11.94& -00:17:52.47& 20.525& 17.575& 16.669& 16.209& 15.844& 9.278& SDSS J010011.64-001753.59 &0.113563 &SDSS J010012.24-001751.34& - \\
145& 01:00:57.56& -01:00:07.79& 19.516& 18.035& 17.381& 16.921& 16.551& 8.336& SDSS J010057.84-010007.30 &0.051065 &SDSS J010057.28-010008.28& - \\
146& 01:00:57.81& +00:31:13.46& 20.043& 18.445& 17.047& 16.545& 16.208& 2.767& SDSS J010057.79+003112.12 &-  &SDSS J010057.84+003114.79& - \\
147& 01:01:04.65& +01:03:48.70& 21.858& 19.256& 17.823& 16.914& 16.457& 2.596& SDSS J010104.58+010349.42 &-  &SDSS J010104.72+010347.98& - \\
148& 01:01:24.92& -00:03:05.88& 17.706& 16.290& 15.423& 15.178& 14.854& 6.154& SDSS J010124.74-000307.36 &0.109630 &SDSS J010125.10-000304.41& - \\
149& 01:01:43.00& -00:30:28.86& 20.795& 19.640& 18.670& 18.111& 17.660& 4.419& SDSS J010142.86-003029.33 &-  &SDSS J010143.15-003028.40& - \\
150& 01:01:55.68& +01:08:05.51& 20.243& 18.966& 18.216& 17.751& 17.551& 2.507& SDSS J010155.72+010806.54 &-  &SDSS J010155.63+010804.48& - \\
151& 01:02:06.30& -00:57:12.43& 21.004& 18.924& 17.668& 17.117& 16.696& 6.608& SDSS J010206.09-005713.68 &-  &SDSS J010206.50-005711.19& - \\
152& 01:02:22.35& +00:25:42.47& 19.492& 17.508& 16.572& 16.079& 15.647& 3.855& SDSS J010222.41+002540.77 &0.078651 &SDSS J010222.29+002544.18& - \\
153& 01:03:05.08& -00:22:28.47& 18.648& 17.328& 16.744& 16.477& 16.376& 10.792& SDSS J010304.96-002223.38 &0.064721 &SDSS J010305.20-002233.56& - \\
154& 01:03:15.92& +00:29:16.76& 20.376& 18.964& 17.836& 17.390& 17.179& 2.798& SDSS J010315.88+002918.05 &-  &SDSS J010315.96+002915.47& - \\
155& 01:03:48.60& +00:39:33.48& 20.263& 19.089& 17.870& 17.385& 16.980& 2.948& SDSS J010348.60+003934.96 &-  &SDSS J010348.60+003932.01& 0.314855\\
156& 01:03:53.54& -00:50:03.69& 18.606& 16.768& 15.933& 15.509& 15.150& 5.983& SDSS J010353.37-005002.07 &0.066220 &SDSS J010353.71-005005.30& - \\
157& 01:03:53.82& -00:26:29.42& 18.551& 16.900& 16.148& 15.750& 15.452& 8.212& SDSS J010354.02-002626.68 &0.017437 &SDSS J010353.61-002632.16& - \\
158& 01:04:03.91& -00:31:18.24& 19.857& 19.072& 18.214& 17.832& 17.463& 3.924& SDSS J010403.86-003116.42 &-  &SDSS J010403.96-003120.07& - \\
159& 01:04:04.83& +01:16:02.44& 20.269& 19.400& 18.615& 18.393& 18.088& 2.296& SDSS J010404.82+011601.30 &-  &SDSS J010404.84+011603.57& - \\
160& 01:04:05.52& -01:12:31.57& 20.374& 18.655& 17.393& 16.863& 16.532& 8.625& SDSS J010405.76-011233.94 &-  &SDSS J010405.28-011229.19& - \\
161& 01:04:25.53& -00:22:05.04& 18.597& 16.692& 15.797& 15.380& 15.025& 8.029& SDSS J010425.68-002208.42 &0.051175 &SDSS J010425.39-002201.65& - \\
162& 01:04:35.11& +01:15:54.21& 19.013& 17.877& 17.380& 17.019& 16.736& 7.412& SDSS J010434.99+011557.45 &-  &SDSS J010435.23+011550.97& - \\
163& 01:06:35.38& +01:15:55.09& 18.014& 16.181& 15.137& 14.627& 14.282& 6.119& SDSS J010635.18+011555.04 &0.050220 &SDSS J010635.59+011555.15& - \\
164& 01:07:05.54& -00:23:15.54& 19.323& 18.262& 17.365& 16.991& 16.677& 2.501& SDSS J010705.47-002314.91 &0.240929 &SDSS J010705.61-002316.17& - \\
165& 01:07:15.22& +01:06:38.55& 19.446& 18.431& 17.597& 17.221& 17.017& 7.137& SDSS J010715.24+010642.12 &-  &SDSS J010715.21+010634.99& - \\
166& 01:07:47.55& +00:45:14.17& 20.517& 18.455& 17.158& 16.696& 16.527& 3.647& SDSS J010747.66+004515.01 &-  &SDSS J010747.44+004513.34& - \\
167& 01:07:56.29& +00:05:56.25& 20.906& 19.590& 18.455& 18.024& 17.690& 2.373& SDSS J010756.23+000555.48 &-  &SDSS J010756.35+000557.03& - \\
168& 01:08:03.72& +01:05:00.00& 17.912& 16.717& 15.897& 15.889& 15.727& 5.231& SDSS J010803.55+010500.70 &0.043195 &SDSS J010803.88+010459.30& - \\
169& 01:08:52.33& +00:24:13.38& 19.479& 17.392& 16.334& 15.863& 15.450& 3.959& SDSS J010852.36+002411.48 &0.121886 &SDSS J010852.29+002415.29& - \\
170& 01:09:29.89& -00:18:29.16& 19.294& 17.558& 16.648& 16.281& 15.952& 3.805& SDSS J010930.00-001828.17 &0.101981 &SDSS J010929.78-001830.16& - \\
171& 01:10:12.72& +00:30:31.34& 19.089& 18.075& 17.832& 17.605& 17.711& 7.245& SDSS J011012.48+003030.93 &-  &SDSS J011012.96+003031.74& - \\
172& 01:11:19.81& -00:02:26.70& 17.521& 16.549& 16.186& 16.124& 16.006& 8.668& SDSS J011119.96-000223.05 &-  &SDSS J011119.65-000230.35& - \\
173& 01:12:03.78& -00:02:13.02& 20.779& 18.810& 17.769& 17.189& 16.717& 7.248& SDSS J011203.72-000216.53 &-  &SDSS J011203.84-000209.51& - \\
174& 01:12:38.07& +00:05:14.80& 18.913& 17.065& 16.193& 15.738& 15.419& 9.404& SDSS J011237.92+000510.72 &0.067638 &SDSS J011238.23+000518.87& - \\
175& 01:12:58.58& -00:52:39.76& 18.936& 17.912& 17.613& 17.390& 17.341& 9.367& SDSS J011258.27-005239.57 &-  &SDSS J011258.89-005239.95& - \\
176& 01:13:55.53& -01:05:25.92& 20.365& 18.314& 17.161& 16.643& 16.374& 6.488& SDSS J011355.72-010524.43 &-  &SDSS J011355.34-010527.42& - \\
177& 01:13:56.80& -00:11:33.52& 18.245& 17.060& 16.605& 16.311& 15.960& 9.126& SDSS J011357.09-001134.99 &-  &SDSS J011356.52-001132.06& 0.092871\\
178& 01:14:49.40& -00:29:40.80& 17.054& 16.014& 15.334& 15.351& 15.140& 14.150& SDSS J011448.98-002937.58 &-  &SDSS J011449.82-002944.02& - \\
179& 01:15:36.24& +00:23:30.93& 19.135& 17.580& 17.277& 17.045& 16.817& 4.352& SDSS J011536.38+002330.67 &-  &SDSS J011536.09+002331.19& - \\
180& 01:15:40.98& -00:08:26.85& 19.483& 17.379& 16.515& 16.105& 15.698& 3.543& SDSS J011540.87-000826.13 &-  &SDSS J011541.08-000827.57& 0.090482\\
181& 01:15:53.58& -00:10:52.39& 20.158& 18.988& 18.016& 17.496& 17.141& 3.522& SDSS J011553.64-001050.87 &-  &SDSS J011553.52-001053.90& - \\
182& 01:16:14.38& +00:00:15.90& 19.252& 18.302& 17.869& 17.662& 17.224& 3.773& SDSS J011614.30+000017.30 &-  &SDSS J011614.47+000014.49& - \\
183& 01:16:50.85& +00:26:08.90& 20.854& 18.955& 17.852& 17.377& 17.078& 6.005& SDSS J011650.97+002606.50 &-  &SDSS J011650.73+002611.30& - \\
184& 01:16:55.96& -00:46:09.29& 19.922& 19.077& 18.580& 18.233& 17.933& 5.347& SDSS J011655.80-004610.18 &-  &SDSS J011656.13-004608.40& - \\
185& 01:16:59.38& +00:19:34.76& 17.713& 15.925& 15.116& 14.659& 14.275& 10.139& SDSS J011659.71+001936.20 &0.077302 &SDSS J011659.06+001933.31& - \\
186& 01:17:01.66& +00:31:52.24& 19.642& 18.450& 17.767& 17.360& 17.160& 4.723& SDSS J011701.60+003150.06 &-  &SDSS J011701.72+003154.43& - \\
187& 01:17:10.71& -00:10:11.33& 20.641& 19.265& 18.472& 18.055& 17.773& 5.980& SDSS J011710.65-001014.18 &-  &SDSS J011710.77-001008.47& - \\
188& 01:17:26.10& +00:39:14.36& 20.236& 19.227& 18.816& 18.470& 18.495& 1.924& SDSS J011726.08+003915.30 &-  &SDSS J011726.11+003913.41& - \\
189& 01:19:04.05& +00:26:24.13& 17.964& 15.907& 14.955& 14.525& 14.182& 12.599& SDSS J011904.03+002630.42 &0.077477 &SDSS J011904.08+002617.84& - \\
190& 01:19:55.51& -00:10:04.53& 18.500& 17.425& 16.780& 16.578& 16.443& 6.598& SDSS J011955.39-001007.29 &-  &SDSS J011955.63-001001.76& - \\
191& 01:20:22.70& -00:01:55.73& 19.692& 17.527& 16.367& 15.818& 15.364& 8.459& SDSS J012022.51-000152.64 &0.174803 &SDSS J012022.89-000158.83& - \\
192& 01:20:45.12& -00:31:41.62& 18.580& 17.497& 16.965& 16.688& 16.559& 4.606& SDSS J012045.04-003143.66 &-  &SDSS J012045.19-003139.59& - \\
193& 01:22:00.64& -00:51:55.58& 19.176& 17.586& 16.661& 16.200& 15.864& 3.603& SDSS J012200.52-005155.51 &0.163656 &SDSS J012200.76-005155.66& - \\
194& 01:22:22.50& -00:11:13.05& 19.252& 18.100& 17.487& 17.078& 16.792& 4.580& SDSS J012222.56-001115.16 &0.093562 &SDSS J012222.44-001110.95& - \\
195& 01:23:04.06& +00:19:04.53& 20.772& 18.772& 17.797& 17.210& 16.755& 3.460& SDSS J012304.08+001906.25 &-  &SDSS J012304.05+001902.81& - \\
196& 01:23:31.20& +01:10:45.08& 18.685& 17.228& 16.648& 16.246& 15.927& 6.219& SDSS J012331.27+011048.00 &0.017635 &SDSS J012331.12+011042.16& - \\
197& 01:24:08.82& -00:22:27.04& 18.999& 17.741& 17.459& 17.274& 17.350& 4.785& SDSS J012408.95-002225.70 &-  &SDSS J012408.68-002228.38& - \\
198& 01:24:17.25& -01:14:34.87& 21.022& 19.071& 17.856& 17.388& 17.110& 4.238& SDSS J012417.23-011436.96 &-  &SDSS J012417.28-011432.78& - \\
199& 01:24:23.31& +00:29:31.32& 19.805& 18.200& 17.201& 16.739& 16.529& 4.799& SDSS J012423.18+002929.96 &-  &SDSS J012423.44+002932.67& - \\
200& 01:26:13.92& -00:52:13.43& 20.199& 19.073& 18.183& 17.812& 17.560& 5.607& SDSS J012613.80-005211.28 &-  &SDSS J012614.04-005215.58& - \\
201& 01:30:38.05& +00:06:59.18& 18.433& 16.460& 15.544& 15.112& 14.819& 11.984& SDSS J013038.18+000653.52 &0.079526 &SDSS J013037.92+000704.83& - \\
202& 01:30:42.87& +00:46:30.65& 20.953& 19.049& 17.752& 17.213& 16.938& 4.070& SDSS J013042.74+004631.12 &-  &SDSS J013043.00+004630.18& - \\
203& 01:31:45.19& +00:00:57.47& 20.130& 18.937& 18.335& 18.137& 17.790& 5.682& SDSS J013145.36+000056.16 &-  &SDSS J013145.02+000058.78& - \\
204& 01:31:57.24& -00:45:02.03& 19.829& 17.821& 16.626& 16.122& 15.784& 3.751& SDSS J013157.28-004503.76 &0.167436 &SDSS J013157.19-004500.30& - \\
205& 01:32:13.00& -00:03:05.02& 19.294& 18.041& 17.446& 17.091& 16.926& 6.706& SDSS J013212.79-000305.88 &-  &SDSS J013213.22-000304.15& - \\
206& 01:32:50.38& +00:48:24.12& 20.210& 19.369& 18.280& 17.873& 17.321& 5.432& SDSS J013250.20+004823.83 &-  &SDSS J013250.56+004824.42& - \\
207& 01:34:49.50& -00:36:41.64& 18.083& 16.479& 15.495& 15.034& 14.675& 10.854& SDSS J013449.82-003639.22 &0.080116 &SDSS J013449.17-003644.05& - \\
208& 01:35:00.58& +01:10:25.17& 18.985& 18.141& 17.870& 17.643& 17.706& 2.941& SDSS J013500.55+011026.54 &0.153254 &SDSS J013500.62+011023.80& - \\
209& 01:35:11.96& -00:53:20.38& 19.506& 17.699& 16.761& 16.319& 16.035& 3.986& SDSS J013512.09-005320.15 &0.153254 &SDSS J013511.83-005320.61& - \\
210& 01:35:34.46& -01:07:54.82& 20.766& 19.354& 18.410& 17.948& 17.700& 4.415& SDSS J013534.48-010752.64 &-  &SDSS J013534.44-010757.00& - \\
211& 01:36:41.53& -00:58:13.50& 18.822& 17.448& 16.653& 16.268& 15.889& 7.448& SDSS J013641.35-005810.94 &0.079594 &SDSS J013641.71-005816.07& - \\
212& 01:36:46.46& +00:41:38.69& 19.742& 17.906& 16.968& 16.554& 16.143& 5.380& SDSS J013646.41+004136.10 &-  &SDSS J013646.51+004141.29& - \\
213& 01:36:57.97& -00:24:42.33& 20.272& 19.031& 18.488& 18.170& 18.098& 3.318& SDSS J013657.86-002441.97 &-  &SDSS J013658.08-002442.69& - \\
214& 01:37:07.06& +01:03:12.11& 19.201& 17.531& 16.641& 16.189& 15.937& 4.865& SDSS J013706.91+010312.78 &0.043293 &SDSS J013707.22+010311.44& - \\
215& 01:37:07.27& +00:07:11.59& 19.297& 17.823& 16.797& 16.378& 16.101& 5.787& SDSS J013707.22+000708.78 &-  &SDSS J013707.32+000714.39& - \\
216& 01:39:04.94& -01:01:50.35& 19.929& 18.625& 18.048& 17.741& 17.602& 5.649& SDSS J013904.84-010152.78 &-  &SDSS J013905.04-010147.92& - \\
217& 01:39:05.08& +00:17:46.48& 19.243& 17.321& 16.279& 15.772& 15.334& 5.472& SDSS J013904.94+001748.16 &0.123558 &SDSS J013905.23+001744.80& - \\
218& 01:39:25.08& -00:54:55.19& 17.299& 16.152& 15.582& 15.367& 15.209& 8.150& SDSS J013925.17-005451.38 &0.082491 &SDSS J013924.98-005459.01& - \\
219& 01:39:35.52& -00:31:33.25& 18.810& 17.658& 17.073& 16.688& 16.406& 25.456& SDSS J013935.92-003122.09 &0.055750 &SDSS J013935.11-003144.41& - \\
220& 01:39:49.98& +01:13:05.48& 22.011& 19.693& 18.149& 17.632& 17.307& 3.606& SDSS J013950.08+011304.69 &-  &SDSS J013949.87+011306.27& - \\
221& 01:40:12.67& +00:00:21.82& 20.944& 19.666& 19.078& 18.704& 18.443& 4.411& SDSS J014012.52+000022.26 &-  &SDSS J014012.81+000021.37& - \\
222& 01:40:12.86& +00:24:23.92& 21.612& 19.894& 18.566& 18.056& 17.718& 2.886& SDSS J014012.76+002423.82 &-  &SDSS J014012.96+002424.01& - \\
223& 01:40:19.46& -00:52:01.38& 20.202& 19.248& 19.037& 18.829& 18.803& 2.568& SDSS J014019.39-005200.68 &-  &SDSS J014019.53-005202.07& - \\
224& 01:40:22.22& -00:04:40.57& 17.707& 16.316& 15.346& 15.028& 14.747& 10.417& SDSS J014022.56-000439.26 &0.161523 &SDSS J014021.88-000441.89& - \\
225& 01:41:02.85& +01:16:14.59& 19.188& 18.280& 18.090& 17.877& 17.780& 3.802& SDSS J014102.73+011613.98 &-  &SDSS J014102.97+011615.20& - \\
226& 01:41:11.61& -00:11:20.25& 19.478& 18.476& 18.299& 18.038& 17.957& 3.128& SDSS J014111.61-001118.69 &-  &SDSS J014111.61-001121.82& - \\
227& 01:41:26.01& +00:05:53.57& 19.682& 18.277& 17.237& 16.799& 16.397& 6.220& SDSS J014126.18+000551.75 &0.125571 &SDSS J014125.84+000555.39& - \\
228& 01:41:29.59& -00:41:56.01& 18.289& 17.389& 17.167& 16.876& 16.776& 4.916& SDSS J014129.47-004157.68 &0.068770 &SDSS J014129.71-004154.33& - \\
229& 01:42:26.84& +00:12:45.59& 18.822& 17.074& 16.224& 15.748& 15.414& 5.868& SDSS J014226.76+001242.94 &-  &SDSS J014226.92+001248.24& - \\
230& 01:43:35.05& -01:06:49.03& 19.024& 17.276& 16.583& 16.368& 16.454& 10.463& SDSS J014334.70-010649.39 &-  &SDSS J014335.40-010648.67& - \\
231& 01:44:12.16& -01:09:20.55& 19.814& 18.746& 18.127& 17.785& 17.590& 8.036& SDSS J014411.90-010919.87 &-  &SDSS J014412.43-010921.24& - \\
232& 01:44:26.12& -00:18:58.84& 19.678& 18.910& 18.750& 18.436& 18.510& 4.670& SDSS J014426.06-001900.99 &-  &SDSS J014426.18-001856.68& - \\
233& 01:44:59.25& +00:45:15.87& 21.081& 19.067& 18.016& 17.501& 17.163& 3.808& SDSS J014459.16+004514.62 &-  &SDSS J014459.35+004517.11& - \\
234& 01:45:00.52& +00:13:47.90& 19.412& 17.577& 16.647& 16.168& 15.779& 3.294& SDSS J014500.45+001349.14 &0.059642 &SDSS J014500.60+001346.66& - \\
235& 01:46:31.18& +00:53:36.33& 21.048& 19.067& 17.748& 17.251& 16.962& 4.819& SDSS J014631.34+005335.76 &-  &SDSS J014631.03+005336.91& - \\
236& 01:46:36.39& -00:28:49.55& 18.065& 16.787& 16.117& 15.717& 15.436& 6.388& SDSS J014636.24-002851.73 &0.083278 &SDSS J014636.55-002847.38& - \\
237& 01:46:48.20& +00:41:07.58& 18.467& 17.463& 17.299& 17.090& 16.992& 9.086& SDSS J014648.50+004108.21 &0.057675 &SDSS J014647.90+004106.96& - \\
238& 01:47:27.99& +00:51:34.84& 20.094& 18.358& 17.113& 16.656& 16.294& 3.454& SDSS J014727.88+005135.44 &0.193447 &SDSS J014728.10+005134.24& - \\
239& 01:47:38.17& -01:03:05.40& 19.720& 17.705& 16.546& 16.046& 15.755& 5.760& SDSS J014738.23-010308.13 &-  &SDSS J014738.11-010302.66& 0.161445\\
240& 01:49:20.25& -00:10:49.03& 18.813& 17.555& 16.956& 16.635& 16.390& 5.598& SDSS J014920.40-001047.25 &-  &SDSS J014920.11-001050.81& - \\
241& 01:49:28.47& +00:47:22.73& 20.087& 18.619& 17.741& 17.207& 16.853& 4.098& SDSS J014928.36+004721.48 &-  &SDSS J014928.58+004723.99& - \\
242& 01:49:40.35& -00:40:20.69& 18.951& 17.709& 16.823& 16.471& 16.117& 2.757& SDSS J014940.29-004021.73 &-  &SDSS J014940.41-004019.65& - \\
243& 01:50:24.38& +00:31:38.30& 19.321& 18.051& 17.276& 16.896& 16.596& 5.646& SDSS J015024.31+003135.69 &-  &SDSS J015024.45+003140.91& - \\
244& 01:50:46.94& -00:37:27.83& 20.348& 18.631& 17.268& 16.719& 16.339& 4.347& SDSS J015047.08-003727.59 &0.208155 &SDSS J015046.80-003728.07& - \\
245& 01:50:47.80& -01:03:26.19& 21.225& 19.219& 18.216& 17.836& 17.593& 4.613& SDSS J015047.95-010327.00 &-  &SDSS J015047.66-010325.38& - \\
246& 01:50:48.80& +00:11:48.46& 19.484& 18.080& 17.432& 17.031& 16.860& 5.299& SDSS J015048.72+001150.79 &0.081155 &SDSS J015048.88+001146.13& - \\
247& 01:51:10.74& -00:52:32.77& 20.085& 18.484& 17.477& 16.932& 16.613& 5.459& SDSS J015110.72-005235.49 &-  &SDSS J015110.75-005230.04& - \\
248& 01:51:14.58& -01:11:17.53& 21.440& 19.265& 17.976& 17.483& 17.126& 2.775& SDSS J015114.54-011118.81 &-  &SDSS J015114.61-011116.26& - \\
249& 01:51:32.60& +00:53:52.80& 20.230& 18.973& 18.072& 17.717& 17.398& 3.324& SDSS J015132.49+005353.17 &-  &SDSS J015132.71+005352.43& - \\
250& 01:51:33.22& -00:36:38.56& 17.919& 16.764& 16.280& 15.905& 15.694& 10.268& SDSS J015133.48-003635.08 &0.059885 &SDSS J015132.97-003642.03& - \\
251& 01:51:53.29& +00:55:22.26& 20.899& 19.099& 18.040& 17.548& 17.218& 2.539& SDSS J015153.20+005522.10 &-  &SDSS J015153.37+005522.41& - \\
252& 01:52:32.86& -00:57:47.08& 18.164& 16.451& 15.634& 15.212& 14.864& 7.570& SDSS J015233.04-005744.43 &0.059958 &SDSS J015232.68-005749.74& - \\
253& 01:52:38.31& +00:34:20.81& 19.068& 17.555& 16.667& 16.217& 15.883& 7.524& SDSS J015238.52+003423.00 &0.120276 &SDSS J015238.11+003418.62& - \\
254& 01:53:13.11& +00:01:51.66& 19.409& 18.751& 18.479& 18.161& 18.155& 3.845& SDSS J015313.15+000153.50 &-  &SDSS J015313.08+000149.81& - \\
255& 01:53:29.04& +00:49:51.00& 19.067& 17.677& 17.029& 16.733& 16.455& 7.281& SDSS J015328.92+004947.83 &0.059317 &SDSS J015329.16+004954.16& - \\
256& 01:53:41.64& +00:50:24.56& 19.935& 18.515& 17.791& 17.446& 17.112& 2.578& SDSS J015341.64+005025.85 &-  &SDSS J015341.64+005023.28& - \\
257& 01:53:42.55& +00:44:57.93& 21.269& 19.227& 17.753& 17.381& 17.012& 3.391& SDSS J015342.55+004456.24 &-  &SDSS J015342.55+004459.63& - \\
258& 01:54:02.02& -01:01:42.29& 20.607& 19.463& 18.780& 18.379& 18.045& 8.377& SDSS J015401.87-010138.82 &-  &SDSS J015402.18-010145.76& - \\
259& 01:54:09.46& +00:07:27.90& 18.399& 17.076& 16.496& 16.085& 15.801& 7.235& SDSS J015409.36+000724.67 &0.087382 &SDSS J015409.57+000731.14& - \\
260& 01:56:18.33& +01:03:33.78& 20.020& 18.164& 17.327& 16.912& 16.646& 5.486& SDSS J015618.45+010335.85 &-  &SDSS J015618.21+010331.71& - \\
261& 01:56:34.44& -00:10:08.58& 19.418& 17.967& 17.193& 16.726& 16.353& 5.591& SDSS J015634.27-001007.37 &-  &SDSS J015634.60-001009.78& - \\
262& 01:56:59.98& -00:55:52.54& 19.194& 17.995& 17.236& 16.883& 16.555& 6.293& SDSS J015659.78-005553.27 &-  &SDSS J015700.19-005551.80& - \\
263& 01:57:11.80& -00:28:23.99& 17.974& 16.131& 15.243& 14.851& 14.499& 14.489& SDSS J015711.35-002826.38 &0.080266 &SDSS J015712.26-002821.60& - \\
264& 01:57:15.13& +00:15:17.76& 19.775& 18.146& 17.065& 16.602& 16.340& 4.574& SDSS J015715.00+001516.62 &0.136880 &SDSS J015715.26+001518.91& - \\
265& 01:57:31.26& -01:03:42.53& 20.802& 19.286& 18.593& 18.185& 18.019& 5.033& SDSS J015731.36-010340.60 &-  &SDSS J015731.15-010344.46& - \\
266& 01:58:16.26& -00:31:20.01& 17.933& 16.364& 15.722& 15.272& 14.996& 3.908& SDSS J015816.36-003118.92 &0.080296 &SDSS J015816.15-003121.10& - \\
267& 02:00:53.26& -00:10:49.94& 20.608& 18.720& 17.573& 17.147& 16.852& 3.156& SDSS J020053.32-001048.65 &-  &SDSS J020053.20-001051.24& - \\
268& 02:01:26.35& -01:01:16.82& 19.542& 17.813& 16.833& 16.335& 15.930& 5.001& SDSS J020126.49-010115.56 &0.125846 &SDSS J020126.20-010118.08& - \\
269& 02:01:27.62& +00:25:30.34& 19.551& 18.132& 17.271& 16.748& 16.463& 10.967& SDSS J020127.57+002535.78 &-  &SDSS J020127.67+002524.91& - \\
270& 02:01:30.48& +00:49:48.27& 20.515& 18.506& 17.414& 16.951& 16.591& 7.330& SDSS J020130.72+004948.96 &-  &SDSS J020130.24+004947.58& - \\
271& 02:01:42.34& -00:48:17.44& 19.389& 17.486& 16.523& 16.106& 15.726& 4.299& SDSS J020142.31-004815.36 &0.120919 &SDSS J020142.38-004819.53& - \\
272& 02:01:50.66& -00:50:52.31& 19.736& 18.382& 17.643& 17.157& 16.948& 3.812& SDSS J020150.66-005050.40 &-  &SDSS J020150.66-005054.22& - \\
273& 02:01:52.39& -00:33:11.57& 19.695& 18.070& 16.972& 16.470& 16.098& 9.456& SDSS J020152.17-003315.01 &-  &SDSS J020152.60-003308.12& - \\
274& 02:01:52.95& +01:12:01.94& 18.672& 16.686& 15.635& 15.180& 14.806& 14.422& SDSS J020153.28+011207.27 &0.129504 &SDSS J020152.63+011156.61& - \\
275& 02:02:46.33& +01:14:26.71& 17.878& 16.026& 15.187& 14.727& 14.410& 12.141& SDSS J020246.70+011429.11 &-  &SDSS J020245.96+011424.32& - \\
276& 02:04:16.03& -00:11:30.32& 19.064& 17.969& 17.775& 17.522& 16.286& 8.554& SDSS J020415.86-001133.78 &-  &SDSS J020416.20-001126.86& - \\
277& 02:04:20.47& -00:45:33.26& 21.096& 19.466& 18.226& 17.716& 17.228& 6.651& SDSS J020420.68-004534.02 &-  &SDSS J020420.25-004532.51& - \\
278& 02:04:31.52& +00:13:39.02& 17.239& 15.937& 14.999& 14.787& 14.428& 7.448& SDSS J020431.32+001341.14 &0.163089 &SDSS J020431.72+001336.90& - \\
279& 02:04:42.50& -00:17:47.70& 18.957& 17.425& 16.574& 16.134& 15.773& 5.528& SDSS J020442.36-001749.43 &0.111874 &SDSS J020442.64-001745.98& - \\
280& 02:05:11.28& +00:05:27.47& 18.383& 16.654& 15.789& 15.397& 15.108& 9.511& SDSS J020511.16+000531.87 &0.076353 &SDSS J020511.40+000523.06& - \\
281& 02:05:25.38& +00:15:16.92& 18.612& 16.680& 15.516& 15.054& 14.613& 8.297& SDSS J020525.22+001513.50 &-  &SDSS J020525.53+001520.35& - \\
282& 02:05:34.08& +00:36:36.52& 19.187& 18.092& 17.799& 17.637& 17.580& 7.256& SDSS J020534.27+003634.31 &-  &SDSS J020533.88+003638.73& - \\
283& 02:05:36.40& -00:58:51.70& 18.652& 17.375& 16.481& 16.043& 15.722& 7.374& SDSS J020536.19-005853.46 &-  &SDSS J020536.62-005849.94& - \\
284& 02:05:51.80& -00:32:30.81& 17.629& 16.137& 15.385& 14.885& 14.570& 4.742& SDSS J020551.91-003232.55 &0.063742 &SDSS J020551.69-003229.08& - \\
285& 02:05:56.72& +00:01:02.82& 19.037& 17.060& 15.846& 15.378& 15.012& 12.238& SDSS J020556.66+000108.87 &-  &SDSS J020556.78+000056.77& 0.172998\\
286& 02:06:12.40& -00:01:28.25& 18.915& 16.950& 15.805& 15.378& 15.035& 16.097& SDSS J020611.90-000125.49 &0.112975 &SDSS J020612.91-000131.01& - \\
287& 02:06:20.83& +00:30:32.04& 19.216& 18.132& 17.731& 17.536& 17.274& 7.143& SDSS J020620.80+003028.48 &-  &SDSS J020620.85+003035.59& - \\
288& 02:06:28.38& -00:53:51.21& 18.755& 17.141& 16.211& 15.745& 15.379& 13.866& SDSS J020627.93-005353.14 &-  &SDSS J020628.82-005349.28& - \\
289& 02:06:59.42& +01:00:49.05& 18.264& 16.879& 16.562& 16.329& 16.224& 15.154& SDSS J020659.92+010048.52 &0.019783 &SDSS J020658.92+010049.57& - \\
290& 02:07:16.10& -01:00:42.46& 18.277& 16.027& 14.964& 14.478& 14.114& 5.626& SDSS J020716.08-010045.25 &-  &SDSS J020716.12-010039.67& 0.115449\\
291& 02:07:29.18& -00:18:21.80& 19.936& 18.828& 18.095& 17.806& 17.463& 5.361& SDSS J020729.01-001822.71 &-  &SDSS J020729.35-001820.89& - \\
292& 02:08:25.10& +00:30:37.53& 18.642& 17.578& 17.289& 17.110& 16.996& 3.731& SDSS J020825.20+003036.35 &0.067201 &SDSS J020825.00+003038.72& - \\
293& 02:08:37.29& +00:47:39.32& 20.225& 18.885& 17.849& 17.446& 17.164& 5.174& SDSS J020837.39+004737.17 &-  &SDSS J020837.20+004741.47& - \\
294& 02:08:50.49& +00:34:04.58& 19.394& 17.314& 16.481& 16.038& 15.643& 9.100& SDSS J020850.30+003408.10 &0.068017 &SDSS J020850.68+003401.05& - \\
295& 02:08:59.36& +00:09:40.37& 20.973& 19.544& 18.536& 17.474& 16.826& 8.366& SDSS J020859.64+000940.97 &-  &SDSS J020859.08+000939.78& - \\
296& 02:09:08.74& -00:21:36.09& 20.561& 18.839& 17.997& 17.465& 17.268& 1.972& SDSS J020908.80-002136.49 &-  &SDSS J020908.68-002135.69& - \\
297& 02:09:39.18& -00:46:08.55& 19.426& 18.068& 17.228& 16.763& 16.475& 6.481& SDSS J020939.14-004605.36 &-  &SDSS J020939.21-004611.75& - \\
298& 02:10:05.97& +00:53:16.38& 19.512& 17.672& 16.653& 16.236& 15.946& 6.191& SDSS J021005.78+005315.24 &0.140885 &SDSS J021006.16+005317.52& - \\
299& 02:10:35.23& +00:30:03.22& 18.227& 17.195& 16.552& 16.296& 16.094& 6.832& SDSS J021035.11+003000.31 &-  &SDSS J021035.35+003006.12& - \\
300& 02:10:36.94& +00:17:37.70& 20.842& 18.626& 17.358& 16.808& 16.425& 2.878& SDSS J021037.03+001738.39 &-  &SDSS J021036.86+001737.00& - \\
301& 02:10:37.15& -00:35:31.93& 20.611& 19.482& 18.920& 18.890& 18.800& 3.747& SDSS J021037.05-003530.73 &-  &SDSS J021037.24-003533.12& - \\
302& 02:11:25.53& -01:01:57.97& 20.193& 18.359& 17.283& 16.753& 16.413& 7.038& SDSS J021125.65-010200.99 &0.175588 &SDSS J021125.41-010154.94& - \\
303& 02:12:26.84& -00:50:48.06& 19.708& 17.773& 16.883& 16.511& 16.247& 3.928& SDSS J021226.88-005046.17 &0.097383 &SDSS J021226.80-005049.95& - \\
304& 02:13:26.60& +00:00:31.43& 19.944& 19.393& 18.488& 18.187& 17.808& 4.064& SDSS J021326.59+000033.45 &-  &SDSS J021326.61+000029.40& - \\
305& 02:13:41.95& +00:12:24.18& 18.100& 16.014& 15.027& 14.572& 14.211& 16.138& SDSS J021341.52+001228.99 &-  &SDSS J021342.38+001219.37& 0.099408\\
306& 02:13:55.50& +00:27:57.01& 21.310& 19.666& 18.434& 18.036& 17.593& 3.550& SDSS J021355.39+002756.28 &-  &SDSS J021355.60+002757.73& - \\
307& 02:13:56.55& +00:31:44.55& 17.476& 16.095& 15.374& 14.941& 14.635& 16.696& SDSS J021356.76+003152.32 &0.040614 &SDSS J021356.35+003136.78& - \\
308& 02:14:11.46& -00:11:48.03& 20.110& 18.385& 17.430& 17.034& 16.702& 3.248& SDSS J021411.40-001146.68 &-  &SDSS J021411.52-001149.38& - \\
309& 02:14:12.50& -00:11:19.60& 19.576& 17.594& 16.494& 16.034& 15.816& 3.716& SDSS J021412.62-001119.14 &0.140781 &SDSS J021412.38-001120.06& - \\
310& 02:14:43.47& +00:32:24.47& 20.710& 19.246& 18.265& 17.718& 17.532& 3.015& SDSS J021443.56+003223.64 &-  &SDSS J021443.39+003225.30& - \\
311& 02:15:06.68& +00:53:43.58& 17.821& 16.605& 15.845& 15.547& 15.330& 7.325& SDSS J021506.79+005340.30 &0.142031 &SDSS J021506.57+005346.87& - \\
312& 02:16:21.20& -00:23:09.79& 19.956& 18.418& 17.284& 16.753& 16.434& 5.542& SDSS J021621.16-002307.08 &-  &SDSS J021621.24-002312.51& - \\
313& 02:16:47.60& -00:39:05.77& 17.938& 17.091& 16.941& 16.883& 16.810& 10.533& SDSS J021647.68-003910.88 &0.020532 &SDSS J021647.52-003900.65& - \\
314& 02:17:14.00& +00:15:17.64& 21.097& 18.998& 17.895& 17.421& 17.149& 2.746& SDSS J021714.06+001516.60 &-  &SDSS J021713.94+001518.67& - \\
315& 02:18:37.28& +00:10:44.96& 20.464& 18.607& 17.710& 17.302& 17.078& 4.132& SDSS J021837.24+001046.95 &-  &SDSS J021837.32+001042.97& - \\
316& 02:19:35.67& -00:17:02.15& 18.977& 17.930& 17.563& 17.457& 17.046& 18.810& SDSS J021935.76-001652.83 &-  &SDSS J021935.59-001711.47& - \\
317& 02:19:58.29& +00:51:04.40& 19.963& 18.146& 17.170& 16.722& 16.345& 14.782& SDSS J021958.00+005058.40 &-  &SDSS J021958.58+005110.40& - \\
318& 02:20:22.42& -00:38:15.87& 20.247& 19.322& 18.278& 17.815& 17.396& 4.037& SDSS J022022.41-003813.86 &-  &SDSS J022022.44-003817.88& - \\
319& 02:22:50.86& -00:53:53.00& 20.160& 18.903& 18.188& 17.801& 17.616& 2.395& SDSS J022250.92-005352.21 &-  &SDSS J022250.80-005353.79& - \\
320& 02:23:02.43& -00:08:34.58& 17.989& 16.428& 15.654& 15.237& 14.990& 7.511& SDSS J022302.61-000831.97 &0.073479 &SDSS J022302.25-000837.19& - \\
321& 02:25:05.01& +00:54:30.65& 19.537& 17.529& 16.426& 15.952& 15.672& 3.884& SDSS J022504.96+005428.85 &-  &SDSS J022505.06+005432.45& - \\
322& 02:26:25.46& -00:01:03.52& 18.272& 16.659& 15.862& 15.522& 15.209& 8.201& SDSS J022625.36-000107.36 &0.072984 &SDSS J022625.56-000059.68& - \\
323& 02:27:09.04& -00:33:44.59& 17.382& 16.246& 15.642& 15.439& 15.199& 20.093& SDSS J022709.09-003354.61 &0.058911 &SDSS J022709.00-003334.57& - \\
324& 02:27:12.66& -00:02:59.94& 17.334& 16.318& 15.959& 16.023& 16.277& 3.310& SDSS J022712.76-000300.28 &-  &SDSS J022712.55-000259.60& 0.025918\\
325& 02:28:42.45& -00:50:52.38& 17.812& 15.924& 15.033& 14.580& 14.237& 11.494& SDSS J022842.64-005057.35 &-  &SDSS J022842.26-005047.40& 0.085310\\
326& 02:29:09.96& +01:00:43.39& 19.888& 18.066& 17.156& 16.790& 16.434& 7.231& SDSS J022910.20+010043.74 &-  &SDSS J022909.72+010043.05& - \\
327& 02:29:22.24& -00:38:46.66& 19.191& 17.278& 16.241& 15.786& 15.410& 5.010& SDSS J022922.12-003844.92 &0.116381 &SDSS J022922.36-003848.40& - \\
328& 02:31:19.20& +00:29:07.11& 20.290& 19.336& 18.727& 18.419& 18.490& 6.276& SDSS J023119.08+002904.54 &-  &SDSS J023119.32+002909.68& - \\
329& 02:31:26.49& -00:47:34.54& 17.312& 16.224& 15.856& 15.744& 15.712& 4.327& SDSS J023126.64-004734.67 &0.040612 &SDSS J023126.35-004734.41& - \\
330& 02:31:56.07& -00:00:32.11& 19.800& 17.896& 16.673& 16.186& 15.908& 4.418& SDSS J023156.08-000029.91 &-  &SDSS J023156.06-000034.31& - \\
331& 02:32:24.03& -01:04:11.49& 19.553& 16.475& 15.443& 14.941& 14.580& 15.065& SDSS J023223.78-010404.98 &0.071063 &SDSS J023224.28-010418.01& - \\
332& 02:35:10.24& +00:01:03.10& 20.787& 19.317& 18.236& 17.785& 17.513& 5.291& SDSS J023510.17+000100.69 &-  &SDSS J023510.32+000105.52& - \\
333& 02:35:13.05& -01:12:04.15& 19.049& 17.498& 16.440& 15.965& 15.592& 9.536& SDSS J023512.74-011205.07 &0.119035 &SDSS J023513.36-011203.24& - \\
334& 02:35:34.58& -00:34:54.39& 21.758& 19.867& 18.456& 17.897& 17.466& 4.599& SDSS J023534.65-003452.35 &-  &SDSS J023534.51-003456.42& - \\
335& 02:35:49.94& +00:18:01.19& 21.114& 19.439& 18.296& 17.901& 17.499& 2.134& SDSS J023549.92+001800.18 &-  &SDSS J023549.96+001802.19& - \\
336& 02:35:58.26& +01:15:27.84& 18.594& 16.780& 15.985& 15.530& 15.194& 3.126& SDSS J023558.20+011529.12 &-  &SDSS J023558.32+011526.56& 0.124362\\
337& 02:36:03.97& -00:23:54.06& 20.844& 19.579& 18.817& 18.555& 18.197& 3.299& SDSS J023603.96-002355.70 &-  &SDSS J023603.98-002352.42& - \\
338& 02:36:32.84& +00:57:12.47& 18.843& 17.668& 16.972& 16.567& 16.349& 5.434& SDSS J023632.97+005714.33 &-  &SDSS J023632.71+005710.61& - \\
339& 02:37:08.62& -00:30:07.54& 19.272& 17.425& 16.298& 15.785& 15.466& 4.516& SDSS J023708.59-003005.35 &-  &SDSS J023708.66-003009.73& 0.185720\\
340& 02:37:39.16& +00:38:58.21& 18.999& 17.221& 16.482& 15.998& 15.712& 2.916& SDSS J023739.09+003857.23 &-  &SDSS J023739.24+003859.19& - \\
341& 02:37:42.60& +00:38:35.53& 18.875& 17.024& 16.075& 15.653& 15.356& 8.269& SDSS J023742.33+003834.35 &0.126086 &SDSS J023742.86+003836.72& - \\
342& 02:37:50.64& +00:34:24.71& 18.146& 16.369& 15.468& 15.031& 14.721& 8.390& SDSS J023750.73+003428.65 &0.062951 &SDSS J023750.54+003420.77& - \\
343& 02:37:53.30& +00:45:22.80& 20.967& 19.131& 18.022& 17.595& 17.246& 3.338& SDSS J023753.20+004521.96 &-  &SDSS J023753.40+004523.65& - \\
344& 02:37:58.58& +00:53:04.50& 19.955& 18.940& 18.288& 17.984& 17.766& 7.481& SDSS J023758.48+005307.95 &-  &SDSS J023758.68+005301.05& - \\
345& 02:38:32.49& -00:11:08.60& 17.579& 16.288& 15.756& 15.500& 15.305& 11.441& SDSS J023832.13-001106.72 &0.026744 &SDSS J023832.85-001110.49& - \\
346& 02:39:02.77& -00:31:50.86& 18.652& 17.300& 16.568& 16.190& 15.919& 2.725& SDSS J023902.85-003151.38 &0.136064 &SDSS J023902.68-003150.35& - \\
347& 02:39:58.33& -00:31:49.18& 17.830& 16.850& 16.702& 16.587& 16.585& 6.840& SDSS J023958.56-003149.18 &0.051669 &SDSS J023958.10-003149.18& - \\
348& 02:40:36.21& -01:01:14.14& 19.510& 18.478& 18.004& 17.650& 17.423& 7.638& SDSS J024036.36-010110.99 &-  &SDSS J024036.07-010117.29& - \\
349& 02:40:48.30& +01:06:18.34& 17.772& 16.724& 16.381& 16.324& 16.267& 6.312& SDSS J024048.09+010617.56 &0.023431 &SDSS J024048.50+010619.11& - \\
350& 02:41:49.34& -00:51:54.99& 21.288& 19.288& 17.968& 17.489& 17.141& 5.018& SDSS J024149.34-005157.50 &-  &SDSS J024149.34-005152.48& - \\
351& 02:43:29.20& +00:38:35.52& 20.354& 17.851& 17.209& 16.840& 16.770& 4.485& SDSS J024329.11+003833.80 &-  &SDSS J024329.30+003837.24& 0.218196\\
352& 02:43:58.99& +00:33:24.57& 18.869& 17.867& 17.711& 17.565& 17.489& 3.944& SDSS J024358.94+003326.40 &-  &SDSS J024359.04+003322.73& - \\
353& 02:44:02.40& -01:04:31.08& 19.120& 17.862& 17.024& 16.616& 16.309& 5.667& SDSS J024402.23-010432.37 &-  &SDSS J024402.56-010429.78& 0.179604\\
354& 02:44:02.84& +00:33:41.88& 18.753& 17.785& 17.531& 17.344& 17.228& 9.101& SDSS J024403.14+003341.20 &-  &SDSS J024402.54+003342.56& - \\
355& 02:44:05.34& -00:21:13.12& 18.130& 17.030& 16.446& 16.087& 15.885& 8.427& SDSS J024405.08-002111.26 &0.133108 &SDSS J024405.59-002114.99& - \\
356& 02:44:27.42& +01:13:21.45& 20.845& 19.037& 18.058& 17.625& 17.393& 2.724& SDSS J024427.40+011322.80 &-  &SDSS J024427.43+011320.10& - \\
357& 02:45:26.24& +00:14:36.83& 20.332& 18.102& 16.855& 16.335& 16.032& 3.463& SDSS J024526.35+001436.21 &0.182166 &SDSS J024526.13+001437.44& - \\
358& 02:45:53.30& -00:05:31.71& 19.616& 18.565& 18.133& 17.843& 17.740& 2.403& SDSS J024553.25-000530.74 &-  &SDSS J024553.35-000532.67& - \\
359& 02:45:57.38& -00:45:09.19& 17.134& 16.152& 15.805& 15.644& 15.628& 6.466& SDSS J024557.45-004512.24 &0.054013 &SDSS J024557.31-004506.15& - \\
360& 02:46:36.72& -00:03:43.86& 19.982& 17.891& 16.678& 16.190& 15.761& 8.068& SDSS J024636.88-000347.01 &-  &SDSS J024636.55-000340.71& 0.182135\\
361& 02:46:46.83& -00:41:40.62& 19.906& 18.610& 17.750& 17.207& 16.916& 5.401& SDSS J024646.65-004140.57 &-  &SDSS J024647.01-004140.67& - \\
362& 02:47:07.26& -01:03:58.95& 19.667& 18.346& 17.476& 17.015& 16.679& 9.819& SDSS J024706.93-010359.65 &0.113242 &SDSS J024707.58-010358.24& - \\
363& 02:49:10.20& -01:00:10.20& 20.734& 18.737& 17.508& 16.991& 16.720& 2.917& SDSS J024910.10-010010.44 &-  &SDSS J024910.29-010009.97& - \\
364& 02:49:26.66& +00:01:25.82& 18.742& 17.117& 16.081& 15.599& 15.290& 11.490& SDSS J024926.47+000130.79 &0.150226 &SDSS J024926.85+000120.85& - \\
365& 02:51:40.02& -00:45:20.55& 16.940& 16.057& 15.719& 15.506& 15.324& 6.857& SDSS J025139.79-004520.31 &0.028373 &SDSS J025140.24-004520.80& - \\
366& 02:51:58.15& -00:12:17.37& 20.346& 19.653& 19.255& 18.982& 19.148& 3.831& SDSS J025158.08-001215.79 &-  &SDSS J025158.22-001218.96& - \\
367& 02:52:44.24& -00:02:38.02& 20.084& 18.566& 17.570& 17.030& 16.690& 5.614& SDSS J025244.20-000240.78 &-  &SDSS J025244.28-000235.27& - \\
368& 02:52:54.67& +00:43:47.21& 20.667& 18.467& 17.173& 16.670& 16.245& 8.108& SDSS J025254.55+004343.57 &0.185988 &SDSS J025254.79+004350.84& - \\
369& 02:53:06.66& +01:09:43.90& 17.338& 16.350& 15.999& 15.821& 15.790& 5.053& SDSS J025306.50+010944.85 &0.058854 &SDSS J025306.81+010942.94& - \\
370& 02:54:16.92& +01:12:05.07& 17.618& 15.962& 14.884& 14.448& 13.989& 15.701& SDSS J025416.44+011208.20 &-  &SDSS J025417.40+011201.94& 0.067698\\
371& 02:54:30.24& +01:00:04.55& 20.482& 18.239& 17.064& 16.590& 16.077& 2.907& SDSS J025430.14+010004.75 &-  &SDSS J025430.33+010004.35& - \\
372& 02:58:56.46& -00:58:59.14& 18.312& 17.104& 16.775& 16.935& 16.049& 4.510& SDSS J025856.37-005857.27 &-  &SDSS J025856.54-005901.01& - \\
373& 02:59:42.55& +00:01:39.69& 17.495& 16.466& 15.754& 15.694& 15.583& 4.670& SDSS J025942.67+000141.18 &0.043107 &SDSS J025942.43+000138.21& - \\
374& 03:00:51.18& +00:49:00.37& 19.252& 17.545& 16.740& 16.348& 16.077& 5.481& SDSS J030051.26+004857.94 &0.044221 &SDSS J030051.09+004902.80& - \\
375& 03:01:44.07& -00:34:45.83& 20.155& 19.456& 19.046& 18.728& 18.593& 4.691& SDSS J030144.11-003443.55 &-  &SDSS J030144.04-003448.11& - \\
376& 03:02:21.00& +00:23:28.92& 21.139& 18.756& 17.272& 16.761& 16.253& 7.056& SDSS J030221.19+002330.96 &-  &SDSS J030220.80+002326.89& - \\
377& 03:02:25.92& +00:06:23.49& 19.037& 17.530& 16.689& 16.251& 15.933& 7.285& SDSS J030226.16+000624.05 &0.087482 &SDSS J030225.68+000622.93& - \\
378& 03:02:51.06& +00:26:25.85& 19.740& 18.011& 17.173& 16.774& 16.457& 1.987& SDSS J030251.12+002625.42 &0.174660 &SDSS J030251.00+002626.27& - \\
379& 03:03:56.29& +00:50:17.56& 17.402& 16.288& 15.816& 15.660& 15.432& 8.173& SDSS J030356.49+005020.27 &0.020074 &SDSS J030356.08+005014.85& - \\
380& 03:03:56.67& +00:43:38.50& 20.475& 18.984& 17.919& 17.367& 16.940& 6.059& SDSS J030356.61+004341.40 &-  &SDSS J030356.73+004335.61& - \\
381& 03:04:19.63& +01:09:07.75& 20.635& 18.830& 17.777& 17.311& 16.954& 4.867& SDSS J030419.53+010909.72 &-  &SDSS J030419.72+010905.79& - \\
382& 03:04:32.71& -00:13:21.73& 19.452& 18.393& 17.927& 17.598& 17.628& 4.362& SDSS J030432.61-001320.10 &-  &SDSS J030432.80-001323.37& - \\
383& 03:04:38.74& +01:11:19.05& 20.512& 18.392& 17.376& 16.923& 16.609& 3.249& SDSS J030438.83+011120.07 &-  &SDSS J030438.66+011118.02& - \\
384& 03:05:01.45& +00:23:01.39& 18.494& 17.668& 17.212& 17.006& 16.653& 6.105& SDSS J030501.48+002304.39 &0.019487 &SDSS J030501.41+002258.38& - \\
385& 03:05:37.86& -00:40:01.12& 19.985& 17.952& 16.809& 16.292& 15.848& 4.012& SDSS J030537.72-004001.44 &0.110011 &SDSS J030537.99-004000.79& - \\
386& 03:06:19.23& +00:14:06.24& 19.967& 18.836& 18.060& 17.667& 17.505& 3.306& SDSS J030619.34+001405.91 &-  &SDSS J030619.12+001406.57& - \\
387& 03:06:20.88& +00:48:04.02& 20.066& 18.360& 17.574& 17.182& 16.847& 3.758& SDSS J030620.76+004804.56 &-  &SDSS J030621.00+004803.48& - \\
388& 03:06:28.52& -00:17:37.21& 21.443& 18.233& 17.212& 15.916& 14.903& 1.802& SDSS J030628.58-001737.25 &-  &SDSS J030628.46-001737.16& - \\
389& 03:06:30.68& -00:49:20.48& 20.137& 18.880& 17.975& 17.499& 17.338& 3.655& SDSS J030630.57-004919.63 &-  &SDSS J030630.79-004921.32& - \\
390& 03:08:18.62& +00:47:13.72& 19.727& 18.078& 17.047& 16.529& 16.234& 2.271& SDSS J030818.69+004714.07 &0.155895 &SDSS J030818.55+004713.36& - \\
391& 03:08:56.95& -00:35:02.19& 18.107& 17.138& 16.837& 16.776& 16.959& 7.336& SDSS J030856.71-003502.89 &-  &SDSS J030857.19-003501.48& - \\
392& 03:09:01.03& -00:44:22.07& 18.550& 17.172& 16.372& 15.806& 15.577& 8.810& SDSS J030901.17-004418.24 &0.078201 &SDSS J030900.88-004425.91& - \\
393& 03:09:17.42& -00:22:02.23& 19.468& 17.840& 16.590& 16.062& 15.725& 9.936& SDSS J030917.71-002159.78 &0.207172 &SDSS J030917.13-002204.69& - \\
394& 03:09:45.96& +00:21:33.93& 19.629& 18.790& 18.415& 18.347& 18.127& 4.817& SDSS J030946.10+002134.99 &-  &SDSS J030945.81+002132.86& - \\
395& 03:11:09.09& -00:30:04.53& 18.938& 17.729& 16.912& 16.461& 16.114& 7.172& SDSS J031108.97-003001.43 &0.135339 &SDSS J031109.21-003007.63& - \\
396& 03:11:12.28& -00:17:07.29& 20.249& 18.270& 17.356& 16.895& 16.675& 4.235& SDSS J031112.36-001705.47 &-  &SDSS J031112.21-001709.11& - \\
397& 03:11:21.45& -00:37:25.54& 18.708& 17.360& 16.059& 15.683& 15.335& 8.636& SDSS J031121.69-003723.15 &0.206868 &SDSS J031121.21-003727.92& - \\
398& 03:12:34.04& -00:29:53.77& 19.118& 18.015& 17.652& 17.384& 17.223& 7.650& SDSS J031233.81-002952.06 &-  &SDSS J031234.27-002955.48& - \\
399& 03:12:43.71& -00:53:38.94& 19.256& 18.316& 17.788& 17.447& 17.233& 6.120& SDSS J031243.72-005341.99 &-  &SDSS J031243.70-005335.88& - \\
400& 03:12:48.37& -01:00:26.37& 18.760& 16.949& 15.985& 15.516& 15.105& 14.655& SDSS J031248.26-010033.51 &-  &SDSS J031248.48-010019.22& - \\
401& 03:12:54.61& -00:52:12.16& 20.200& 18.197& 16.868& 16.348& 15.972& 6.160& SDSS J031254.81-005212.51 &0.211980 &SDSS J031254.40-005211.80& - \\
402& 03:14:19.38& -00:59:31.76& 19.329& 18.091& 17.504& 17.119& 16.996& 4.732& SDSS J031419.22-005932.11 &0.139650 &SDSS J031419.53-005931.41& - \\
403& 03:15:09.86& -01:11:02.95& 17.973& 16.545& 15.788& 14.958& 14.605& 2.222& SDSS J031509.91-011102.11 &-  &SDSS J031509.81-011103.80& - \\
404& 03:15:45.57& -00:29:46.67& 18.380& 16.368& 15.393& 14.950& 14.522& 6.129& SDSS J031545.69-002949.15 &0.086943 &SDSS J031545.45-002944.19& 0.086960\\
405& 03:16:03.13& +01:11:06.23& 18.595& 17.123& 16.522& 16.113& 15.816& 8.327& SDSS J031603.40+011105.78 &0.049977 &SDSS J031602.85+011106.68& - \\
406& 03:16:06.24& -00:26:18.85& 17.776& 17.389& 17.477& 17.484& 17.382& 2.399& SDSS J031606.31-002618.33 &0.022917 &SDSS J031606.16-002619.37& - \\
407& 03:17:12.80& +00:06:46.17& 19.432& 17.428& 16.289& 15.785& 15.420& 2.414& SDSS J031712.86+000646.98 &-  &SDSS J031712.74+000645.37& - \\
408& 03:17:14.77& +00:05:29.84& 19.474& 18.112& 17.392& 16.846& 16.651& 5.006& SDSS J031714.68+000532.00 &-  &SDSS J031714.85+000527.68& - \\
409& 03:17:22.15& +00:48:01.33& 19.954& 18.306& 17.284& 16.770& 16.433& 3.015& SDSS J031722.24+004800.88 &0.156132 &SDSS J031722.05+004801.78& - \\
410& 03:17:25.98& +00:28:03.97& 19.430& 18.350& 18.015& 17.736& 17.595& 5.358& SDSS J031725.82+002805.27 &-  &SDSS J031726.13+002802.66& - \\
411& 03:18:03.01& -00:32:25.98& 17.705& 15.984& 15.222& 14.640& 14.165& 13.034& SDSS J031802.78-003220.43 &0.020884 &SDSS J031803.24-003231.53& - \\
412& 03:18:08.07& +00:05:15.54& 21.442& 18.991& 17.934& 17.480& 17.168& 2.717& SDSS J031808.08+000516.89 &-  &SDSS J031808.06+000514.19& - \\
413& 03:18:09.68& -00:48:53.15& 20.823& 19.547& 18.882& 18.441& 18.151& 4.787& SDSS J031809.57-004854.91 &-  &SDSS J031809.79-004851.39& - \\
414& 03:20:18.94& +00:23:38.27& 18.222& 16.879& 16.255& 15.956& 15.699& 6.034& SDSS J032018.96+002341.28 &0.066793 &SDSS J032018.93+002335.26& - \\
415& 03:21:23.98& +00:18:30.89& 19.615& 18.485& 17.618& 17.026& 16.449& 5.437& SDSS J032124.16+001831.20 &-  &SDSS J032123.80+001830.57& - \\
416& 03:23:24.70& +00:39:02.24& 20.702& 18.806& 17.522& 16.974& 16.669& 5.039& SDSS J032324.60+003904.17 &-  &SDSS J032324.81+003900.31& - \\
417& 03:24:03.96& -00:02:03.48& 19.855& 17.752& 16.665& 16.172& 15.686& 9.396& SDSS J032403.64-000203.90 &0.140839 &SDSS J032404.27-000203.07& - \\
418& 03:24:31.08& -00:45:45.70& 19.944& 18.979& 18.268& 17.912& 17.667& 3.022& SDSS J032431.00-004546.75 &-  &SDSS J032431.15-004544.64& - \\
419& 03:24:49.68& -00:36:41.96& 20.139& 19.395& 18.985& 18.587& 18.525& 2.972& SDSS J032449.65-003643.40 &-  &SDSS J032449.70-003640.52& - \\
420& 03:24:55.27& +00:36:18.17& 18.537& 16.381& 15.312& 14.834& 14.432& 11.858& SDSS J032454.93+003621.29 &-  &SDSS J032455.60+003615.05& - \\
421& 03:25:39.07& +00:14:34.04& 18.967& 16.950& 16.064& 15.604& 15.191& 4.956& SDSS J032539.09+001431.59 &0.051103 &SDSS J032539.04+001436.49& - \\
422& 03:26:45.91& +01:10:59.44& 18.709& 17.687& 17.432& 17.119& 16.980& 3.284& SDSS J032645.86+011057.97 &-  &SDSS J032645.96+011100.92& - \\
423& 03:27:17.89& -00:04:29.11& 18.867& 16.968& 15.935& 15.352& 14.798& 13.019& SDSS J032717.92-000435.60 &-  &SDSS J032717.85-000422.63& 0.051527\\
424& 03:27:18.66& -00:28:32.06& 19.141& 17.810& 17.028& 16.462& 16.038& 3.628& SDSS J032718.60-002830.48 &0.133798 &SDSS J032718.72-002833.63& - \\
425& 03:27:25.48& +00:13:08.17& 19.588& 18.411& 17.517& 17.072& 16.672& 8.704& SDSS J032725.77+001308.69 &0.150742 &SDSS J032725.20+001307.64& - \\
426& 03:28:12.82& -00:09:50.70& 18.952& 17.808& 17.489& 17.129& 17.026& 5.437& SDSS J032812.67-000949.31 &0.150742 &SDSS J032812.98-000952.08& - \\
427& 03:28:17.55& +00:43:51.26& 20.094& 18.727& 17.910& 17.496& 17.215& 5.504& SDSS J032817.44+004349.04 &0.100692 &SDSS J032817.66+004353.49& - \\
428& 03:28:31.92& +00:20:23.86& 19.322& 18.368& 18.197& 17.930& 17.709& 2.416& SDSS J032831.96+002024.83 &-  &SDSS J032831.87+002022.89& - \\
429& 03:29:52.15& -00:54:07.07& 20.280& 18.355& 17.250& 16.796& 16.357& 7.364& SDSS J032952.39-005407.85 &0.145567 &SDSS J032951.91-005406.30& - \\
430& 03:33:28.75& +00:01:57.26& 20.598& 18.218& 16.945& 16.428& 16.089& 4.257& SDSS J033328.87+000156.13 &0.176824 &SDSS J033328.63+000158.40& - \\
431& 03:35:36.85& +00:35:32.29& 20.817& 19.416& 17.916& 17.331& 17.002& 4.655& SDSS J033536.72+003533.51 &0.317134 &SDSS J033536.98+003531.07& - \\
432& 03:35:37.70& -00:41:31.63& 20.463& 18.234& 16.991& 16.399& 15.961& 8.085& SDSS J033537.82-004128.01 &0.155444 &SDSS J033537.58-004135.25& - \\
433& 03:38:33.02& +00:48:24.39& 19.434& 18.411& 17.826& 17.415& 17.099& 6.257& SDSS J033833.12+004821.61 &-  &SDSS J033832.92+004827.16& - \\
434& 03:39:40.81& -00:50:01.68& 17.902& 16.937& 16.442& 16.330& 16.371& 2.528& SDSS J033940.75-005000.79 &0.060929 &SDSS J033940.87-005002.56& - \\
435& 03:40:10.54& +00:07:56.06& 20.094& 19.384& 18.838& 18.518& 18.336& 4.755& SDSS J034010.56+000753.69 &-  &SDSS J034010.53+000758.43& - \\
436& 03:40:19.14& -01:10:50.80& 19.817& 18.408& 17.407& 16.959& 16.649& 5.578& SDSS J034019.17-011048.07 &0.146324 &SDSS J034019.10-011053.54& - \\
437& 03:41:32.05& +00:23:55.05& 17.375& 16.138& 15.757& 15.609& 15.480& 2.520& SDSS J034131.96+002355.07 &-  &SDSS J034132.13+002355.02& - \\
438& 03:42:36.66& -00:28:01.28& 19.828& 18.350& 17.334& 16.865& 16.506& 5.886& SDSS J034236.55-002758.82 &-  &SDSS J034236.76-002803.74& - \\
439& 03:42:42.76& -00:17:09.31& 21.061& 18.795& 17.063& 16.377& 16.117& 4.066& SDSS J034242.64-001708.37 &-  &SDSS J034242.88-001710.26& 0.312721\\
440& 03:44:00.06& +00:40:44.90& 18.940& 17.042& 16.180& 15.723& 15.415& 8.908& SDSS J034400.26+004041.66 &0.072268 &SDSS J034359.85+004048.14& - \\
441& 09:43:06.12& +00:19:12.20& 18.161& 17.089& 17.161& 17.210& 17.081& 3.833& SDSS J094306.00+001912.86 &0.024996 &SDSS J094306.24+001911.54& - \\
442& 09:43:33.72& -00:51:37.57& 19.994& 18.943& 18.651& 18.388& 18.412& 3.671& SDSS J094333.84-005137.21 &-  &SDSS J094333.60-005137.93& - \\
443& 09:43:39.00& -00:52:41.65& 18.474& 17.281& 16.548& 16.253& 15.924& 7.007& SDSS J094339.12-005238.64 &-  &SDSS J094338.88-005244.65& - \\
444& 09:44:02.04& -00:38:36.79& 16.835& 16.098& 16.140& 16.733& 16.684& 9.867& SDSS J094401.92-003832.19 &0.004809 &SDSS J094402.16-003841.38& 0.004677\\
445& 09:45:29.76& -00:22:00.49& 17.510& 16.111& 15.430& 14.861& 14.578& 11.592& SDSS J094529.76-002154.70 &-  &SDSS J094529.76-002206.29& 0.052903\\
446& 09:47:44.28& +00:00:02.54& 20.188& 19.120& 18.980& 18.792& 18.914& 5.138& SDSS J094744.16+000000.71 &-  &SDSS J094744.40+000004.37& - \\
447& 09:49:14.16& +00:20:41.37& 18.331& 17.112& 16.759& 16.406& 16.375& 3.931& SDSS J094914.16+002039.40 &0.072901 &SDSS J094914.16+002043.33& - \\
448& 09:49:24.48& -00:06:30.04& 17.857& 17.256& 17.104& 17.348& 17.249& 2.729& SDSS J094924.48-000628.67 &-  &SDSS J094924.48-000631.40& - \\
449& 09:49:58.80& -00:52:54.31& 17.721& 16.492& 15.615& 15.290& 14.901& 12.404& SDSS J094959.04-005249.26 &-  &SDSS J094958.56-005259.36& 0.091560\\
450& 09:49:59.88& +00:06:19.56& 17.300& 16.643& 15.929& 15.782& 15.490& 14.063& SDSS J094959.52+000615.06 &0.084193 &SDSS J095000.24+000624.06& - \\
451& 09:50:29.04& -00:54:51.17& 19.023& 17.096& 16.260& 15.871& 15.539& 4.579& SDSS J095029.04-005453.46 &0.066402 &SDSS J095029.04-005448.88& - \\
452& 09:51:13.80& -00:52:59.07& 17.604& 16.116& 15.312& 14.983& 14.717& 11.435& SDSS J095113.92-005304.50 &0.091285 &SDSS J095113.68-005253.65& - \\
453& 09:51:39.60& +00:59:39.21& 20.440& 18.542& 17.720& 17.254& 16.927& 2.614& SDSS J095139.60+005937.91 &-  &SDSS J095139.60+005940.52& - \\
454& 09:52:34.92& +00:14:58.17& 18.157& 16.828& 16.215& 15.709& 15.525& 4.838& SDSS J095234.80+001459.79 &0.081409 &SDSS J095235.04+001456.56& 0.081953\\
455& 09:52:41.52& -00:03:56.34& 19.157& 17.388& 16.398& 15.923& 15.576& 6.762& SDSS J095241.52-000352.95 &0.085599 &SDSS J095241.52-000359.72& - \\
456& 09:53:06.96& +00:37:58.08& 19.214& 18.040& 17.325& 16.943& 16.740& 3.211& SDSS J095306.96+003759.68 &-  &SDSS J095306.96+003756.47& - \\
457& 09:53:14.88& +00:38:58.39& 19.836& 18.081& 17.117& 16.598& 16.096& 2.884& SDSS J095314.88+003859.84 &0.093933 &SDSS J095314.88+003856.95& - \\
458& 09:53:16.20& +00:40:02.71& 19.246& 17.178& 16.087& 15.581& 15.133& 6.344& SDSS J095316.32+004000.10 &0.093741 &SDSS J095316.08+004005.32& 0.094023\\
459& 09:53:49.08& +00:12:13.21& 19.859& 18.302& 17.429& 16.938& 16.549& 14.188& SDSS J095348.72+001217.82 &0.094100 &SDSS J095349.44+001208.61& - \\
460& 09:55:11.16& +00:19:53.71& 19.696& 18.485& 17.829& 17.453& 17.198& 3.686& SDSS J095511.04+001954.11 &-  &SDSS J095511.28+001953.32& - \\
461& 09:55:34.68& -00:53:49.48& 20.025& 18.764& 18.269& 17.988& 17.969& 4.891& SDSS J095534.56-005351.13 &-  &SDSS J095534.80-005347.82& - \\
462& 09:55:39.60& -00:05:49.50& 20.411& 18.505& 17.137& 16.487& 16.141& 2.646& SDSS J095539.60-000550.82 &-  &SDSS J095539.60-000548.18& 0.216023\\
463& 09:55:48.12& +00:33:23.15& 17.953& 16.097& 15.157& 14.710& 14.354& 11.338& SDSS J095548.48+003324.87 &0.079948 &SDSS J095547.76+003321.42& 0.077780\\
464& 09:55:52.44& -00:10:45.95& 19.310& 17.584& 16.765& 16.360& 16.090& 4.390& SDSS J095552.56-001044.70 &0.083202 &SDSS J095552.32-001047.21& - \\
465& 09:56:59.40& +00:14:00.34& 20.195& 18.496& 17.504& 17.023& 16.757& 4.221& SDSS J095659.52+001359.24 &-  &SDSS J095659.28+001401.44& - \\
466& 09:57:05.28& -00:05:07.26& 17.006& 16.543& 15.595& 14.764& 14.797& 9.231& SDSS J095705.28-000502.64 &-  &SDSS J095705.28-000511.87& - \\
467& 09:57:38.52& +00:49:53.85& 21.135& 18.884& 17.550& 17.010& 16.615& 5.732& SDSS J095738.64+004956.08 &-  &SDSS J095738.40+004951.62& - \\
468& 09:57:46.56& +00:40:26.11& 17.221& 16.059& 15.527& 15.405& 15.313& 10.842& SDSS J095746.80+004022.06 &0.046601 &SDSS J095746.32+004030.17& - \\
469& 09:58:07.20& +00:03:26.09& 20.290& 18.638& 17.402& 16.916& 16.567& 3.213& SDSS J095807.20+000324.48 &-  &SDSS J095807.20+000327.70& - \\
470& 09:58:53.88& +00:07:12.14& 19.330& 18.101& 17.797& 17.373& 17.269& 9.941& SDSS J095854.00+000707.51 &-  &SDSS J095853.76+000716.78& - \\
471& 10:00:04.08& -00:35:15.39& 18.123& 16.849& 16.151& 15.754& 15.491& 3.301& SDSS J100004.08-003517.04 &0.046010 &SDSS J100004.08-003513.74& - \\
472& 10:00:54.36& +00:02:35.76& 17.926& 16.263& 15.585& 15.556& 15.168& 18.115& SDSS J100053.76+000234.74 &-  &SDSS J100054.96+000236.78& 0.099593\\
473& 10:00:54.72& -00:18:41.53& 18.426& 16.604& 15.704& 15.273& 14.951& 6.905& SDSS J100054.72-001838.08 &0.087918 &SDSS J100054.72-001844.98& - \\
474& 10:01:20.16& +00:24:01.50& 21.437& 19.559& 18.318& 17.883& 17.522& 2.851& SDSS J100120.16+002402.93 &-  &SDSS J100120.16+002400.08& - \\
475& 10:01:32.28& +00:39:38.14& 19.388& 17.998& 16.864& 16.410& 16.150& 6.789& SDSS J100132.40+003935.26 &-  &SDSS J100132.16+003941.02& - \\
476& 10:01:55.32& +00:40:58.67& 18.758& 17.024& 16.173& 15.704& 15.385& 7.784& SDSS J100155.44+004102.12 &0.094373 &SDSS J100155.20+004055.22& - \\
477& 10:01:56.04& -00:09:41.42& 19.758& 18.049& 17.146& 16.756& 16.458& 7.438& SDSS J100156.16-000944.67 &-  &SDSS J100155.92-000938.17& - \\
478& 10:02:07.44& -00:57:48.19& 20.428& 18.845& 17.820& 17.329& 16.976& 2.480& SDSS J100207.44-005749.43 &-  &SDSS J100207.44-005746.95& - \\
479& 10:02:10.08& -00:44:50.90& 18.376& 16.536& 15.506& 15.086& 14.718& 14.496& SDSS J100210.32-004444.61 &0.086750 &SDSS J100209.84-004457.19& - \\
480& 10:02:11.28& -00:37:41.92& 19.621& 18.446& 17.703& 17.313& 17.055& 6.685& SDSS J100211.28-003745.27 &-  &SDSS J100211.28-003738.58& - \\
481& 10:02:14.28& +00:34:49.29& 19.706& 18.784& 18.272& 18.036& 17.962& 5.099& SDSS J100214.40+003447.48 &-  &SDSS J100214.16+003451.09& - \\
482& 10:02:14.40& -00:28:14.81& 20.005& 18.696& 18.132& 17.836& 17.640& 2.686& SDSS J100214.40-002816.16 &-  &SDSS J100214.40-002813.47& - \\
483& 10:03:12.84& +00:18:59.72& 20.119& 19.391& 19.138& 20.770& 18.679& 3.858& SDSS J100312.96+001859.03 &-  &SDSS J100312.72+001900.41& - \\
484& 10:03:13.80& +00:55:03.33& 18.534& 16.733& 15.797& 15.304& 14.981& 7.707& SDSS J100313.68+005459.92 &0.096464 &SDSS J100313.92+005506.74& - \\
485& 10:05:59.04& -00:01:38.30& 19.515& 17.840& 16.848& 16.361& 16.035& 8.779& SDSS J100558.80-000140.81 &0.181579 &SDSS J100559.28-000135.79& - \\
486& 10:06:32.28& -00:51:54.65& 21.389& 19.309& 18.175& 17.695& 17.363& 3.726& SDSS J100632.16-005155.13 &-  &SDSS J100632.40-005154.17& - \\
487& 10:06:35.76& -00:44:03.78& 18.912& 17.282& 16.443& 15.999& 15.707& 7.484& SDSS J100635.76-004407.52 &-  &SDSS J100635.76-004400.03& 0.211010\\
488& 10:06:44.76& -00:59:16.15& 20.581& 18.962& 17.895& 17.387& 16.965& 6.869& SDSS J100644.64-005913.23 &-  &SDSS J100644.88-005919.08& - \\
489& 10:06:45.36& +01:02:30.46& 20.103& 17.896& 16.974& 16.496& 16.194& 3.924& SDSS J100645.36+010228.50 &-  &SDSS J100645.36+010232.42& - \\
490& 10:06:47.88& -00:30:15.55& 17.828& 16.690& 16.333& 16.059& 15.980& 6.080& SDSS J100648.00-003013.10 &0.044643 &SDSS J100647.76-003018.00& - \\
491& 10:07:09.24& -00:34:53.39& 18.830& 17.648& 16.787& 16.378& 16.061& 3.601& SDSS J100709.12-003453.45 &0.185142 &SDSS J100709.36-003453.34& - \\
492& 10:07:11.64& +00:48:23.81& 18.625& 17.293& 16.721& 16.330& 15.989& 18.000& SDSS J100711.76+004832.63 &0.021274 &SDSS J100711.52+004814.99& - \\
493& 10:07:19.32& -00:09:03.74& 19.507& 18.180& 17.199& 16.736& 16.350& 5.184& SDSS J100719.44-000905.60 &0.190823 &SDSS J100719.20-000901.87& - \\
494& 10:07:33.00& +00:35:34.25& 18.045& 16.002& 14.978& 14.576& 14.121& 14.232& SDSS J100732.64+003538.89 &-  &SDSS J100733.36+003529.62& - \\
495& 10:07:47.40& +00:34:03.97& 19.491& 17.643& 16.687& 16.224& 15.800& 4.791& SDSS J100747.28+003405.55 &-  &SDSS J100747.52+003402.39& - \\
496& 10:08:28.44& -00:34:17.99& 19.977& 18.774& 17.726& 17.197& 16.826& 3.750& SDSS J100828.32-003417.46 &-  &SDSS J100828.56-003418.51& - \\
497& 10:08:29.16& -00:44:08.36& 18.462& 17.118& 16.486& 16.129& 15.944& 5.280& SDSS J100829.28-004410.29 &0.067471 &SDSS J100829.04-004406.43& - \\
498& 10:08:34.92& -00:51:48.15& 19.345& 18.256& 17.739& 17.475& 17.177& 6.144& SDSS J100835.04-005145.66 &-  &SDSS J100834.80-005150.64& 0.194000\\
499& 10:08:39.00& +00:01:06.49& 20.573& 18.829& 17.722& 17.134& 16.759& 6.976& SDSS J100838.88+000109.47 &-  &SDSS J100839.12+000103.50& - \\
500& 10:08:54.00& -00:13:59.32& 19.429& 18.225& 17.697& 17.362& 17.183& 4.662& SDSS J100854.00-001401.65 &-  &SDSS J100854.00-001356.99& - \\
501& 10:09:00.36& +00:48:01.37& 19.562& 18.635& 18.050& 17.689& 17.454& 4.407& SDSS J100900.24+004802.64 &0.125200 &SDSS J100900.48+004800.10& - \\
502& 10:09:04.20& +00:21:43.97& 20.255& 18.416& 17.312& 16.836& 16.542& 3.600& SDSS J100904.08+002144.00 &-  &SDSS J100904.32+002143.94& - \\
503& 10:09:13.92& +00:31:56.07& 18.874& 17.910& 17.591& 17.358& 17.161& 8.644& SDSS J100913.92+003200.39 &-  &SDSS J100913.92+003151.75& - \\
504& 10:09:15.96& -00:44:24.80& 17.496& 16.542& 16.091& 15.991& 15.904& 3.781& SDSS J100916.08-004425.38 &0.067299 &SDSS J100915.84-004424.22& - \\
505& 10:09:17.04& -00:30:51.57& 20.148& 18.281& 17.110& 16.636& 16.370& 2.891& SDSS J100917.04-003053.01 &-  &SDSS J100917.04-003050.12& - \\
506& 10:09:26.88& +00:15:28.63& 20.807& 19.921& 19.629& 19.354& 19.497& 2.786& SDSS J100926.88+001527.23 &-  &SDSS J100926.88+001530.02& - \\
507& 10:09:29.76& -00:21:12.53& 19.840& 18.546& 17.726& 17.282& 16.947& 7.631& SDSS J100930.00-002111.26 &-  &SDSS J100929.52-002113.79& - \\
508& 10:09:31.08& -00:20:01.43& 17.702& 15.971& 15.121& 14.704& 14.346& 18.029& SDSS J100930.48-002001.95 &0.045726 &SDSS J100931.68-002000.92& - \\
509& 10:11:05.04& +00:15:56.95& 19.836& 18.109& 17.213& 16.765& 16.425& 4.241& SDSS J101105.04+001559.07 &0.088160 &SDSS J101105.04+001554.83& - \\
510& 10:11:14.40& +00:26:51.86& 18.720& 16.608& 15.617& 15.233& 14.926& 11.772& SDSS J101114.16+002647.21 &0.099242 &SDSS J101114.64+002656.52& - \\
511& 10:11:35.64& +00:44:55.18& 20.607& 19.959& 19.229& 18.790& 18.510& 4.145& SDSS J101135.76+004454.16 &-  &SDSS J101135.52+004456.21& - \\
512& 10:11:59.88& -00:11:25.36& 17.633& 16.488& 16.037& 15.936& 15.941& 4.048& SDSS J101159.76-001124.43 &-  &SDSS J101200.00-001126.28& - \\
513& 10:12:27.72& -00:52:11.44& 19.015& 18.259& 17.703& 17.396& 17.254& 4.255& SDSS J101227.84-005210.31 &-  &SDSS J101227.60-005212.57& - \\
514& 10:12:39.36& -00:34:00.23& 17.870& 16.786& 16.353& 15.851& 15.670& 3.694& SDSS J101239.36-003358.38 &-  &SDSS J101239.36-003402.07& - \\
515& 10:12:56.76& -00:28:00.17& 17.399& 16.054& 15.281& 14.878& 14.588& 13.419& SDSS J101256.64-002753.70 &-  &SDSS J101256.88-002806.63& - \\
516& 10:13:20.52& +00:06:54.82& 17.997& 16.432& 15.896& 15.540& 15.176& 3.832& SDSS J101320.64+000655.47 &0.096028 &SDSS J101320.40+000654.16& - \\
517& 10:13:24.84& -00:55:26.09& 19.060& 17.461& 16.695& 16.371& 16.109& 4.750& SDSS J101324.96-005524.54 &-  &SDSS J101324.72-005527.64& - \\
518& 10:13:25.56& -00:54:33.76& 18.187& 16.392& 15.487& 15.071& 14.728& 4.904& SDSS J101325.68-005435.43 &0.041736 &SDSS J101325.44-005432.10& - \\
519& 10:13:30.84& -00:25:52.91& 20.316& 19.419& 18.532& 18.044& 17.538& 5.278& SDSS J101330.72-002554.84 &-  &SDSS J101330.96-002550.98& - \\
520& 10:13:45.48& -00:06:37.71& 21.277& 19.337& 18.334& 17.848& 17.502& 3.632& SDSS J101345.60-000637.47 &-  &SDSS J101345.36-000637.95& - \\
521& 10:13:45.96& -00:08:03.13& 19.612& 17.870& 16.889& 16.441& 16.119& 5.682& SDSS J101346.08-000800.93 &0.096323 &SDSS J101345.84-000805.33& - \\
522& 10:13:48.48& -00:06:16.97& 19.779& 17.886& 16.930& 16.494& 16.136& 3.524& SDSS J101348.48-000618.74 &0.091566 &SDSS J101348.48-000615.21& - \\
523& 10:14:23.64& -00:03:15.70& 21.151& 19.018& 17.673& 17.135& 16.780& 4.991& SDSS J101423.76-000313.97 &-  &SDSS J101423.52-000317.42& - \\
524& 10:14:28.44& +00:39:53.85& 19.438& 17.558& 16.546& 16.086& 15.710& 10.849& SDSS J101428.80+003954.37 &0.101599 &SDSS J101428.08+003953.33& - \\
525& 10:15:04.80& -01:03:05.49& 20.349& 17.967& 16.597& 16.080& 15.767& 3.060& SDSS J101504.80-010303.96 &0.201200 &SDSS J101504.80-010307.02& - \\
526& 10:15:14.04& +00:05:06.20& 19.571& 18.292& 17.533& 17.155& 16.939& 3.769& SDSS J101513.92+000505.64 &-  &SDSS J101514.16+000506.76& - \\
527& 10:15:35.76& -00:04:57.85& 20.793& 19.348& 18.037& 17.557& 17.332& 2.835& SDSS J101535.76-000459.26 &-  &SDSS J101535.76-000456.43& - \\
528& 10:15:52.92& +00:05:12.67& 18.359& 16.348& 15.261& 14.757& 14.305& 15.162& SDSS J101552.56+000518.00 &-  &SDSS J101553.28+000507.35& - \\
529& 10:16:21.48& -00:58:19.07& 18.716& 17.744& 17.493& 17.241& 17.286& 5.365& SDSS J101621.60-005817.08 &-  &SDSS J101621.36-005821.06& - \\
530& 10:16:36.72& -00:59:33.10& 20.320& 18.063& 16.861& 16.320& 15.989& 2.092& SDSS J101636.72-005934.14 &-  &SDSS J101636.72-005932.05& - \\
531& 10:16:40.68& +00:28:01.71& 18.283& 16.376& 15.239& 14.851& 14.514& 6.741& SDSS J101640.56+002804.56 &-  &SDSS J101640.80+002758.86& - \\
532& 10:16:52.56& -00:46:34.25& 17.898& 16.483& 15.629& 15.291& 15.021& 8.453& SDSS J101652.56-004630.02 &-  &SDSS J101652.56-004638.47& - \\
533& 10:16:53.64& +00:04:37.65& 17.827& 16.368& 15.519& 15.046& 14.712& 10.347& SDSS J101653.52+000442.50 &-  &SDSS J101653.76+000432.80& - \\
534& 10:17:19.32& +00:20:34.37& 20.249& 18.591& 17.700& 17.263& 16.898& 5.486& SDSS J101719.44+002032.30 &-  &SDSS J101719.20+002036.44& - \\
535& 10:17:27.48& +00:11:35.04& 19.837& 18.854& 18.331& 18.066& 17.764& 4.374& SDSS J101727.36+001133.80 &-  &SDSS J101727.60+001136.29& - \\
536& 10:17:28.92& +00:20:12.66& 19.530& 18.385& 17.819& 17.475& 17.274& 6.511& SDSS J101728.80+002015.37 &-  &SDSS J101729.04+002009.95& - \\
537& 10:17:42.72& -00:11:37.68& 18.040& 16.482& 15.584& 15.232& 14.909& 7.588& SDSS J101742.48-001136.48 &-  &SDSS J101742.96-001138.87& - \\
538& 10:17:53.88& +00:19:20.85& 18.709& 16.797& 15.798& 15.347& 15.138& 3.607& SDSS J101754.00+001920.74 &-  &SDSS J101753.76+001920.96& - \\
539& 10:18:02.04& -00:25:28.06& 18.370& 16.615& 15.651& 15.247& 14.936& 3.652& SDSS J101802.16-002527.76 &-  &SDSS J101801.92-002528.37& - \\
540& 10:18:51.96& -00:59:02.58& 18.496& 16.344& 15.339& 14.834& 14.456& 15.199& SDSS J101852.32-005857.24 &-  &SDSS J101851.60-005907.93& - \\
541& 10:19:16.20& -00:09:18.59& 21.708& 19.478& 18.226& 17.779& 17.515& 3.685& SDSS J101916.08-000918.20 &-  &SDSS J101916.32-000918.99& - \\
542& 10:19:16.20& -00:37:13.38& 20.662& 19.066& 17.989& 17.561& 17.311& 4.841& SDSS J101916.32-003715.00 &-  &SDSS J101916.08-003711.76& - \\
543& 10:19:16.80& -00:54:09.27& 20.099& 18.908& 18.415& 18.061& 17.831& 4.212& SDSS J101916.80-005407.16 &-  &SDSS J101916.80-005411.37& - \\
544& 10:20:21.96& -00:57:40.53& 19.191& 18.009& 17.335& 16.981& 16.678& 5.618& SDSS J102022.08-005738.37 &-  &SDSS J102021.84-005742.69& - \\
545& 10:21:24.24& +00:02:46.56& 18.956& 17.795& 17.336& 16.999& 16.904& 7.263& SDSS J102124.48+000246.08 &-  &SDSS J102124.00+000247.04& - \\
546& 10:23:31.80& +00:10:25.47& 17.917& 15.956& 14.991& 14.523& 14.167& 10.800& SDSS J102332.16+001025.46 &0.095567 &SDSS J102331.44+001025.48& - \\
547& 10:25:05.88& +00:20:54.62& 19.272& 18.727& 18.565& 18.203& 18.490& 4.924& SDSS J102505.76+002056.30 &-  &SDSS J102506.00+002052.94& - \\
548& 10:25:25.44& -00:35:53.10& 19.504& 17.674& 16.784& 16.376& 16.030& 7.754& SDSS J102525.44-003556.97 &0.074631 &SDSS J102525.44-003549.22& - \\
549& 10:25:38.76& -00:16:22.99& 17.596& 15.988& 15.025& 14.556& 14.245& 10.744& SDSS J102538.64-001617.93 &0.104435 &SDSS J102538.88-001628.05& - \\
550& 10:26:53.64& +00:33:27.77& 19.597& 18.121& 17.076& 16.596& 16.267& 4.333& SDSS J102653.52+003328.98 &0.173649 &SDSS J102653.76+003326.57& - \\
551& 10:27:19.08& +00:10:54.30& 20.292& 19.269& 17.999& 17.185& 16.649& 4.165& SDSS J102718.96+001055.34 &-  &SDSS J102719.20+001053.25& - \\
552& 10:27:26.28& +00:44:37.31& 20.153& 18.145& 17.037& 16.571& 16.148& 5.560& SDSS J102726.16+004439.42 &0.129482 &SDSS J102726.40+004435.19& - \\
553& 10:28:10.20& -00:49:18.59& 20.560& 19.800& 19.723& 19.259& 19.171& 4.511& SDSS J102810.32-004919.95 &-  &SDSS J102810.08-004917.23& - \\
554& 10:28:36.96& +00:42:09.41& 20.251& 19.303& 18.890& 18.606& 18.665& 1.321& SDSS J102836.96+004208.75 &-  &SDSS J102836.96+004210.08& - \\
555& 10:28:42.96& -00:08:39.72& 17.887& 16.845& 16.473& 16.271& 16.061& 7.255& SDSS J102842.72-000840.17 &0.034560 &SDSS J102843.20-000839.28& - \\
556& 10:30:12.48& -00:50:36.63& 19.102& 17.371& 16.095& 15.650& 15.325& 7.234& SDSS J103012.24-005036.99 &0.115187 &SDSS J103012.72-005036.28& - \\
557& 10:30:23.28& -00:04:12.77& 19.032& 18.069& 17.806& 17.466& 17.505& 3.222& SDSS J103023.28-000411.16 &-  &SDSS J103023.28-000414.38& - \\
558& 10:31:21.00& -00:36:41.76& 18.417& 16.959& 16.342& 15.833& 15.498& 13.141& SDSS J103120.64-003638.01 &-  &SDSS J103121.36-003645.50& - \\
559& 10:33:33.12& +01:06:36.52& 18.514& 16.854& 16.071& 15.497& 15.239& 2.844& SDSS J103333.12+010635.10 &0.065745 &SDSS J103333.12+010637.94& - \\
560& 10:33:52.80& +00:44:04.32& 18.778& 17.295& 16.431& 15.427& 15.201& 7.503& SDSS J103352.56+004403.26 &0.131258 &SDSS J103353.04+004405.38& - \\
561& 10:33:53.16& -01:02:45.92& 20.748& 18.720& 17.543& 17.017& 16.754& 3.635& SDSS J103353.04-010246.17 &-  &SDSS J103353.28-010245.67& - \\
562& 10:34:22.08& -00:24:31.68& 20.629& 18.523& 17.235& 16.711& 16.214& 9.198& SDSS J103422.08-002436.28 &0.184654 &SDSS J103422.08-002427.08& - \\
563& 10:35:29.64& -00:00:52.75& 17.601& 16.649& 16.422& 16.326& 16.178& 12.113& SDSS J103530.00-000050.01 &-  &SDSS J103529.28-000055.49& - \\
564& 10:35:48.12& +00:35:03.49& 19.188& 17.322& 16.306& 15.847& 15.480& 12.226& SDSS J103547.76+003506.36 &0.108682 &SDSS J103548.48+003500.63& 0.109264\\
565& 10:36:10.08& +00:57:35.67& 20.431& 18.865& 17.645& 17.067& 16.777& 8.965& SDSS J103609.84+005738.34 &0.311351 &SDSS J103610.32+005733.00& - \\
566& 10:37:01.68& +00:29:09.75& 18.343& 17.339& 17.162& 16.967& 16.929& 3.992& SDSS J103701.68+002907.76 &0.049760 &SDSS J103701.68+002911.75& - \\
567& 10:37:29.88& -00:40:43.48& 18.653& 16.460& 15.417& 14.939& 14.510& 6.777& SDSS J103729.76-004040.60 &0.095479 &SDSS J103730.00-004046.35& - \\
568& 10:38:22.08& -00:48:26.92& 19.278& 17.500& 16.612& 16.208& 15.893& 2.315& SDSS J103822.08-004828.08 &0.124975 &SDSS J103822.08-004825.76& - \\
569& 10:38:45.84& +00:59:21.43& 19.573& 17.608& 16.582& 16.102& 15.679& 15.518& SDSS J103846.32+005924.33 &-  &SDSS J103845.36+005918.54& 0.131386\\
570& 10:39:20.52& +01:00:59.56& 21.238& 19.473& 18.536& 18.064& 17.799& 3.608& SDSS J103920.64+010059.68 &-  &SDSS J103920.40+010059.43& - \\
571& 10:39:47.28& +00:41:08.28& 19.797& 18.324& 17.673& 17.262& 16.908& 7.203& SDSS J103947.04+004108.39 &-  &SDSS J103947.52+004108.16& - \\
572& 10:40:10.80& -00:33:29.73& 20.172& 18.688& 17.969& 17.585& 17.318& 1.343& SDSS J104010.80-003330.40 &-  &SDSS J104010.80-003329.05& - \\
573& 10:40:27.48& -00:01:13.67& 20.158& 18.298& 17.217& 16.640& 16.269& 3.605& SDSS J104027.60-000113.77 &0.140191 &SDSS J104027.36-000113.57& - \\
574& 10:40:29.76& -00:02:53.08& 19.693& 17.972& 16.939& 16.419& 16.007& 7.460& SDSS J104029.52-000252.10 &0.132908 &SDSS J104030.00-000254.06& - \\
575& 10:40:40.32& +00:22:31.99& 18.523& 17.622& 17.371& 17.190& 17.056& 7.444& SDSS J104040.08+002231.04 &-  &SDSS J104040.56+002232.93& - \\
576& 10:41:15.24& -01:07:24.88& 19.907& 17.735& 16.604& 16.070& 15.681& 3.625& SDSS J104115.36-010725.10 &-  &SDSS J104115.12-010724.67& 0.135113\\
577& 10:41:32.16& +01:03:52.38& 20.584& 19.045& 18.096& 17.620& 17.326& 2.232& SDSS J104132.16+010351.26 &-  &SDSS J104132.16+010353.49& - \\
578& 10:41:44.04& -00:39:58.86& 20.287& 18.336& 17.231& 16.766& 16.415& 6.182& SDSS J104144.16-003956.35 &0.135058 &SDSS J104143.92-004001.38& - \\
579& 10:41:48.48& +01:06:20.03& 18.737& 17.790& 17.047& 16.605& 16.211& 2.700& SDSS J104148.48+010621.38 &0.214942 &SDSS J104148.48+010618.68& - \\
580& 10:41:51.84& +00:24:02.62& 17.976& 16.999& 16.598& 16.307& 16.130& 7.954& SDSS J104152.08+002404.31 &0.065739 &SDSS J104151.60+002400.93& - \\
581& 10:42:11.76& -01:00:58.35& 18.878& 17.520& 16.519& 16.077& 16.043& 7.341& SDSS J104212.00-010059.07 &0.192361 &SDSS J104211.52-010057.63& - \\
582& 10:42:22.20& -00:48:22.87& 19.871& 17.899& 16.816& 16.359& 15.965& 5.947& SDSS J104222.08-004820.50 &0.136223 &SDSS J104222.32-004825.23& - \\
583& 10:42:37.92& +00:52:15.69& 19.990& 17.881& 16.862& 16.336& 15.995& 5.803& SDSS J104237.92+005212.79 &0.123984 &SDSS J104237.92+005218.59& - \\
584& 10:42:42.24& +00:40:50.59& 19.437& 17.406& 16.466& 16.014& 15.643& 4.288& SDSS J104242.24+004052.73 &0.094943 &SDSS J104242.24+004048.45& 0.094463\\
585& 10:43:07.92& -00:05:40.58& 17.656& 16.728& 16.462& 16.284& 16.213& 7.282& SDSS J104308.16-000541.12 &-  &SDSS J104307.68-000540.03& 0.061507\\
586& 10:43:15.24& +00:13:12.05& 17.732& 16.800& 16.604& 16.400& 16.250& 5.446& SDSS J104315.12+001314.09 &0.047006 &SDSS J104315.36+001310.00& - \\
587& 10:43:18.84& +00:57:05.82& 19.473& 18.279& 17.654& 17.241& 17.250& 5.093& SDSS J104318.72+005707.62 &-  &SDSS J104318.96+005704.02& - \\
588& 10:43:28.92& -00:20:35.35& 19.320& 18.331& 17.915& 17.620& 17.596& 3.624& SDSS J104328.80-002035.14 &-  &SDSS J104329.04-002035.56& - \\
589& 10:43:29.04& +01:02:24.61& 19.216& 17.349& 16.424& 16.047& 15.729& 5.328& SDSS J104329.04+010221.94 &0.117105 &SDSS J104329.04+010227.27& - \\
590& 10:43:37.08& +00:23:23.94& 20.175& 18.375& 17.442& 16.980& 16.601& 4.135& SDSS J104336.96+002324.96 &-  &SDSS J104337.20+002322.92& - \\
591& 10:43:48.96& +00:33:24.43& 19.079& 17.705& 16.844& 16.322& 15.929& 8.772& SDSS J104348.72+003326.93 &0.080354 &SDSS J104349.20+003321.92& - \\
592& 10:43:49.56& +00:57:48.04& 20.342& 19.297& 18.821& 18.565& 18.128& 5.462& SDSS J104349.68+005750.09 &-  &SDSS J104349.44+005745.99& - \\
593& 10:43:51.96& +01:03:44.87& 18.906& 16.465& 15.453& 15.032& 14.592& 6.640& SDSS J104351.84+010342.08 &0.115857 &SDSS J104352.08+010347.66& - \\
594& 10:44:01.44& +01:08:05.69& 20.797& 18.938& 17.946& 17.546& 17.122& 3.852& SDSS J104401.44+010807.62 &-  &SDSS J104401.44+010803.76& - \\
595& 10:44:29.64& -00:38:54.04& 20.308& 18.349& 17.194& 16.623& 16.192& 9.201& SDSS J104429.76-003858.27 &0.192824 &SDSS J104429.52-003849.80& - \\
596& 10:44:58.44& +00:56:09.37& 19.343& 18.552& 18.023& 17.539& 17.395& 3.626& SDSS J104458.32+005609.15 &0.149759 &SDSS J104458.56+005609.58& - \\
597& 10:45:03.12& +00:32:21.48& 16.741& 15.508& 14.695& 14.367& 14.106& 10.447& SDSS J104503.12+003216.26 &0.072682 &SDSS J104503.12+003226.71& - \\
598& 10:45:09.00& +00:04:30.64& 18.202& 16.796& 16.020& 15.624& 15.283& 6.444& SDSS J104509.12+000433.31 &0.094270 &SDSS J104508.88+000427.97& - \\
599& 10:45:24.36& -00:58:56.49& 18.056& 17.146& 16.529& 16.286& 16.069& 7.605& SDSS J104524.48-005859.84 &-  &SDSS J104524.24-005853.14& - \\
600& 10:45:54.72& +01:04:06.99& 16.995& 16.281& 16.463& 16.634& 16.520& 2.520& SDSS J104554.72+010405.73 &0.026250 &SDSS J104554.72+010408.25& - \\
601& 10:46:34.32& -00:00:12.49& 20.698& 18.802& 17.600& 17.041& 16.711& 1.748& SDSS J104634.32-000011.62 &0.177618 &SDSS J104634.32-000013.37& - \\
602& 10:46:51.48& -00:40:18.14& 19.988& 18.848& 18.160& 17.751& 17.689& 3.617& SDSS J104651.36-004018.32 &-  &SDSS J104651.60-004017.96& - \\
603& 10:47:52.68& +00:12:57.50& 17.583& 16.445& 15.866& 15.631& 15.444& 3.600& SDSS J104752.80+001257.53 &0.091849 &SDSS J104752.56+001257.47& - \\
604& 10:49:26.04& +01:00:41.25& 18.609& 16.625& 15.598& 15.134& 14.763& 10.845& SDSS J104925.68+010040.75 &0.106467 &SDSS J104926.40+010041.76& 0.106951\\
605& 10:49:43.08& -00:11:45.46& 19.561& 18.395& 18.150& 17.906& 17.751& 3.736& SDSS J104942.96-001145.96 &0.073100 &SDSS J104943.20-001144.97& - \\
606& 10:50:06.72& -00:31:43.22& 17.820& 16.596& 16.012& 15.695& 15.463& 6.653& SDSS J105006.72-003139.90 &0.071824 &SDSS J105006.72-003146.55& 0.073043\\
607& 10:50:20.76& -00:52:23.81& 18.922& 16.867& 15.829& 15.385& 15.062& 5.400& SDSS J105020.64-005225.82 &0.107379 &SDSS J105020.88-005221.80& 0.107790\\
608& 10:51:33.24& -00:04:35.39& 19.289& 18.355& 18.019& 17.783& 17.663& 4.130& SDSS J105133.36-000434.38 &0.088700 &SDSS J105133.12-000436.40& - \\
609& 10:52:21.96& -00:05:54.62& 17.285& 16.421& 15.997& 15.912& 15.869& 5.754& SDSS J105221.84-000552.38 &0.050233 &SDSS J105222.08-000556.86& - \\
610& 10:53:09.00& +00:54:59.93& 19.328& 17.582& 16.681& 16.228& 15.919& 5.788& SDSS J105309.12+005457.67 &0.097155 &SDSS J105308.88+005502.20& - \\
611& 10:53:32.76& -00:57:32.73& 18.625& 16.985& 15.925& 15.387& 14.963& 13.265& SDSS J105333.12-005728.87 &-  &SDSS J105332.40-005736.58& 0.126604\\
612& 10:54:47.64& +00:57:39.35& 19.914& 18.610& 18.106& 17.690& 17.526& 6.234& SDSS J105447.76+005736.81 &-  &SDSS J105447.52+005741.90& - \\
613& 10:55:03.24& +00:58:58.64& 20.201& 18.277& 17.116& 16.598& 16.274& 5.025& SDSS J105503.12+005856.88 &0.170780 &SDSS J105503.36+005900.39& - \\
614& 10:55:52.44& +00:23:40.36& 19.952& 18.390& 17.273& 16.799& 16.385& 3.753& SDSS J105552.32+002339.82 &0.190351 &SDSS J105552.56+002340.89& - \\
615& 10:56:55.56& +00:45:56.50& 18.872& 17.047& 16.142& 15.690& 15.302& 8.130& SDSS J105655.44+004600.15 &0.092905 &SDSS J105655.68+004552.86& - \\
616& 10:56:59.16& +00:22:24.61& 18.013& 16.912& 16.459& 16.263& 16.046& 7.973& SDSS J105659.04+002228.16 &0.078899 &SDSS J105659.28+002221.05& - \\
617& 10:57:11.16& +00:46:10.40& 18.897& 17.663& 16.958& 16.574& 16.295& 4.033& SDSS J105711.28+004611.31 &0.147044 &SDSS J105711.04+004609.49& - \\
618& 10:57:30.60& +00:11:08.71& 19.485& 18.388& 17.711& 17.311& 17.100& 4.779& SDSS J105730.48+001110.28 &0.166500 &SDSS J105730.72+001107.14& - \\
619& 10:59:13.80& -00:46:26.88& 20.480& 18.592& 17.878& 17.379& 17.045& 3.600& SDSS J105913.92-004626.91 &-  &SDSS J105913.68-004626.85& - \\
620& 10:59:28.44& -01:01:38.87& 18.516& 17.088& 15.937& 15.515& 15.165& 10.801& SDSS J105928.80-010138.74 &0.185731 &SDSS J105928.08-010139.00& - \\
621& 10:59:52.44& +00:34:13.97& 18.798& 16.959& 15.960& 15.492& 15.138& 5.114& SDSS J105952.56+003415.79 &-  &SDSS J105952.32+003412.15& 0.101746\\
622& 11:00:35.64& -00:01:18.26& 18.980& 17.770& 18.572& 18.624& 18.698& 3.682& SDSS J110035.52-000117.87 &0.185731 &SDSS J110035.76-000118.64& - \\
623& 11:02:13.80& +00:33:32.65& 18.955& 17.703& 17.154& 16.914& 16.774& 3.601& SDSS J110213.92+003332.69 &0.051700 &SDSS J110213.68+003332.62& - \\
624& 11:02:17.16& +00:57:59.61& 18.091& 16.899& 16.310& 15.913& 15.701& 4.855& SDSS J110217.28+005757.98 &0.102300 &SDSS J110217.04+005801.24& - \\
625& 11:02:33.12& -00:12:52.65& 18.940& 17.352& 16.471& 16.029& 15.842& 7.832& SDSS J110232.88-001251.10 &0.113218 &SDSS J110233.36-001254.19& - \\
626& 11:02:38.40& -01:09:50.70& 17.979& 17.579& 17.371& 17.499& 17.651& 7.412& SDSS J110238.16-010949.82 &0.010900 &SDSS J110238.64-010951.58& - \\
627& 11:04:24.96& -00:49:16.76& 17.888& 16.652& 16.065& 15.816& 15.666& 4.003& SDSS J110424.96-004914.76 &0.101101 &SDSS J110424.96-004918.76& - \\
628& 11:05:11.52& +00:40:20.40& 17.951& 17.152& 16.995& 16.904& 16.756& 7.200& SDSS J110511.28+004020.42 &-  &SDSS J110511.76+004020.39& - \\
629& 11:05:15.12& +00:59:23.52& 17.109& 15.748& 15.318& 15.148& 15.031& 8.708& SDSS J110515.36+005925.97 &0.334842 &SDSS J110514.88+005921.07& - \\
630& 11:05:27.72& +00:49:16.13& 18.982& 17.116& 16.159& 15.775& 15.383& 3.606& SDSS J110527.84+004916.23 &-  &SDSS J110527.60+004916.02& - \\
631& 11:05:33.12& +00:14:20.00& 18.965& 17.729& 17.054& 16.847& 16.563& 21.959& SDSS J110532.40+001421.98 &-  &SDSS J110533.84+001418.03& - \\
632& 11:05:50.04& +00:14:31.02& 19.232& 18.255& 17.718& 17.299& 17.067& 5.587& SDSS J110549.92+001428.88 &-  &SDSS J110550.16+001433.15& - \\
633& 11:06:07.68& -00:31:03.46& 19.735& 18.732& 18.067& 17.717& 17.643& 2.387& SDSS J110607.68-003102.26 &0.203200 &SDSS J110607.68-003104.65& - \\
634& 11:06:30.72& -00:57:50.65& 19.691& 18.516& 18.015& 17.652& 17.460& 7.212& SDSS J110630.48-005750.43 &-  &SDSS J110630.96-005750.86& - \\
635& 11:06:38.52& -00:45:26.44& 19.292& 17.344& 16.224& 15.707& 15.274& 8.360& SDSS J110638.64-004530.22 &-  &SDSS J110638.40-004522.67& 0.111972\\
636& 11:07:15.84& +00:45:49.22& 21.751& 19.903& 18.878& 18.351& 17.877& 2.394& SDSS J110715.84+004550.42 &-  &SDSS J110715.84+004548.03& - \\
637& 11:07:32.28& -00:12:21.99& 20.076& 18.631& 17.644& 17.127& 16.788& 5.922& SDSS J110732.16-001219.64 &-  &SDSS J110732.40-001224.34& - \\
638& 11:07:38.16& +00:03:38.26& 18.417& 17.022& 16.271& 15.842& 15.494& 7.503& SDSS J110738.40+000337.20 &-  &SDSS J110737.92+000339.31& - \\
639& 11:07:48.96& +00:55:24.01& 17.374& 16.556& 16.403& 16.137& 16.079& 10.000& SDSS J110749.20+005520.54 &0.061297 &SDSS J110748.72+005527.48& - \\
640& 11:08:10.32& +00:42:46.99& 19.644& 18.111& 16.922& 16.332& 16.011& 3.226& SDSS J110810.32+004248.60 &0.200025 &SDSS J110810.32+004245.38& - \\
641& 11:08:16.56& +00:50:15.84& 18.919& 17.654& 17.203& 17.037& 16.939& 7.274& SDSS J110816.80+005016.36 &-  &SDSS J110816.32+005015.32& - \\
642& 11:08:45.24& +01:08:35.59& 20.791& 19.246& 18.683& 18.586& 18.479& 3.611& SDSS J110845.12+010835.73 &-  &SDSS J110845.36+010835.44& - \\
643& 11:09:11.88& -00:53:10.85& 21.485& 19.984& 19.152& 18.743& 18.468& 3.709& SDSS J110912.00-005311.29 &-  &SDSS J110911.76-005310.40& - \\
644& 11:09:13.80& +00:20:04.66& 20.253& 18.738& 18.252& 17.907& 17.593& 5.560& SDSS J110913.68+002006.78 &-  &SDSS J110913.92+002002.54& - \\
645& 11:09:30.36& +00:37:49.22& 20.047& 19.247& 18.293& 17.892& 17.493& 5.690& SDSS J110930.24+003751.43 &-  &SDSS J110930.48+003747.02& - \\
646& 11:09:47.64& -00:23:30.69& 19.566& 18.244& 17.542& 17.208& 17.051& 4.432& SDSS J110947.76-002329.40 &-  &SDSS J110947.52-002331.98& - \\
647& 11:09:58.08& +00:10:58.60& 17.224& 16.175& 15.779& 15.502& 15.289& 18.552& SDSS J110958.56+001052.75 &0.018970 &SDSS J110957.60+001104.45& - \\
648& 11:10:21.72& -00:49:18.82& 19.495& 18.300& 17.496& 17.017& 16.736& 4.960& SDSS J111021.60-004917.11 &-  &SDSS J111021.84-004920.52& - \\
649& 11:10:22.32& +00:42:34.74& 19.458& 17.626& 16.655& 16.217& 15.859& 5.170& SDSS J111022.32+004232.15 &0.084365 &SDSS J111022.32+004237.32& - \\
650& 11:11:07.08& +00:42:45.65& 20.840& 18.863& 17.772& 17.312& 16.959& 3.924& SDSS J111107.20+004246.43 &-  &SDSS J111106.96+004244.87& - \\
651& 11:11:07.32& +01:05:51.10& 19.980& 17.931& 16.834& 16.384& 16.127& 4.436& SDSS J111107.44+010549.81 &0.096497 &SDSS J111107.20+010552.40& - \\
652& 11:11:16.44& +00:30:34.20& 18.703& 17.597& 17.038& 16.728& 16.440& 4.739& SDSS J111116.56+003035.74 &0.111231 &SDSS J111116.32+003032.66& - \\
653& 11:11:24.00& +01:03:02.88& 19.238& 17.589& 16.708& 16.354& 16.052& 4.608& SDSS J111124.00+010305.18 &0.124068 &SDSS J111124.00+010300.57& - \\
654& 11:11:55.20& -00:42:00.73& 19.935& 19.335& 18.929& 18.766& 18.695& 2.221& SDSS J111155.20-004159.62 &-  &SDSS J111155.20-004201.84& - \\
655& 11:12:52.44& -00:11:28.84& 19.476& 17.455& 16.397& 15.939& 15.510& 5.996& SDSS J111252.56-001131.24 &0.124068 &SDSS J111252.32-001126.45& - \\
656& 11:13:49.08& -00:37:00.42& 16.897& 15.988& 15.658& 15.458& 15.410& 6.454& SDSS J111348.96-003703.10 &-  &SDSS J111349.20-003657.74& - \\
657& 11:14:09.72& -00:08:09.16& 18.164& 16.848& 16.094& 15.601& 15.279& 3.688& SDSS J111409.60-000809.56 &-  &SDSS J111409.84-000808.76& - \\
658& 11:14:35.04& -00:14:32.62& 17.503& 16.282& 16.024& 15.986& 15.617& 7.232& SDSS J111434.80-001432.96 &-  &SDSS J111435.28-001432.28& - \\
659& 11:15:36.96& +01:06:05.61& 19.954& 18.952& 18.173& 17.762& 17.460& 3.888& SDSS J111536.96+010607.56 &-  &SDSS J111536.96+010603.67& - \\
660& 11:15:39.00& +01:11:19.73& 20.362& 19.085& 18.230& 17.755& 17.404& 3.947& SDSS J111538.88+011120.54 &-  &SDSS J111539.12+011118.92& - \\
661& 11:17:52.20& -00:57:59.16& 20.621& 19.725& 19.097& 18.925& 18.631& 3.767& SDSS J111752.32-005759.72 &-  &SDSS J111752.08-005758.61& - \\
662& 11:18:27.48& -00:50:23.15& 19.400& 18.191& 17.807& 17.610& 17.515& 4.870& SDSS J111827.60-005021.51 &-  &SDSS J111827.36-005024.79& - \\
663& 11:18:28.32& -00:33:05.32& 18.378& 16.755& 15.813& 15.410& 15.088& 5.018& SDSS J111828.32-003302.81 &-  &SDSS J111828.32-003307.83& - \\
664& 11:19:51.84& +00:04:16.19& 19.111& 16.995& 15.998& 15.521& 15.181& 4.822& SDSS J111951.84+000418.60 &-  &SDSS J111951.84+000413.78& - \\
665& 11:20:13.68& +00:17:36.07& 19.692& 17.735& 16.812& 16.401& 16.099& 6.476& SDSS J112013.68+001739.31 &-  &SDSS J112013.68+001732.83& - \\
666& 11:20:13.92& +00:32:16.55& 19.886& 18.344& 17.424& 16.997& 16.599& 5.119& SDSS J112013.92+003213.99 &-  &SDSS J112013.92+003219.11& - \\
667& 11:21:21.36& +00:07:48.82& 19.314& 18.298& 17.843& 17.482& 17.305& 7.588& SDSS J112121.12+000747.63 &-  &SDSS J112121.60+000750.02& - \\
668& 11:21:41.04& +00:57:15.24& 19.324& 17.720& 16.772& 16.339& 15.972& 8.931& SDSS J112140.80+005717.89 &-  &SDSS J112141.28+005712.60& - \\
669& 11:21:45.48& +00:59:14.53& 19.007& 17.207& 16.094& 15.603& 15.204& 10.764& SDSS J112145.60+005919.61 &-  &SDSS J112145.36+005909.46& - \\
670& 11:22:44.64& +00:27:40.29& 18.260& 16.206& 15.229& 14.789& 14.437& 10.492& SDSS J112244.88+002744.11 &0.100528 &SDSS J112244.40+002736.47& - \\
671& 11:23:15.60& -00:08:01.04& 19.615& 18.573& 17.994& 17.618& 17.503& 3.172& SDSS J112315.60-000759.45 &-  &SDSS J112315.60-000802.62& - \\
672& 11:23:18.24& +00:57:56.31& 18.990& 18.110& 17.774& 17.533& 17.274& 6.566& SDSS J112318.24+005753.03 &-  &SDSS J112318.24+005759.60& - \\
673& 11:24:40.68& -00:49:20.81& 19.973& 18.838& 18.290& 17.891& 17.743& 3.603& SDSS J112440.56-004920.74 &-  &SDSS J112440.80-004920.88& - \\
674& 11:25:00.96& +00:14:41.08& 19.416& 18.164& 16.960& 16.617& 16.300& 7.208& SDSS J112501.20+001440.90 &-  &SDSS J112500.72+001441.25& - \\
675& 11:25:09.24& +00:51:24.31& 19.552& 17.189& 16.602& 16.358& 16.059& 5.810& SDSS J112509.36+005126.59 &-  &SDSS J112509.12+005122.03& - \\
676& 11:25:12.72& +00:08:55.03& 18.641& 17.503& 17.059& 16.754& 16.510& 11.175& SDSS J112512.48+000859.30 &-  &SDSS J112512.96+000850.76& - \\
677& 11:26:29.16& +00:59:00.73& 18.625& 17.622& 17.249& 16.852& 16.839& 4.840& SDSS J112629.04+005859.12 &0.116429 &SDSS J112629.28+005902.35& - \\
678& 11:27:14.28& +00:09:02.04& 20.866& 18.948& 17.983& 17.572& 17.046& 4.151& SDSS J112714.16+000903.08 &-  &SDSS J112714.40+000901.01& - \\
679& 11:27:59.40& +00:10:11.06& 18.759& 17.188& 16.423& 16.075& 15.747& 6.179& SDSS J112759.28+001008.55 &0.049190 &SDSS J112759.52+001013.57& - \\
680& 11:28:24.60& -00:39:11.22& 20.147& 18.434& 17.405& 16.962& 16.584& 3.659& SDSS J112824.72-003910.89 &0.148800 &SDSS J112824.48-003911.55& - \\
681& 11:28:44.16& -00:17:33.85& 19.062& 16.288& 15.871& 15.804& 15.862& 9.771& SDSS J112844.40-001730.55 &0.049927 &SDSS J112843.92-001737.15& - \\
682& 11:29:45.72& +00:14:37.48& 18.542& 17.653& 17.383& 17.008& 17.161& 8.101& SDSS J112945.84+001433.86 &-  &SDSS J112945.60+001441.11& - \\
683& 11:29:50.16& +00:12:03.50& 18.382& 16.565& 15.671& 15.228& 14.903& 6.570& SDSS J112950.16+001200.21 &0.064724 &SDSS J112950.16+001206.78& - \\
684& 11:31:07.08& +00:26:20.06& 18.637& 17.839& 18.032& 17.529& 17.882& 4.419& SDSS J113107.20+002621.34 &0.070700 &SDSS J113106.96+002618.78& - \\
685& 11:31:32.52& -00:49:39.70& 20.667& 18.446& 17.279& 16.811& 16.371& 5.844& SDSS J113132.40-004937.39 &-  &SDSS J113132.64-004942.00& - \\
686& 11:31:47.28& +00:55:54.11& 18.581& 16.854& 16.062& 15.589& 15.267& 4.795& SDSS J113147.28+005556.51 &0.104175 &SDSS J113147.28+005551.71& 0.103597\\
687& 11:33:14.04& +00:12:13.19& 19.214& 18.371& 17.542& 17.190& 16.971& 5.593& SDSS J113313.92+001215.33 &-  &SDSS J113314.16+001211.05& - \\
688& 11:33:27.36& -00:26:38.46& 21.270& 19.862& 19.204& 18.875& 18.627& 2.779& SDSS J113327.36-002637.07 &-  &SDSS J113327.36-002639.85& - \\
689& 11:34:56.40& -00:45:12.55& 17.353& 16.260& 15.830& 15.784& 15.677& 21.984& SDSS J113457.12-004514.60 &0.019647 &SDSS J113455.68-004510.50& - \\
690& 11:35:57.00& -00:16:17.71& 16.540& 15.676& 15.393& 15.054& 14.960& 15.870& SDSS J113557.36-001623.52 &-  &SDSS J113556.64-001611.89& - \\
691& 11:36:30.48& +01:02:18.94& 20.247& 18.526& 17.503& 17.055& 16.746& 3.924& SDSS J113630.48+010220.90 &-  &SDSS J113630.48+010216.98& - \\
692& 11:37:57.24& +00:24:24.96& 19.866& 18.742& 18.099& 17.764& 17.614& 3.625& SDSS J113757.12+002424.74 &-  &SDSS J113757.36+002425.17& - \\
693& 11:40:14.04& -00:52:14.21& 19.432& 18.620& 18.353& 18.106& 18.183& 4.524& SDSS J114014.16-005215.58 &0.106400 &SDSS J114013.92-005212.84& - \\
694& 11:40:15.72& -00:10:02.09& 18.561& 17.509& 16.977& 16.777& 16.669& 6.235& SDSS J114015.84-000959.55 &-  &SDSS J114015.60-001004.64& - \\
695& 11:40:15.96& +01:08:50.24& 19.405& 17.942& 17.274& 16.916& 16.648& 6.853& SDSS J114015.84+010847.32 &0.075654 &SDSS J114016.08+010853.16& - \\
696& 11:40:31.32& +01:05:57.06& 20.294& 18.726& 17.663& 17.162& 16.877& 4.293& SDSS J114031.44+010555.89 &-  &SDSS J114031.20+010558.23& - \\
697& 11:41:08.04& -00:27:23.61& 19.798& 18.364& 17.207& 16.762& 16.389& 4.449& SDSS J114108.16-002724.92 &-  &SDSS J114107.92-002722.30& - \\
698& 11:41:11.64& -01:04:48.66& 19.372& 17.786& 16.644& 16.253& 15.982& 4.771& SDSS J114111.52-010447.10 &-  &SDSS J114111.76-010450.23& 0.091700\\
699& 11:41:37.32& -00:10:52.73& 18.432& 17.276& 16.532& 16.225& 15.869& 13.828& SDSS J114136.96-001057.05 &0.191148 &SDSS J114137.68-001048.42& - \\
700& 11:41:49.68& +00:12:59.41& 18.678& 16.775& 15.848& 15.401& 15.114& 3.704& SDSS J114149.68+001257.56 &0.092151 &SDSS J114149.68+001301.26& - \\
701& 11:42:16.56& +00:07:06.31& 20.414& 18.760& 17.862& 17.413& 17.160& 3.060& SDSS J114216.56+000707.84 &-  &SDSS J114216.56+000704.78& - \\
702& 11:42:47.76& +00:24:30.44& 18.902& 17.705& 17.120& 16.806& 16.630& 7.517& SDSS J114247.52+002429.36 &0.125013 &SDSS J114248.00+002431.52& - \\
703& 11:42:48.36& -01:10:56.67& 18.284& 18.209& 17.775& 17.314& 17.342& 3.625& SDSS J114248.24-011056.46 &0.222574 &SDSS J114248.48-011056.89& - \\
704& 11:42:50.64& -01:11:03.76& 20.778& 19.267& 18.386& 17.937& 17.722& 2.880& SDSS J114250.64-011105.20 &-  &SDSS J114250.64-011102.32& - \\
705& 11:43:09.12& +00:43:59.66& 19.071& 18.160& 17.750& 17.459& 17.402& 7.208& SDSS J114308.88+004359.48 &-  &SDSS J114309.36+004359.84& - \\
706& 11:43:44.88& -00:10:20.01& 20.110& 18.383& 17.327& 16.930& 16.539& 7.378& SDSS J114344.64-001020.82 &-  &SDSS J114345.12-001019.20& - \\
707& 11:44:50.40& +01:01:33.76& 18.510& 17.285& 16.834& 16.622& 16.518& 9.021& SDSS J114450.64+010136.48 &-  &SDSS J114450.16+010131.04& 0.090576\\
708& 11:45:43.20& -00:49:39.72& 20.397& 19.297& 18.641& 18.262& 18.094& 4.122& SDSS J114543.20-004937.66 &-  &SDSS J114543.20-004941.78& - \\
709& 11:45:48.72& -00:28:43.56& 20.813& 19.608& 18.603& 18.133& 17.744& 3.647& SDSS J114548.72-002841.73 &-  &SDSS J114548.72-002845.38& - \\
710& 11:45:56.76& -00:55:12.62& 20.536& 19.629& 19.209& 18.871& 18.718& 3.797& SDSS J114556.88-005512.01 &-  &SDSS J114556.64-005513.22& - \\
711& 11:46:04.92& -00:31:39.66& 19.844& 17.865& 16.692& 16.225& 15.843& 6.039& SDSS J114605.04-003137.23 &0.156487 &SDSS J114604.80-003142.08& - \\
712& 11:46:24.36& +00:24:05.26& 19.746& 18.133& 17.035& 16.603& 16.258& 3.748& SDSS J114624.48+002404.74 &0.122811 &SDSS J114624.24+002405.78& - \\
713& 11:47:59.64& -01:06:28.58& 18.343& 16.396& 15.459& 14.975& 14.661& 15.332& SDSS J114759.52-010636.03 &0.094973 &SDSS J114759.76-010621.13& - \\
714& 11:49:27.72& -00:48:04.48& 18.639& 17.442& 16.742& 16.304& 16.137& 3.602& SDSS J114927.60-004804.41 &-  &SDSS J114927.84-004804.55& - \\
715& 11:49:40.68& +00:07:32.60& 20.520& 18.759& 17.716& 17.259& 16.927& 3.635& SDSS J114940.56+000732.35 &-  &SDSS J114940.80+000732.85& - \\
716& 11:49:42.48& -00:39:36.92& 19.178& 17.716& 16.779& 16.348& 16.090& 4.910& SDSS J114942.48-003939.37 &-  &SDSS J114942.48-003934.46& 0.121686\\
717& 11:49:53.04& +01:09:58.26& 18.479& 17.594& 17.181& 16.906& 16.759& 8.460& SDSS J114953.04+010954.03 &0.106315 &SDSS J114953.04+011002.49& - \\
718& 11:50:02.64& -00:18:08.65& 19.336& 18.060& 17.211& 16.784& 16.525& 4.853& SDSS J115002.64-001811.08 &-  &SDSS J115002.64-001806.23& - \\
719& 11:50:43.32& -01:04:23.50& 19.456& 17.765& 16.838& 16.406& 16.166& 9.526& SDSS J115043.20-010419.09 &0.166988 &SDSS J115043.44-010427.91& - \\
720& 11:50:52.68& -00:05:58.79& 20.611& 19.018& 17.698& 17.216& 16.820& 7.342& SDSS J115052.80-000601.99 &-  &SDSS J115052.56-000555.59& - \\
721& 11:51:14.88& -00:54:54.53& 18.695& 17.031& 16.138& 15.683& 15.325& 8.626& SDSS J115114.64-005456.90 &0.105016 &SDSS J115115.12-005452.15& - \\
722& 11:51:20.88& +01:04:20.19& 18.445& 17.023& 16.219& 15.756& 15.398& 10.891& SDSS J115121.12+010424.27 &0.105743 &SDSS J115120.64+010416.10& - \\
723& 11:51:49.32& -00:42:41.85& 18.614& 17.946& 17.716& 17.388& 17.429& 4.337& SDSS J115149.44-004240.64 &0.108344 &SDSS J115149.20-004243.05& - \\
724& 11:51:54.36& -01:09:43.00& 19.283& 18.773& 18.271& 17.953& 17.849& 4.587& SDSS J115154.48-010941.58 &0.226455 &SDSS J115154.24-010944.42& - \\
725& 11:52:26.16& +00:17:46.78& 19.660& 17.764& 16.725& 16.254& 15.854& 6.761& SDSS J115226.16+001743.40 &0.127837 &SDSS J115226.16+001750.16& - \\
726& 11:52:26.40& -00:06:33.12& 19.046& 17.311& 16.269& 15.715& 15.268& 9.078& SDSS J115226.64-000630.35 &-  &SDSS J115226.16-000635.88& 0.128328\\
727& 11:52:32.16& -00:03:47.86& 20.192& 18.410& 17.447& 16.999& 16.663& 3.706& SDSS J115232.16-000346.01 &0.127516 &SDSS J115232.16-000349.71& 0.128328\\
728& 11:53:18.00& -00:39:46.52& 20.117& 18.730& 18.113& 17.829& 17.571& 3.312& SDSS J115318.00-003948.17 &-  &SDSS J115318.00-003944.86& - \\
729& 11:53:46.20& +01:11:28.75& 16.789& 15.879& 15.428& 15.225& 14.953& 15.842& SDSS J115346.56+011134.54 &-  &SDSS J115345.84+011122.95& - \\
730& 11:53:51.84& -01:03:05.50& 19.702& 17.754& 16.712& 16.169& 15.821& 9.720& SDSS J115351.84-010300.64 &0.169023 &SDSS J115351.84-010310.36& - \\
731& 11:54:09.96& +00:08:18.04& 17.412& 17.011& 16.310& 16.308& 16.032& 3.631& SDSS J115410.08+000818.28 &-  &SDSS J115409.84+000817.81& - \\
732& 11:55:41.76& -01:00:29.88& 20.852& 18.960& 17.503& 16.998& 16.702& 4.104& SDSS J115541.76-010027.82 &0.226700 &SDSS J115541.76-010031.93& - \\
733& 11:56:14.52& -00:11:52.45& 20.377& 18.369& 17.339& 16.852& 16.454& 3.633& SDSS J115614.64-001152.21 &-  &SDSS J115614.40-001152.70& - \\
734& 11:57:15.96& +00:44:41.17& 19.062& 18.409& 18.207& 17.915& 17.924& 3.680& SDSS J115716.08+004440.79 &-  &SDSS J115715.84+004441.55& - \\
735& 11:57:37.68& -00:55:27.67& 19.399& 18.582& 18.308& 18.141& 18.312& 3.308& SDSS J115737.68-005526.02 &-  &SDSS J115737.68-005529.33& - \\
736& 11:57:40.68& +01:04:17.90& 20.001& 18.488& 17.472& 17.005& 16.600& 4.057& SDSS J115740.56+010416.96 &-  &SDSS J115740.80+010418.84& - \\
737& 11:58:04.92& +01:07:49.62& 19.736& 18.608& 17.711& 17.339& 17.115& 3.779& SDSS J115805.04+010749.04 &-  &SDSS J115804.80+010750.19& - \\
738& 11:58:15.48& +00:18:31.22& 20.055& 18.747& 17.923& 17.468& 17.304& 4.208& SDSS J115815.36+001830.13 &-  &SDSS J115815.60+001832.31& - \\
739& 11:58:25.20& +00:16:25.42& 19.825& 18.827& 18.298& 17.948& 17.738& 5.893& SDSS J115825.20+001622.48 &-  &SDSS J115825.20+001628.37& - \\
740& 11:58:27.24& -00:39:34.75& 18.518& 16.983& 16.112& 15.653& 15.376& 11.260& SDSS J115827.60-003936.34 &0.124834 &SDSS J115826.88-003933.15& - \\
741& 11:58:41.76& -00:12:49.43& 17.382& 15.993& 15.295& 14.916& 14.668& 7.952& SDSS J115842.00-001251.12 &0.094750 &SDSS J115841.52-001247.75& - \\
742& 11:59:15.12& -00:03:23.14& 21.385& 19.294& 17.928& 17.379& 16.939& 2.807& SDSS J115915.12-000321.74 &-  &SDSS J115915.12-000324.54& - \\
743& 11:59:19.92& -00:12:00.27& 20.981& 19.528& 18.554& 18.085& 17.685& 3.694& SDSS J115919.92-001202.12 &-  &SDSS J115919.92-001158.43& - \\
744& 11:59:21.12& -00:09:23.29& 19.847& 18.998& 18.238& 18.019& 17.801& 2.902& SDSS J115921.12-000924.75 &-  &SDSS J115921.12-000921.84& - \\
745& 11:59:35.52& +00:11:11.25& 19.660& 17.839& 16.862& 16.421& 16.153& 6.318& SDSS J115935.52+001108.09 &0.178555 &SDSS J115935.52+001114.40& - \\
746& 12:00:02.76& -00:46:21.30& 18.568& 17.214& 16.558& 16.212& 16.075& 6.418& SDSS J120002.64-004618.65 &-  &SDSS J120002.88-004623.96& - \\
747& 12:00:16.80& -00:28:40.76& 20.612& 18.820& 17.762& 17.312& 16.968& 2.286& SDSS J120016.80-002839.62 &-  &SDSS J120016.80-002841.90& 0.153500\\
748& 12:00:50.04& +00:27:24.18& 18.960& 17.518& 16.662& 16.240& 16.043& 10.839& SDSS J120049.68+002724.64 &0.124598 &SDSS J120050.40+002723.72& 0.227958\\
749& 12:00:52.80& -00:55:14.75& 19.758& 17.827& 16.740& 16.256& 15.998& 8.480& SDSS J120053.04-005517.00 &0.108832 &SDSS J120052.56-005512.51& 0.108600\\
750& 12:01:04.68& -00:47:14.40& 19.496& 17.476& 17.089& 16.151& 15.694& 4.226& SDSS J120104.80-004715.51 &-  &SDSS J120104.56-004713.29& 0.140827\\
751& 12:01:25.08& +00:48:33.90& 17.730& 16.053& 15.457& 15.277& 15.151& 3.600& SDSS J120124.96+004833.88 &-  &SDSS J120125.20+004833.92& - \\
752& 12:01:46.32& -00:12:18.54& 19.738& 17.852& 16.783& 16.368& 16.085& 7.980& SDSS J120146.56-001220.26 &-  &SDSS J120146.08-001216.82& - \\
753& 12:02:02.52& -00:25:37.94& 20.795& 19.437& 18.666& 18.355& 17.921& 5.272& SDSS J120202.64-002536.01 &-  &SDSS J120202.40-002539.87& - \\
754& 12:02:06.60& -00:05:58.22& 19.530& 18.407& 17.537& 17.108& 16.757& 6.852& SDSS J120206.48-000555.31 &-  &SDSS J120206.72-000601.14& - \\
755& 12:02:34.56& -00:08:05.13& 19.074& 18.028& 17.562& 17.151& 17.074& 2.243& SDSS J120234.56-000806.25 &0.130000 &SDSS J120234.56-000804.01& - \\
756& 12:02:41.52& +00:41:55.85& 19.601& 18.667& 17.860& 17.514& 17.227& 7.296& SDSS J120241.76+004156.44 &-  &SDSS J120241.28+004155.26& - \\
757& 12:02:57.96& +00:08:28.19& 18.004& 16.530& 15.686& 15.434& 15.177& 3.719& SDSS J120258.08+000828.65 &0.078826 &SDSS J120257.84+000827.72& - \\
758& 12:03:07.68& +00:41:13.36& 18.154& 17.136& 16.749& 16.581& 16.548& 1.962& SDSS J120307.68+004112.38 &-  &SDSS J120307.68+004114.34& 0.102666\\
759& 12:03:49.44& +01:03:26.91& 19.593& 18.116& 17.241& 16.821& 16.458& 5.868& SDSS J120349.44+010329.84 &-  &SDSS J120349.44+010323.97& - \\
760& 12:03:51.12& +01:10:25.35& 19.977& 18.354& 17.560& 17.160& 16.809& 2.304& SDSS J120351.12+011026.50 &-  &SDSS J120351.12+011024.20& - \\
761& 12:03:52.44& +00:31:47.11& 18.648& 17.211& 16.498& 16.148& 15.879& 3.632& SDSS J120352.32+003147.35 &-  &SDSS J120352.56+003146.86& 0.102666\\
762& 12:03:56.64& +00:19:58.66& 18.935& 17.135& 16.170& 15.682& 15.323& 15.942& SDSS J120357.12+001955.24 &0.081623 &SDSS J120356.16+002002.08& - \\
763& 12:04:26.76& -00:07:28.32& 20.499& 18.563& 17.566& 17.125& 16.809& 3.712& SDSS J120426.64-000728.77 &-  &SDSS J120426.88-000727.87& 0.118300\\
764& 12:05:19.68& +00:16:07.50& 19.960& 17.994& 16.824& 16.347& 15.962& 7.211& SDSS J120519.44+001607.30 &0.159304 &SDSS J120519.92+001607.70& - \\
765& 12:05:50.16& +01:03:19.40& 18.742& 17.436& 16.983& 16.616& 16.459& 3.312& SDSS J120550.16+010317.74 &0.077126 &SDSS J120550.16+010321.06& - \\
766& 12:06:05.88& +00:27:53.60& 18.514& 16.500& 15.477& 15.105& 14.791& 8.218& SDSS J120606.00+002749.91 &0.060736 &SDSS J120605.76+002757.29& - \\
767& 12:06:09.48& +00:55:27.49& 19.708& 18.251& 17.372& 16.873& 16.582& 7.234& SDSS J120609.60+005524.35 &-  &SDSS J120609.36+005530.63& - \\
768& 12:07:01.08& +00:22:22.39& 19.859& 18.358& 17.226& 16.773& 16.396& 4.718& SDSS J120701.20+002220.87 &0.160380 &SDSS J120700.96+002223.92& - \\
769& 12:07:15.60& -00:23:07.56& 19.633& 18.188& 17.454& 17.016& 16.670& 7.460& SDSS J120715.36-002308.53 &0.113190 &SDSS J120715.84-002306.58& - \\
770& 12:07:22.32& +01:08:14.22& 19.417& 17.503& 16.428& 15.952& 15.658& 3.852& SDSS J120722.32+010816.15 &0.121184 &SDSS J120722.32+010812.30& - \\
771& 12:07:53.40& -01:04:17.31& 20.222& 18.566& 18.034& 17.684& 17.392& 6.106& SDSS J120753.28-010419.77 &-  &SDSS J120753.52-010414.84& - \\
772& 12:07:55.08& -01:00:04.98& 19.413& 17.522& 16.553& 16.145& 15.816& 5.933& SDSS J120754.96-010002.62 &0.111589 &SDSS J120755.20-010007.34& - \\
773& 12:08:24.72& +00:05:27.80& 17.216& 16.095& 15.340& 15.151& 15.252& 10.393& SDSS J120824.96+000531.54 &0.100744 &SDSS J120824.48+000524.05& - \\
774& 12:08:54.12& +00:40:19.06& 19.270& 18.309& 17.982& 17.756& 17.631& 3.810& SDSS J120854.24+004018.44 &-  &SDSS J120854.00+004019.68& - \\
775& 12:08:58.44& -00:36:09.87& 19.184& 17.551& 16.721& 16.259& 15.878& 3.610& SDSS J120858.32-003609.74 &0.100110 &SDSS J120858.56-003610.00& - \\
776& 12:09:29.16& -00:10:54.04& 20.003& 18.961& 18.491& 18.295& 18.168& 3.628& SDSS J120929.04-001053.82 &-  &SDSS J120929.28-001054.27& - \\
777& 12:09:41.40& +01:10:21.45& 18.116& 16.136& 15.206& 14.692& 14.283& 18.063& SDSS J120940.80+011022.22 &0.077605 &SDSS J120942.00+011020.67& - \\
778& 12:09:49.56& +00:11:17.61& 20.361& 18.844& 18.038& 17.639& 17.352& 6.126& SDSS J120949.68+001115.13 &-  &SDSS J120949.44+001120.09& - \\
779& 12:10:06.00& +00:26:38.05& 19.361& 17.354& 16.365& 15.779& 15.452& 4.514& SDSS J121006.00+002640.31 &0.127886 &SDSS J121006.00+002635.79& - \\
780& 12:10:06.84& -00:02:44.47& 18.362& 17.212& 16.584& 16.379& 16.166& 3.968& SDSS J121006.72-000245.30 &-  &SDSS J121006.96-000243.63& 0.116151\\
781& 12:11:08.76& -00:43:09.39& 18.336& 16.806& 15.908& 15.467& 15.125& 7.564& SDSS J121108.88-004306.07 &0.079022 &SDSS J121108.64-004312.72& - \\
782& 12:11:21.24& +01:03:52.97& 17.173& 15.967& 15.692& 15.347& 15.179& 8.798& SDSS J121121.12+010356.98 &-  &SDSS J121121.36+010348.96& 0.047019\\
783& 12:11:29.16& +00:25:41.13& 19.443& 18.545& 18.114& 17.760& 17.581& 5.859& SDSS J121129.04+002543.44 &0.127525 &SDSS J121129.28+002538.82& - \\
784& 12:11:51.96& +00:57:37.84& 19.817& 18.833& 18.176& 17.855& 17.755& 4.122& SDSS J121151.84+005736.84 &-  &SDSS J121152.08+005738.85& - \\
785& 12:12:00.72& -00:46:06.60& 19.719& 17.659& 16.922& 16.300& 16.018& 6.952& SDSS J121200.72-004610.08 &0.127525 &SDSS J121200.72-004603.12& - \\
786& 12:12:12.60& +00:13:01.83& 20.035& 18.941& 18.621& 18.369& 18.424& 3.602& SDSS J121212.72+001301.77 &-  &SDSS J121212.48+001301.89& - \\
787& 12:12:44.40& -00:22:04.94& 17.736& 16.220& 15.348& 14.870& 14.578& 8.050& SDSS J121244.64-002203.14 &0.073947 &SDSS J121244.16-002206.74& - \\
788& 12:13:41.04& -00:34:50.61& 18.932& 18.782& 18.324& 18.072& 17.657& 3.434& SDSS J121341.04-003448.89 &0.253264 &SDSS J121341.04-003452.32& - \\
789& 12:13:41.04& -00:53:05.06& 19.653& 18.024& 16.807& 16.343& 16.015& 7.713& SDSS J121341.28-005303.68 &-  &SDSS J121340.80-005306.45& - \\
790& 12:13:45.36& -00:50:08.65& 18.115& 16.953& 16.459& 16.115& 16.056& 8.323& SDSS J121345.36-005004.49 &0.050793 &SDSS J121345.36-005012.81& - \\
791& 12:13:54.48& -01:05:12.76& 18.650& 17.189& 16.395& 16.005& 15.720& 17.925& SDSS J121354.72-010504.56 &0.100031 &SDSS J121354.24-010520.97& - \\
792& 12:14:03.48& -01:00:31.89& 21.838& 19.366& 18.155& 17.643& 17.322& 5.298& SDSS J121403.36-010033.84 &-  &SDSS J121403.60-010029.95& - \\
793& 12:14:45.12& -00:07:46.18& 20.438& 19.302& 18.233& 17.741& 17.412& 4.187& SDSS J121445.12-000748.27 &-  &SDSS J121445.12-000744.08& - \\
794& 12:14:58.08& -00:29:52.16& 18.254& 17.264& 16.771& 16.555& 16.402& 7.206& SDSS J121457.84-002952.31 &-  &SDSS J121458.32-002952.01& - \\
795& 12:15:18.60& +00:20:47.95& 20.787& 18.692& 17.359& 16.800& 16.558& 4.173& SDSS J121518.72+002046.89 &-  &SDSS J121518.48+002049.00& - \\
796& 12:15:30.36& -01:12:12.52& 19.889& 18.804& 18.179& 17.877& 17.732& 4.610& SDSS J121530.24-011211.08 &-  &SDSS J121530.48-011213.96& - \\
797& 12:15:33.12& +00:41:45.20& 19.377& 18.238& 17.408& 16.947& 16.660& 7.354& SDSS J121533.36+004144.45 &0.184714 &SDSS J121532.88+004145.95& - \\
798& 12:15:47.64& +01:09:14.07& 21.216& 19.497& 18.099& 17.580& 17.295& 3.738& SDSS J121547.52+010913.57 &-  &SDSS J121547.76+010914.58& - \\
799& 12:15:54.84& -00:57:05.90& 19.213& 17.935& 17.159& 16.747& 16.404& 7.542& SDSS J121554.72-005702.58 &-  &SDSS J121554.96-005709.21& - \\
800& 12:16:30.96& +00:44:34.32& 18.702& 17.627& 16.966& 16.545& 16.221& 5.065& SDSS J121630.96+004431.79 &0.120768 &SDSS J121630.96+004436.85& - \\
801& 12:16:37.32& -00:02:54.19& 18.680& 18.022& 17.840& 17.506& 17.961& 4.741& SDSS J121637.44-000255.74 &-  &SDSS J121637.20-000252.65& - \\
802& 12:16:58.56& -00:13:22.60& 19.112& 17.292& 16.372& 16.030& 15.696& 7.762& SDSS J121658.56-001318.72 &0.071795 &SDSS J121658.56-001326.48& 0.071118\\
803& 12:17:02.40& -00:30:52.16& 20.485& 19.261& 18.433& 18.042& 17.877& 2.624& SDSS J121702.40-003050.85 &-  &SDSS J121702.40-003053.47& - \\
804& 12:17:35.52& +00:41:46.13& 20.710& 19.443& 18.125& 17.534& 17.144& 2.549& SDSS J121735.52+004144.85 &-  &SDSS J121735.52+004147.40& - \\
805& 12:17:41.40& +00:41:22.23& 19.465& 18.268& 17.673& 17.389& 17.109& 6.580& SDSS J121741.52+004124.98 &-  &SDSS J121741.28+004119.47& - \\
806& 12:17:51.96& -00:54:22.46& 17.469& 16.175& 15.533& 15.209& 14.954& 9.287& SDSS J121752.08-005426.74 &0.021131 &SDSS J121751.84-005418.18& - \\
807& 12:18:17.88& +01:07:40.87& 20.373& 19.538& 18.515& 18.094& 17.774& 3.600& SDSS J121817.76+010740.83 &-  &SDSS J121818.00+010740.90& - \\
808& 12:18:18.84& -00:49:54.33& 20.530& 18.998& 17.835& 17.389& 16.996& 5.101& SDSS J121818.72-004956.13 &-  &SDSS J121818.96-004952.52& - \\
809& 12:18:23.40& +01:08:28.01& 20.514& 19.650& 19.045& 18.681& 18.534& 3.614& SDSS J121823.28+010828.17 &-  &SDSS J121823.52+010827.85& - \\
810& 12:18:26.88& +01:06:16.12& 20.595& 19.408& 18.511& 18.106& 17.850& 3.600& SDSS J121826.88+010614.32 &-  &SDSS J121826.88+010617.92& - \\
811& 12:18:36.84& -01:02:18.92& 20.535& 18.589& 17.516& 17.029& 16.657& 7.162& SDSS J121836.72-010215.82 &-  &SDSS J121836.96-010222.02& - \\
812& 12:18:42.60& +00:42:13.58& 19.312& 17.955& 16.830& 16.386& 16.015& 5.552& SDSS J121842.48+004211.47 &0.175847 &SDSS J121842.72+004215.69& - \\
813& 12:18:49.80& -01:02:51.46& 18.132& 16.299& 15.259& 14.845& 14.497& 5.961& SDSS J121849.68-010249.09 &-  &SDSS J121849.92-010253.84& 0.115697\\
814& 12:18:58.80& -00:02:34.91& 19.956& 17.819& 16.552& 16.037& 15.692& 9.502& SDSS J121858.56-000231.81 &0.185560 &SDSS J121859.04-000238.01& - \\
815& 12:19:06.60& -01:00:43.63& 20.303& 19.146& 18.180& 17.708& 17.471& 3.738& SDSS J121906.48-010044.13 &-  &SDSS J121906.72-010043.12& - \\
816& 12:19:06.84& +00:05:33.41& 20.845& 19.849& 19.160& 18.856& 18.466& 3.636& SDSS J121906.72+000533.16 &-  &SDSS J121906.96+000533.67& - \\
817& 12:19:44.64& +00:21:18.75& 20.326& 18.429& 17.273& 16.770& 16.439& 7.406& SDSS J121944.88+002119.62 &0.173100 &SDSS J121944.40+002117.89& - \\
818& 12:19:48.36& +00:43:56.94& 17.240& 16.082& 15.533& 15.471& 15.348& 5.448& SDSS J121948.24+004358.99 &0.041788 &SDSS J121948.48+004354.90& - \\
819& 12:20:30.24& -00:26:59.52& 17.568& 16.975& 16.914& 17.164& 17.262& 6.098& SDSS J122030.24-002702.57 &-  &SDSS J122030.24-002656.47& - \\
820& 12:21:19.32& -00:36:03.15& 21.014& 19.597& 18.667& 18.268& 17.898& 3.749& SDSS J122119.44-003602.62 &-  &SDSS J122119.20-003603.67& - \\
821& 12:21:21.24& +00:37:16.24& 18.198& 16.558& 15.731& 15.271& 14.939& 8.608& SDSS J122121.36+003712.33 &0.078595 &SDSS J122121.12+003720.15& - \\
822& 12:21:23.64& +01:01:51.74& 20.952& 19.109& 17.837& 17.329& 17.022& 5.459& SDSS J122123.52+010149.69 &-  &SDSS J122123.76+010153.79& - \\
823& 12:21:32.52& +00:12:56.69& 19.505& 17.160& 15.970& 15.480& 15.065& 4.855& SDSS J122132.64+001255.06 &0.169255 &SDSS J122132.40+001258.32& 0.173081\\
824& 12:21:47.16& -00:53:48.47& 18.532& 17.686& 17.532& 17.534& 17.442& 7.047& SDSS J122147.04-005351.50 &-  &SDSS J122147.28-005345.44& - \\
825& 12:21:48.72& +00:21:52.80& 19.594& 17.818& 16.497& 16.066& 15.673& 7.303& SDSS J122148.96+002152.19 &0.156411 &SDSS J122148.48+002153.41& - \\
826& 12:22:22.20& -00:43:41.75& 20.493& 19.483& 18.587& 18.330& 17.989& 3.606& SDSS J122222.32-004341.64 &-  &SDSS J122222.08-004341.86& - \\
827& 12:22:39.24& -00:58:49.85& 18.810& 17.018& 15.786& 15.338& 15.184& 4.517& SDSS J122239.12-005848.48 &0.175300 &SDSS J122239.36-005851.21& 0.175300\\
828& 12:22:46.92& -01:02:41.13& 19.890& 19.133& 18.333& 17.987& 17.634& 3.702& SDSS J122246.80-010240.70 &-  &SDSS J122247.04-010241.56& - \\
829& 12:22:53.16& -00:53:58.50& 19.961& 18.732& 18.051& 17.705& 17.389& 4.909& SDSS J122253.04-005400.17 &0.157700 &SDSS J122253.28-005356.83& - \\
830& 12:23:00.60& -00:51:17.87& 20.857& 19.950& 19.448& 19.359& 18.944& 5.808& SDSS J122300.48-005115.59 &-  &SDSS J122300.72-005120.15& - \\
831& 12:23:19.20& +01:03:54.79& 18.113& 16.410& 15.619& 15.220& 14.900& 7.701& SDSS J122318.96+010356.16 &0.089106 &SDSS J122319.44+010353.42& - \\
832& 12:23:24.36& -00:22:18.84& 19.411& 18.020& 16.985& 16.585& 16.334& 6.650& SDSS J122324.24-002216.05 &0.125717 &SDSS J122324.48-002221.64& - \\
833& 12:23:37.80& +00:20:06.76& 18.497& 17.271& 16.482& 16.023& 15.711& 5.443& SDSS J122337.68+002004.72 &0.159076 &SDSS J122337.92+002008.80& - \\
834& 12:23:58.92& +00:56:22.81& 19.963& 18.395& 17.445& 16.937& 16.715& 3.623& SDSS J122359.04+005623.02 &-  &SDSS J122358.80+005622.60& - \\
835& 12:24:33.96& -00:03:05.76& 19.132& 18.068& 17.595& 17.252& 17.070& 8.544& SDSS J122433.84-000301.89 &-  &SDSS J122434.08-000309.64& - \\
836& 12:25:14.76& +00:15:48.73& 18.707& 17.567& 16.569& 16.373& 16.007& 3.658& SDSS J122514.64+001548.40 &-  &SDSS J122514.88+001549.05& - \\
837& 12:26:07.08& -00:11:19.68& 20.885& 19.613& 18.796& 18.466& 18.132& 4.147& SDSS J122606.96-001120.70 &-  &SDSS J122607.20-001118.65& - \\
838& 12:26:55.68& -00:38:00.00& 22.047& 19.539& 18.314& 17.903& 17.600& 5.281& SDSS J122655.68-003757.36 &-  &SDSS J122655.68-003802.64& - \\
839& 12:27:04.56& -00:54:23.22& 16.628& 15.752& 15.668& 15.513& 15.811& 5.094& SDSS J122704.56-005420.67 &0.007354 &SDSS J122704.56-005425.77& - \\
840& 12:27:27.24& -01:05:16.17& 20.145& 19.326& 18.958& 18.919& 18.670& 4.179& SDSS J122727.36-010515.10 &-  &SDSS J122727.12-010517.23& - \\
841& 12:27:36.60& -00:25:36.94& 19.780& 16.616& 15.637& 15.204& 14.808& 11.790& SDSS J122736.24-002534.57 &0.061914 &SDSS J122736.96-002539.30& - \\
842& 12:27:36.84& -00:23:06.68& 17.919& 16.043& 14.953& 14.534& 14.210& 9.002& SDSS J122736.96-002302.55 &0.115369 &SDSS J122736.72-002310.80& - \\
843& 12:27:50.76& +00:02:42.48& 19.826& 18.053& 17.067& 16.638& 16.348& 5.288& SDSS J122750.88+000244.42 &0.112809 &SDSS J122750.64+000240.55& - \\
844& 12:27:52.44& -00:37:54.26& 19.181& 17.639& 16.745& 16.374& 16.081& 8.172& SDSS J122752.32-003750.59 &-  &SDSS J122752.56-003757.93& - \\
845& 12:28:33.00& -00:37:30.71& 20.299& 19.467& 18.906& 18.643& 18.351& 4.914& SDSS J122833.12-003732.39 &-  &SDSS J122832.88-003729.04& - \\
846& 12:28:35.88& -00:55:56.70& 19.787& 18.239& 17.180& 16.762& 16.434& 5.579& SDSS J122835.76-005558.83 &0.157358 &SDSS J122836.00-005554.57& - \\
847& 12:28:41.76& -00:20:14.95& 20.166& 17.933& 16.707& 16.216& 15.869& 4.817& SDSS J122841.76-002017.36 &0.154617 &SDSS J122841.76-002012.54& - \\
848& 12:28:42.84& +00:11:51.45& 21.077& 19.148& 17.765& 17.343& 16.983& 4.601& SDSS J122842.72+001150.02 &-  &SDSS J122842.96+001152.89& - \\
849& 12:28:44.28& -00:53:51.23& 18.891& 17.283& 16.172& 15.738& 15.436& 3.644& SDSS J122844.16-005351.51 &0.161359 &SDSS J122844.40-005350.94& - \\
850& 12:29:37.44& -00:51:21.70& 19.394& 18.195& 17.628& 17.397& 17.310& 2.524& SDSS J122937.44-005122.97 &0.133500 &SDSS J122937.44-005120.44& - \\
851& 12:29:48.00& -00:20:03.84& 19.341& 16.860& 15.786& 15.460& 15.096& 7.271& SDSS J122947.76-002004.34 &0.153293 &SDSS J122948.24-002003.33& - \\
852& 12:29:55.80& +00:25:43.30& 19.893& 17.904& 16.758& 16.357& 15.926& 6.008& SDSS J122955.92+002540.90 &0.152136 &SDSS J122955.68+002545.71& - \\
853& 12:30:06.60& -00:57:26.04& 19.735& 18.146& 17.303& 16.937& 16.646& 3.720& SDSS J123006.48-005725.57 &-  &SDSS J123006.72-005726.51& - \\
854& 12:30:15.00& -00:06:26.96& 19.267& 18.416& 17.875& 17.510& 17.549& 3.621& SDSS J123014.88-000626.76 &-  &SDSS J123015.12-000627.15& - \\
855& 12:30:27.36& -00:43:14.49& 19.570& 17.828& 16.711& 16.222& 15.874& 8.283& SDSS J123027.12-004316.54 &-  &SDSS J123027.60-004312.44& - \\
856& 12:30:32.40& -00:11:02.73& 20.159& 18.481& 17.050& 16.501& 16.123& 7.553& SDSS J123032.40-001058.96 &-  &SDSS J123032.40-001106.51& - \\
857& 12:30:42.12& -01:07:13.26& 21.752& 18.894& 17.717& 17.208& 16.984& 4.198& SDSS J123042.24-010714.34 &-  &SDSS J123042.00-010712.18& - \\
858& 12:31:00.36& +00:15:55.43& 19.383& 18.226& 17.811& 17.579& 17.348& 3.875& SDSS J123100.24+001554.71 &-  &SDSS J123100.48+001556.14& - \\
859& 12:31:26.40& -00:56:04.37& 17.849& 16.489& 15.670& 15.393& 15.137& 5.238& SDSS J123126.40-005606.99 &0.112353 &SDSS J123126.40-005601.75& - \\
860& 12:31:59.16& +00:17:58.47& 18.200& 16.967& 16.340& 16.064& 15.812& 6.406& SDSS J123159.28+001755.82 &-  &SDSS J123159.04+001801.11& - \\
861& 12:32:22.32& +00:00:40.20& 17.471& 16.077& 15.321& 14.965& 14.725& 4.379& SDSS J123222.32+000042.39 &0.044157 &SDSS J123222.32+000038.02& 0.043701\\
862& 12:33:27.84& -00:04:58.72& 19.962& 18.301& 17.405& 16.959& 16.635& 7.152& SDSS J123327.84-000455.15 &-  &SDSS J123327.84-000502.30& - \\
863& 12:33:37.08& -00:25:07.02& 20.051& 18.176& 17.044& 16.607& 16.170& 5.707& SDSS J123337.20-002509.23 &0.151592 &SDSS J123336.96-002504.81& - \\
864& 12:35:43.68& +01:12:09.45& 20.008& 19.239& 19.035& 18.819& 19.080& 2.484& SDSS J123543.68+011208.20 &-  &SDSS J123543.68+011210.69& - \\
865& 12:36:05.76& -00:56:33.07& 18.850& 17.917& 17.420& 17.048& 16.951& 2.243& SDSS J123605.76-005634.19 &-  &SDSS J123605.76-005631.94& - \\
866& 12:37:45.60& -00:17:30.34& 20.002& 18.096& 17.009& 16.550& 16.095& 8.240& SDSS J123745.36-001728.34 &0.134053 &SDSS J123745.84-001732.34& - \\
867& 12:38:17.52& -00:55:53.79& 18.479& 17.227& 16.402& 16.043& 15.740& 7.200& SDSS J123817.76-005553.72 &0.153234 &SDSS J123817.28-005553.87& - \\
868& 12:38:22.20& -00:49:55.48& 18.294& 17.067& 16.472& 16.010& 15.789& 5.328& SDSS J123822.32-004953.51 &0.076065 &SDSS J123822.08-004957.44& - \\
869& 12:38:48.84& -00:44:28.21& 18.268& 17.085& 16.268& 15.900& 15.534& 13.255& SDSS J123848.48-004424.37 &-  &SDSS J123849.20-004432.06& 0.135984\\
870& 12:39:00.84& +00:00:31.90& 19.349& 18.013& 17.436& 16.985& 16.840& 4.972& SDSS J123900.96+000030.18 &-  &SDSS J123900.72+000033.61& - \\
871& 12:39:45.12& -00:31:43.00& 20.687& 18.497& 17.255& 16.785& 16.457& 2.372& SDSS J123945.12-003144.18 &-  &SDSS J123945.12-003141.81& - \\
872& 12:39:55.20& +00:32:33.93& 18.661& 18.066& 17.295& 16.828& 16.659& 7.683& SDSS J123954.96+003232.59 &0.137270 &SDSS J123955.44+003235.27& - \\
873& 12:40:06.96& +00:48:58.42& 19.169& 17.252& 16.110& 15.666& 15.269& 3.974& SDSS J124006.96+004900.41 &0.146787 &SDSS J124006.96+004856.43& - \\
874& 12:40:10.56& +00:41:58.11& 18.546& 17.364& 16.826& 16.487& 16.360& 2.398& SDSS J124010.56+004159.30 &0.079641 &SDSS J124010.56+004156.91& - \\
875& 12:43:26.88& -00:51:12.81& 20.164& 18.588& 17.652& 17.316& 17.029& 3.949& SDSS J124326.88-005110.83 &-  &SDSS J124326.88-005114.78& - \\
876& 12:43:34.44& -00:43:26.62& 19.557& 18.382& 17.284& 16.881& 16.519& 3.742& SDSS J124334.32-004326.11 &-  &SDSS J124334.56-004327.13& - \\
877& 12:43:46.08& +00:53:21.03& 18.758& 17.343& 16.746& 16.441& 16.235& 3.902& SDSS J124346.08+005319.07 &0.089667 &SDSS J124346.08+005322.98& - \\
878& 12:44:25.56& +01:08:20.18& 16.725& 15.693& 15.128& 14.821& 14.659& 3.993& SDSS J124425.44+010819.32 &-  &SDSS J124425.68+010821.04& 0.090127\\
879& 12:44:40.20& +01:08:46.53& 17.789& 16.373& 15.647& 15.452& 15.346& 3.657& SDSS J124440.32+010846.21 &0.090182 &SDSS J124440.08+010846.86& - \\
880& 12:44:46.92& -00:58:21.76& 18.213& 16.727& 15.772& 15.441& 15.175& 3.617& SDSS J124446.80-005821.94 &0.149002 &SDSS J124447.04-005821.59& - \\
881& 12:44:50.76& +00:59:36.39& 17.958& 16.832& 16.432& 16.245& 16.099& 11.053& SDSS J124450.88+005931.17 &0.064219 &SDSS J124450.64+005941.62& - \\
882& 12:44:54.48& -00:26:37.64& 19.893& 18.137& 16.811& 16.332& 15.956& 5.227& SDSS J124454.48-002640.25 &0.230911 &SDSS J124454.48-002635.02& - \\
883& 12:45:52.92& +00:08:07.06& 19.638& 18.297& 17.346& 16.948& 16.609& 4.213& SDSS J124552.80+000808.16 &-  &SDSS J124553.04+000805.97& - \\
884& 12:46:10.56& -00:19:38.59& 19.239& 17.255& 16.154& 15.738& 15.364& 8.629& SDSS J124610.32-001936.21 &0.145822 &SDSS J124610.80-001940.97& 0.146639\\
885& 12:46:19.20& -00:34:03.79& 21.337& 19.304& 17.777& 17.268& 16.829& 1.998& SDSS J124619.20-003404.78 &-  &SDSS J124619.20-003402.79& - \\
886& 12:46:26.16& +00:31:25.72& 18.417& 16.555& 15.557& 15.126& 14.719& 11.296& SDSS J124626.40+003121.37 &0.047469 &SDSS J124625.92+003130.07& 0.088321\\
887& 12:46:30.12& +00:30:12.18& 18.286& 17.289& 16.877& 16.791& 16.765& 5.030& SDSS J124630.24+003010.42 &-  &SDSS J124630.00+003013.93& - \\
888& 12:46:31.08& -00:22:53.72& 18.175& 17.040& 16.366& 15.955& 15.709& 10.922& SDSS J124631.44-002252.91 &0.082653 &SDSS J124630.72-002254.54& 0.082309\\
889& 12:47:06.96& -00:37:28.54& 19.928& 18.259& 17.344& 16.959& 16.715& 3.280& SDSS J124706.96-003726.90 &-  &SDSS J124706.96-003730.18& - \\
890& 12:47:12.72& -00:51:22.04& 19.263& 17.618& 16.573& 16.090& 15.774& 2.927& SDSS J124712.72-005123.50 &0.082460 &SDSS J124712.72-005120.58& - \\
891& 12:47:23.76& -00:14:51.71& 20.564& 18.820& 18.155& 17.731& 17.480& 3.020& SDSS J124723.76-001450.20 &-  &SDSS J124723.76-001453.22& - \\
892& 12:47:53.88& +00:04:25.93& 19.148& 17.530& 16.695& 16.263& 15.985& 3.606& SDSS J124754.00+000426.03 &0.088715 &SDSS J124753.76+000425.82& - \\
893& 12:48:13.20& -00:31:56.07& 19.544& 18.358& 17.806& 17.642& 17.553& 3.888& SDSS J124813.20-003154.12 &-  &SDSS J124813.20-003158.01& 0.290300\\
894& 12:48:24.48& -00:56:09.44& 19.412& 17.976& 16.946& 16.492& 16.267& 4.331& SDSS J124824.48-005607.28 &0.193984 &SDSS J124824.48-005611.61& - \\
895& 12:49:07.92& +00:23:12.93& 20.720& 18.934& 17.871& 17.378& 17.125& 2.642& SDSS J124907.92+002311.61 &-  &SDSS J124907.92+002314.25& - \\
896& 12:49:59.40& +00:48:05.83& 19.516& 18.371& 17.441& 17.037& 16.756& 5.497& SDSS J124959.28+004807.90 &0.195700 &SDSS J124959.52+004803.75& - \\
897& 12:50:01.32& -00:24:35.20& 18.461& 17.487& 17.130& 16.748& 16.613& 6.683& SDSS J125001.44-002438.02 &-  &SDSS J125001.20-002432.39& - \\
898& 12:50:17.04& +00:26:26.05& 19.384& 18.404& 18.118& 17.904& 17.895& 4.568& SDSS J125017.04+002623.77 &-  &SDSS J125017.04+002628.34& - \\
899& 12:51:47.52& -01:00:50.29& 19.510& 17.661& 16.705& 16.283& 15.972& 4.320& SDSS J125147.52-010052.45 &-  &SDSS J125147.52-010048.13& 0.093762\\
900& 12:52:19.56& +00:07:03.75& 19.185& 18.175& 17.919& 17.700& 17.722& 4.036& SDSS J125219.68+000702.83 &-  &SDSS J125219.44+000704.66& - \\
901& 12:52:37.20& +00:15:37.77& 20.766& 19.315& 18.777& 18.653& 18.237& 7.207& SDSS J125237.20+001541.37 &0.083400 &SDSS J125237.20+001534.16& - \\
902& 12:53:14.04& +00:39:55.64& 19.335& 17.930& 17.352& 17.041& 16.872& 6.028& SDSS J125314.16+003958.06 &0.105218 &SDSS J125313.92+003953.22& 0.104900\\
903& 12:54:01.80& +01:08:01.78& 19.416& 18.098& 17.219& 16.722& 16.481& 3.802& SDSS J125401.68+010801.17 &-  &SDSS J125401.92+010802.40& - \\
904& 12:54:35.28& -00:10:57.03& 19.379& 17.569& 16.651& 16.229& 15.901& 7.809& SDSS J125435.04-001055.52 &-  &SDSS J125435.52-001058.54& 0.081850\\
905& 12:54:47.28& -00:31:49.17& 20.120& 19.216& 18.761& 18.472& 18.387& 7.636& SDSS J125447.52-003150.44 &-  &SDSS J125447.04-003147.89& - \\
906& 12:55:09.48& -01:05:28.78& 20.012& 17.970& 16.965& 16.592& 16.330& 3.993& SDSS J125509.36-010529.65 &-  &SDSS J125509.60-010527.92& 0.122923\\
907& 12:55:20.40& -00:20:38.15& 20.982& 19.946& 19.494& 19.223& 19.312& 1.912& SDSS J125520.40-002037.20 &-  &SDSS J125520.40-002039.11& - \\
908& 12:55:28.68& -00:59:32.67& 19.936& 18.800& 18.077& 17.732& 17.587& 3.930& SDSS J125528.80-005933.46 &-  &SDSS J125528.56-005931.88& - \\
909& 12:56:26.16& -00:38:22.63& 20.716& 19.299& 18.191& 17.710& 17.340& 4.417& SDSS J125626.16-003820.42 &-  &SDSS J125626.16-003824.83& - \\
910& 12:56:43.20& +00:18:19.85& 19.511& 18.106& 17.218& 16.792& 16.441& 4.637& SDSS J125643.20+001822.17 &-  &SDSS J125643.20+001817.53& - \\
911& 12:57:25.32& -00:34:16.77& 17.665& 16.557& 16.075& 15.891& 15.784& 14.205& SDSS J125725.44-003423.64 &0.046930 &SDSS J125725.20-003409.90& - \\
912& 12:58:07.80& -01:04:35.59& 21.267& 20.056& 18.923& 18.477& 18.289& 4.216& SDSS J125807.68-010436.69 &-  &SDSS J125807.92-010434.50& - \\
913& 12:58:27.72& -00:24:21.62& 19.834& 19.206& 18.890& 18.696& 18.714& 5.884& SDSS J125827.60-002419.29 &-  &SDSS J125827.84-002423.95& - \\
914& 12:58:57.60& -00:59:41.38& 19.933& 18.589& 17.580& 17.138& 16.818& 6.710& SDSS J125857.60-005944.73 &-  &SDSS J125857.60-005938.02& - \\
915& 12:59:49.08& +00:13:44.90& 19.371& 17.485& 16.458& 16.034& 15.714& 3.611& SDSS J125948.96+001345.04 &0.126977 &SDSS J125949.20+001344.76& - \\
916& 13:01:13.68& -00:53:29.30& 19.219& 18.145& 17.706& 17.407& 17.324& 7.292& SDSS J130113.44-005329.88 &-  &SDSS J130113.92-005328.72& - \\
917& 13:01:46.68& -00:11:29.50& 20.246& 19.076& 18.355& 17.920& 17.651& 4.223& SDSS J130146.80-001130.60 &0.145200 &SDSS J130146.56-001128.39& - \\
918& 13:01:50.16& -00:37:10.18& 19.216& 18.464& 18.501& 18.376& 18.286& 3.103& SDSS J130150.16-003708.63 &-  &SDSS J130150.16-003711.74& - \\
919& 13:02:00.36& -00:18:40.93& 19.227& 18.561& 18.095& 17.867& 17.710& 4.748& SDSS J130200.24-001842.48 &-  &SDSS J130200.48-001839.38& - \\
920& 13:02:06.24& -00:11:55.53& 19.822& 18.417& 17.627& 17.189& 16.870& 7.567& SDSS J130206.24-001159.31 &-  &SDSS J130206.24-001151.74& - \\
921& 13:02:57.72& +00:28:05.85& 18.156& 16.544& 15.740& 15.251& 14.894& 4.590& SDSS J130257.60+002807.28 &0.082151 &SDSS J130257.84+002804.43& - \\
922& 13:02:57.72& +00:28:05.85& 18.156& 16.544& 15.740& 15.251& 14.894& 4.590& SDSS J130257.60+002807.28 &0.082151 &SDSS J130257.84+002804.43& - \\
923& 13:03:53.04& +00:03:08.79& 20.432& 18.520& 17.231& 16.740& 16.377& 2.238& SDSS J130353.04+000309.91 &-  &SDSS J130353.04+000307.67& 0.185700\\
924& 13:04:34.08& +00:39:48.63& 19.248& 18.263& 17.760& 17.322& 17.404& 2.138& SDSS J130434.08+003947.56 &-  &SDSS J130434.08+003949.70& - \\
925& 13:04:35.40& -00:03:15.45& 18.957& 17.773& 17.284& 17.183& 17.314& 3.885& SDSS J130435.28-000316.18 &0.084771 &SDSS J130435.52-000314.72& - \\
926& 13:04:51.84& +01:12:18.46& 19.724& 18.231& 17.445& 17.003& 16.794& 7.808& SDSS J130452.08+011219.98 &-  &SDSS J130451.60+011216.95& - \\
927& 13:04:52.44& -00:05:44.49& 20.152& 18.159& 17.036& 16.619& 16.246& 3.675& SDSS J130452.56-000544.86 &0.143974 &SDSS J130452.32-000544.12& - \\
928& 13:06:21.84& -00:49:39.28& 20.173& 18.001& 16.734& 16.222& 15.885& 2.804& SDSS J130621.84-004940.68 &0.190131 &SDSS J130621.84-004937.88& - \\
929& 13:06:21.84& +00:02:17.64& 18.648& 17.548& 16.766& 16.420& 16.241& 3.453& SDSS J130621.84+000215.91 &0.174784 &SDSS J130621.84+000219.36& - \\
930& 13:06:51.60& +01:12:19.18& 19.178& 17.743& 16.934& 16.561& 16.104& 8.625& SDSS J130651.36+011216.81 &-  &SDSS J130651.84+011221.56& - \\
931& 13:07:28.08& +00:29:17.01& 18.780& 17.090& 16.153& 15.743& 15.466& 8.074& SDSS J130727.84+002915.19 &0.123675 &SDSS J130728.32+002918.84& - \\
932& 13:08:06.72& +00:28:18.42& 21.105& 18.848& 17.518& 17.067& 16.695& 2.416& SDSS J130806.72+002817.21 &-  &SDSS J130806.72+002819.63& - \\
933& 13:08:34.32& -00:09:44.92& 18.896& 17.965& 17.258& 17.118& 16.615& 8.198& SDSS J130834.56-000946.88 &-  &SDSS J130834.08-000942.96& - \\
934& 13:08:38.40& -00:11:31.93& 20.108& 18.970& 18.404& 18.149& 17.959& 2.473& SDSS J130838.40-001133.17 &-  &SDSS J130838.40-001130.69& - \\
935& 13:08:45.60& -00:14:17.21& 20.173& 18.998& 18.301& 17.926& 17.666& 2.365& SDSS J130845.60-001418.39 &-  &SDSS J130845.60-001416.03& - \\
936& 13:08:45.96& -00:47:19.59& 19.541& 17.403& 16.112& 15.621& 15.222& 11.160& SDSS J130845.60-004718.18 &0.188305 &SDSS J130846.32-004721.00& - \\
937& 13:08:52.92& -00:18:33.00& 19.206& 18.436& 18.143& 17.963& 17.775& 6.179& SDSS J130852.80-001835.51 &-  &SDSS J130853.04-001830.49& - \\
938& 13:08:56.16& -01:04:06.09& 20.264& 19.437& 18.693& 18.370& 18.066& 7.199& SDSS J130855.92-010406.13 &-  &SDSS J130856.40-010406.06& - \\
939& 13:09:15.36& +00:56:38.86& 18.627& 17.307& 16.699& 16.372& 16.136& 8.075& SDSS J130915.12+005637.03 &-  &SDSS J130915.60+005640.68& 0.098898\\
940& 13:09:55.56& +00:26:00.47& 20.017& 18.946& 18.236& 17.949& 17.520& 6.350& SDSS J130955.68+002557.86 &-  &SDSS J130955.44+002603.09& - \\
941& 13:10:27.24& +01:04:35.72& 20.054& 18.778& 18.159& 17.803& 17.695& 4.235& SDSS J131027.12+010434.60 &-  &SDSS J131027.36+010436.84& - \\
942& 13:10:41.64& +00:39:30.14& 18.467& 16.765& 15.920& 15.500& 15.137& 11.676& SDSS J131042.00+003927.92 &0.053299 &SDSS J131041.28+003932.36& - \\
943& 13:10:59.52& -00:59:33.66& 19.030& 17.909& 16.970& 16.538& 16.286& 9.384& SDSS J131059.28-005936.67 &0.181549 &SDSS J131059.76-005930.65& - \\
944& 13:12:06.72& -00:49:52.64& 18.838& 16.840& 15.818& 15.344& 14.957& 8.098& SDSS J131206.48-004950.79 &0.084362 &SDSS J131206.96-004954.50& - \\
945& 13:12:10.68& +00:50:18.17& 19.725& 17.540& 16.714& 16.296& 16.006& 4.812& SDSS J131210.56+005016.58 &0.071973 &SDSS J131210.80+005019.77& - \\
946& 13:13:04.32& +00:31:50.24& 19.863& 18.610& 17.364& 16.857& 16.483& 6.793& SDSS J131304.32+003146.84 &-  &SDSS J131304.32+003153.63& - \\
947& 13:13:15.24& +00:05:42.03& 19.718& 18.669& 17.921& 17.568& 17.281& 4.413& SDSS J131315.36+000543.31 &-  &SDSS J131315.12+000540.75& - \\
948& 13:13:28.20& -01:12:40.39& 18.700& 17.157& 16.322& 15.904& 15.658& 3.600& SDSS J131328.32-011240.35 &-  &SDSS J131328.08-011240.42& 0.109016\\
949& 13:13:43.08& +00:33:31.51& 19.427& 17.702& 16.770& 16.321& 15.925& 5.018& SDSS J131343.20+003333.26 &0.081697 &SDSS J131342.96+003329.77& - \\
950& 13:14:17.28& +00:18:48.98& 18.066& 16.102& 15.164& 14.762& 14.381& 10.175& SDSS J131417.04+001852.58 &-  &SDSS J131417.52+001845.39& 0.081383\\
951& 13:14:25.08& -00:17:24.36& 19.994& 18.682& 17.643& 17.202& 16.845& 4.088& SDSS J131424.96-001725.32 &-  &SDSS J131425.20-001723.39& - \\
952& 13:14:46.92& +01:03:24.42& 20.301& 19.397& 18.969& 18.739& 18.678& 3.890& SDSS J131447.04+010323.68 &-  &SDSS J131446.80+010325.16& - \\
953& 13:15:04.32& -00:08:48.14& 19.625& 18.498& 17.886& 17.581& 17.357& 5.407& SDSS J131504.32-000845.43 &-  &SDSS J131504.32-000850.84& - \\
954& 13:15:17.04& -00:36:30.03& 18.722& 17.562& 17.027& 16.684& 16.470& 5.256& SDSS J131517.04-003627.40 &0.085819 &SDSS J131517.04-003632.66& - \\
955& 13:15:30.48& -00:34:40.98& 21.584& 19.152& 17.877& 17.392& 17.064& 3.204& SDSS J131530.48-003439.37 &-  &SDSS J131530.48-003442.58& - \\
956& 13:16:14.64& +00:14:03.16& 20.467& 19.067& 18.163& 17.802& 17.578& 2.484& SDSS J131614.64+001404.40 &-  &SDSS J131614.64+001401.92& - \\
957& 13:16:19.08& -00:56:51.28& 17.332& 16.246& 15.654& 15.263& 15.052& 12.098& SDSS J131619.44-005648.55 &0.087904 &SDSS J131618.72-005654.00& - \\
958& 13:16:40.80& +00:35:18.79& 17.528& 16.462& 16.067& 15.730& 15.534& 8.174& SDSS J131641.04+003520.73 &0.081291 &SDSS J131640.56+003516.86& - \\
959& 13:16:58.92& +00:32:23.14& 17.168& 16.013& 15.470& 15.185& 14.977& 9.234& SDSS J131659.04+003218.89 &0.081262 &SDSS J131658.80+003227.39& - \\
960& 13:17:00.84& -00:47:11.56& 21.268& 19.688& 18.696& 18.218& 17.964& 3.604& SDSS J131700.72-004711.65 &0.081262 &SDSS J131700.96-004711.47& - \\
961& 13:17:06.72& -00:23:56.74& 19.523& 18.459& 18.023& 17.707& 17.559& 5.011& SDSS J131706.72-002359.25 &-  &SDSS J131706.72-002354.24& - \\
962& 13:17:07.08& +00:54:51.24& 19.540& 18.008& 17.425& 17.128& 16.968& 3.607& SDSS J131706.96+005451.12 &0.080530 &SDSS J131707.20+005451.35& - \\
963& 13:17:11.88& +00:59:09.77& 19.597& 18.048& 17.089& 16.662& 16.374& 5.139& SDSS J131712.00+005907.93 &0.157678 &SDSS J131711.76+005911.60& - \\
964& 13:17:14.16& -00:46:09.94& 19.150& 18.202& 17.982& 17.775& 17.836& 3.445& SDSS J131714.16-004611.67 &-  &SDSS J131714.16-004608.22& - \\
965& 13:18:20.28& -01:05:27.22& 18.783& 17.171& 16.333& 15.904& 15.628& 12.221& SDSS J131819.92-010530.08 &0.085790 &SDSS J131820.64-010524.36& - \\
966& 13:18:21.00& +00:24:40.71& 19.632& 17.774& 16.958& 16.553& 16.198& 10.801& SDSS J131821.36+002440.64 &0.076912 &SDSS J131820.64+002440.78& - \\
967& 13:18:33.36& +00:43:52.03& 19.298& 17.985& 17.200& 16.803& 16.501& 4.558& SDSS J131833.36+004349.75 &0.137853 &SDSS J131833.36+004354.31& - \\
968& 13:18:40.56& -01:02:08.66& 21.374& 19.367& 18.111& 17.674& 17.283& 4.752& SDSS J131840.56-010211.04 &-  &SDSS J131840.56-010206.28& - \\
969& 13:18:41.76& -00:02:53.06& 19.871& 18.628& 18.185& 17.932& 17.643& 5.008& SDSS J131841.76-000250.55 &-  &SDSS J131841.76-000255.56& - \\
970& 13:18:42.60& +00:52:37.73& 19.921& 18.933& 18.331& 18.126& 17.930& 10.170& SDSS J131842.72+005232.97 &-  &SDSS J131842.48+005242.48& - \\
971& 13:18:52.44& -00:34:30.59& 20.075& 18.826& 18.192& 17.871& 17.537& 5.155& SDSS J131852.32-003432.43 &-  &SDSS J131852.56-003428.74& - \\
972& 13:18:58.92& +01:09:47.88& 20.356& 18.757& 17.537& 16.998& 16.760& 4.843& SDSS J131859.04+010949.50 &-  &SDSS J131858.80+010946.26& - \\
973& 13:19:11.04& -00:58:56.77& 19.342& 17.498& 16.504& 16.076& 15.728& 6.138& SDSS J131911.04-005859.84 &-  &SDSS J131911.04-005853.70& - \\
974& 13:19:14.28& -00:39:38.65& 19.642& 18.695& 18.161& 17.829& 17.612& 4.572& SDSS J131914.40-003937.24 &-  &SDSS J131914.16-003940.06& - \\
975& 13:19:30.48& +01:02:20.25& 18.697& 17.080& 16.339& 15.878& 15.655& 4.392& SDSS J131930.48+010222.45 &0.081367 &SDSS J131930.48+010218.06& - \\
976& 13:19:36.12& +00:29:15.40& 19.519& 18.550& 18.039& 17.722& 17.628& 3.818& SDSS J131936.00+002914.77 &-  &SDSS J131936.24+002916.04& - \\
977& 13:19:38.76& +00:25:09.64& 18.777& 17.224& 16.440& 16.017& 15.793& 10.800& SDSS J131939.12+002509.68 &0.074681 &SDSS J131938.40+002509.60& - \\
978& 13:19:39.96& +00:07:37.90& 19.307& 18.225& 17.550& 17.126& 16.887& 6.707& SDSS J131940.08+000735.07 &-  &SDSS J131939.84+000740.73& - \\
979& 13:19:46.44& -00:24:16.64& 19.624& 18.502& 17.847& 17.467& 17.225& 4.568& SDSS J131946.56-002418.05 &-  &SDSS J131946.32-002415.24& - \\
980& 13:19:49.32& -00:43:34.37& 19.715& 17.598& 16.429& 15.964& 15.674& 3.600& SDSS J131949.44-004334.37 &-  &SDSS J131949.20-004334.38& - \\
981& 13:20:10.08& +01:11:14.01& 20.719& 19.525& 18.401& 17.994& 17.723& 3.564& SDSS J132010.08+011112.22 &-  &SDSS J132010.08+011115.79& - \\
982& 13:20:24.36& -00:16:12.80& 19.974& 18.646& 17.789& 17.317& 17.012& 5.582& SDSS J132024.48-001614.93 &-  &SDSS J132024.24-001610.66& - \\
983& 13:20:47.04& -00:46:26.34& 21.170& 19.054& 17.632& 17.140& 16.749& 4.576& SDSS J132047.04-004624.06 &-  &SDSS J132047.04-004628.63& - \\
984& 13:20:53.16& -00:54:01.24& 19.413& 18.357& 17.876& 17.592& 17.536& 5.370& SDSS J132053.04-005403.23 &-  &SDSS J132053.28-005359.24& - \\
985& 13:21:01.44& -00:53:12.73& 18.644& 16.990& 15.988& 15.559& 15.250& 8.672& SDSS J132101.44-005308.39 &0.115599 &SDSS J132101.44-005317.07& - \\
986& 13:21:03.36& -00:07:26.42& 19.657& 17.707& 16.656& 16.208& 15.913& 2.059& SDSS J132103.36-000727.45 &0.136147 &SDSS J132103.36-000725.39& 0.135223\\
987& 13:21:12.72& -00:42:25.26& 20.881& 19.586& 18.907& 18.627& 18.311& 7.210& SDSS J132112.48-004225.06 &-  &SDSS J132112.96-004225.45& - \\
988& 13:22:37.68& +00:37:00.88& 19.115& 18.140& 17.861& 17.598& 17.526& 7.200& SDSS J132237.44+003700.82 &-  &SDSS J132237.92+003700.93& - \\
989& 13:23:11.28& +00:49:11.18& 18.923& 17.373& 16.465& 16.056& 15.653& 7.237& SDSS J132311.52+004911.55 &0.111999 &SDSS J132311.04+004910.81& - \\
990& 13:23:15.48& -00:09:47.73& 20.028& 17.918& 16.768& 16.336& 15.987& 9.560& SDSS J132315.36-000952.16 &0.174249 &SDSS J132315.60-000943.31& - \\
991& 13:23:21.36& +00:42:18.79& 21.087& 18.692& 17.443& 17.053& 16.743& 7.711& SDSS J132321.12+004217.41 &-  &SDSS J132321.60+004220.17& - \\
992& 13:23:51.12& +00:30:14.00& 19.185& 18.255& 17.855& 17.662& 17.586& 7.997& SDSS J132351.36+003015.74 &-  &SDSS J132350.88+003012.26& - \\
993& 13:24:02.76& +00:37:56.69& 19.489& 18.840& 18.382& 18.140& 18.105& 4.211& SDSS J132402.88+003757.79 &-  &SDSS J132402.64+003755.60& - \\
994& 13:24:16.68& +00:48:28.07& 18.350& 16.394& 15.402& 14.998& 14.600& 11.538& SDSS J132416.32+004830.10 &0.107977 &SDSS J132417.04+004826.03& 0.110003\\
995& 13:24:33.24& +00:58:18.20& 19.838& 18.701& 17.469& 16.997& 16.651& 6.208& SDSS J132433.12+005820.73 &-  &SDSS J132433.36+005815.67& - \\
996& 13:24:42.12& +00:37:48.59& 18.458& 17.349& 16.751& 16.329& 16.216& 3.897& SDSS J132442.00+003747.84 &0.083786 &SDSS J132442.24+003749.33& - \\
997& 13:25:59.40& +00:26:48.22& 21.194& 19.634& 18.401& 17.985& 17.659& 3.613& SDSS J132559.28+002648.06 &-  &SDSS J132559.52+002648.37& - \\
998& 13:26:15.36& +00:24:07.06& 20.132& 18.306& 17.340& 16.849& 16.477& 7.483& SDSS J132615.60+002408.08 &0.083648 &SDSS J132615.12+002406.04& - \\
999& 13:26:28.44& -00:28:51.20& 19.517& 18.723& 18.044& 17.809& 17.585& 4.030& SDSS J132628.56-002852.11 &-  &SDSS J132628.32-002850.30& - \\
1000& 13:26:32.76& +00:19:36.44& 19.744& 17.805& 16.946& 16.522& 16.201& 6.270& SDSS J132632.88+001933.88 &0.083707 &SDSS J132632.64+001939.01& - \\
1001& 13:26:43.68& +00:19:51.26& 19.400& 17.857& 16.988& 16.595& 16.302& 4.655& SDSS J132643.68+001948.93 &0.081967 &SDSS J132643.68+001953.59& - \\
1002& 13:26:50.76& -00:48:58.66& 20.357& 18.838& 17.700& 17.247& 16.930& 4.365& SDSS J132650.64-004857.43 &-  &SDSS J132650.88-004859.90& - \\
1003& 13:26:55.80& +00:41:52.11& 17.562& 16.415& 15.777& 15.227& 15.078& 5.099& SDSS J132655.92+004153.92 &-  &SDSS J132655.68+004150.31& 0.081574\\
1004& 13:27:40.32& +00:41:15.84& 17.037& 16.086& 15.809& 15.806& 15.760& 7.418& SDSS J132740.56+004116.74 &0.018310 &SDSS J132740.08+004114.95& - \\
1005& 13:27:51.00& +00:58:42.99& 20.194& 18.819& 18.106& 17.721& 17.603& 3.612& SDSS J132751.12+005842.84 &0.079400 &SDSS J132750.88+005843.14& - \\
1006& 13:27:52.44& +00:09:09.57& 20.089& 18.371& 17.581& 17.142& 16.943& 3.635& SDSS J132752.56+000909.83 &-  &SDSS J132752.32+000909.32& - \\
1007& 13:28:17.52& +00:17:19.81& 18.071& 16.150& 15.098& 14.735& 14.381& 7.236& SDSS J132817.28+001719.45 &-  &SDSS J132817.76+001720.17& 0.109956\\
1008& 13:28:18.24& -00:58:38.89& 19.499& 18.653& 17.843& 17.528& 17.407& 4.968& SDSS J132818.24-005841.37 &-  &SDSS J132818.24-005836.41& - \\
1009& 13:28:21.72& +00:09:04.66& 19.386& 18.444& 17.967& 17.693& 17.551& 3.829& SDSS J132821.60+000905.31 &0.047700 &SDSS J132821.84+000904.01& - \\
1010& 13:28:32.28& +00:15:46.34& 20.583& 19.723& 18.790& 18.419& 18.075& 3.660& SDSS J132832.40+001546.01 &-  &SDSS J132832.16+001546.67& - \\
1011& 13:28:56.88& +01:07:58.99& 19.491& 17.616& 16.596& 16.231& 15.917& 7.199& SDSS J132856.64+010759.05 &0.116950 &SDSS J132857.12+010758.94& - \\
1012& 13:29:06.60& +00:25:32.66& 19.197& 17.960& 17.176& 16.796& 16.532& 7.992& SDSS J132906.72+002536.23 &-  &SDSS J132906.48+002529.09& - \\
1013& 13:30:42.60& +01:05:16.72& 20.380& 19.110& 18.370& 17.942& 17.530& 4.394& SDSS J133042.72+010515.46 &-  &SDSS J133042.48+010517.98& - \\
1014& 13:30:55.32& -01:04:06.24& 20.968& 19.063& 18.182& 17.690& 17.368& 5.194& SDSS J133055.20-010408.11 &-  &SDSS J133055.44-010404.36& - \\
1015& 13:31:51.36& -00:34:57.23& 20.781& 19.699& 18.711& 18.442& 17.985& 2.282& SDSS J133151.36-003456.09 &-  &SDSS J133151.36-003458.37& - \\
1016& 13:31:58.32& +00:11:05.40& 20.220& 18.987& 19.488& 18.985& 19.280& 4.043& SDSS J133158.32+001107.42 &0.178200 &SDSS J133158.32+001103.37& - \\
1017& 13:33:31.92& +00:30:28.96& 20.300& 19.263& 18.519& 18.073& 17.890& 3.542& SDSS J133331.92+003027.19 &-  &SDSS J133331.92+003030.73& - \\
1018& 13:34:06.00& +00:44:26.89& 17.751& 16.123& 15.350& 14.932& 14.569& 23.855& SDSS J133406.48+004436.40 &-  &SDSS J133405.52+004417.39& - \\
1019& 13:34:06.48& -00:06:58.97& 19.714& 17.894& 16.878& 16.434& 15.955& 9.438& SDSS J133406.24-000702.02 &-  &SDSS J133406.72-000655.92& - \\
1020& 13:34:42.24& -00:08:41.56& 18.445& 17.454& 16.787& 16.587& 16.385& 8.421& SDSS J133442.48-000843.74 &-  &SDSS J133442.00-000839.38& - \\
1021& 13:36:04.80& -00:53:22.93& 18.728& 17.506& 16.673& 16.339& 15.985& 9.510& SDSS J133605.04-005319.82 &-  &SDSS J133604.56-005326.03& - \\
1022& 13:36:16.20& +00:00:45.13& 19.166& 17.863& 17.264& 17.102& 17.007& 4.207& SDSS J133616.32+000044.05 &-  &SDSS J133616.08+000046.22& - \\
1023& 13:36:17.16& +01:04:57.99& 19.942& 18.631& 17.855& 17.393& 17.052& 3.947& SDSS J133617.28+010458.80 &-  &SDSS J133617.04+010457.18& - \\
1024& 13:38:21.96& -01:02:14.71& 18.611& 17.657& 17.186& 16.888& 16.897& 3.702& SDSS J133822.08-010214.28 &0.086221 &SDSS J133821.84-010215.14& - \\
1025& 13:39:04.44& +00:55:42.59& 18.916& 18.050& 17.903& 17.654& 17.875& 4.120& SDSS J133904.32+005543.60 &-  &SDSS J133904.56+005541.59& - \\
1026& 13:39:23.76& -01:06:23.63& 17.847& 16.262& 15.501& 15.142& 14.896& 7.767& SDSS J133924.00-010622.17 &0.070756 &SDSS J133923.52-010625.09& - \\
1027& 13:39:33.96& +00:06:54.97& 20.255& 18.933& 17.702& 17.142& 16.757& 5.484& SDSS J133934.08+000652.90 &-  &SDSS J133933.84+000657.04& - \\
1028& 13:39:39.24& -00:19:38.92& 20.786& 18.764& 17.662& 17.186& 16.842& 3.916& SDSS J133939.36-001939.69 &-  &SDSS J133939.12-001938.15& - \\
1029& 13:40:28.56& +00:49:22.97& 19.224& 17.964& 17.182& 16.848& 16.633& 8.236& SDSS J134028.80+004920.97 &-  &SDSS J134028.32+004924.97& 0.124800\\
1030& 13:40:33.72& -00:42:59.48& 18.981& 17.579& 16.746& 16.255& 15.962& 10.877& SDSS J134033.36-004258.83 &0.113700 &SDSS J134034.08-004300.13& - \\
1031& 13:40:45.24& -00:27:51.62& 19.810& 17.814& 16.685& 16.229& 15.806& 8.487& SDSS J134045.36-002755.47 &0.143132 &SDSS J134045.12-002747.78& - \\
1032& 13:42:15.12& -01:00:50.25& 18.708& 17.895& 17.254& 17.046& 16.870& 7.328& SDSS J134214.88-010049.57 &-  &SDSS J134215.36-010050.94& 0.236523\\
1033& 13:42:25.20& -00:57:31.09& 17.887& 17.006& 16.617& 16.462& 16.461& 5.227& SDSS J134225.20-005728.47 &0.101686 &SDSS J134225.20-005733.70& - \\
1034& 13:42:56.76& -00:52:53.84& 18.962& 18.021& 17.411& 17.024& 16.882& 4.724& SDSS J134256.88-005252.31 &0.178000 &SDSS J134256.64-005255.37& - \\
1035& 13:43:10.20& -00:04:19.05& 20.132& 18.506& 17.480& 17.012& 16.715& 4.564& SDSS J134310.08-000417.65 &-  &SDSS J134310.32-000420.45& - \\
1036& 13:43:17.16& -01:09:30.42& 20.595& 19.565& 19.125& 18.886& 18.805& 3.932& SDSS J134317.04-010931.21 &-  &SDSS J134317.28-010929.62& - \\
1037& 13:44:21.36& -00:26:16.13& 19.312& 17.593& 16.673& 16.286& 15.979& 7.209& SDSS J134421.60-002616.31 &0.088791 &SDSS J134421.12-002615.95& - \\
1038& 13:45:14.40& -01:06:34.50& 20.268& 18.689& 17.610& 17.143& 16.777& 6.588& SDSS J134514.40-010637.80 &-  &SDSS J134514.40-010631.21& - \\
1039& 13:45:18.84& -00:56:04.89& 18.789& 17.308& 16.429& 16.164& 15.803& 9.029& SDSS J134518.96-005600.75 &0.077236 &SDSS J134518.72-005609.03& - \\
1040& 13:45:43.56& +00:20:57.69& 18.993& 17.885& 17.426& 17.157& 16.966& 7.265& SDSS J134543.68+002054.53 &-  &SDSS J134543.44+002100.84& - \\
1041& 13:45:53.04& +00:18:16.02& 19.696& 18.441& 17.371& 16.887& 16.548& 8.137& SDSS J134553.28+001814.12 &-  &SDSS J134552.80+001817.91& - \\
1042& 13:46:31.80& -00:18:18.10& 19.783& 17.826& 16.652& 16.182& 15.817& 4.546& SDSS J134631.68-001816.71 &0.148754 &SDSS J134631.92-001819.49& - \\
1043& 13:46:33.00& +00:39:06.66& 18.044& 16.388& 15.581& 15.344& 14.950& 11.797& SDSS J134632.64+003909.04 &0.111607 &SDSS J134633.36+003904.29& - \\
1044& 13:47:18.84& -00:53:54.05& 19.466& 17.332& 16.295& 15.852& 15.487& 4.051& SDSS J134718.72-005353.12 &-  &SDSS J134718.96-005354.98& 0.132691\\
1045& 13:47:21.48& +00:28:17.68& 19.693& 17.927& 16.968& 16.466& 16.192& 8.053& SDSS J134721.60+002814.08 &0.166264 &SDSS J134721.36+002821.28& - \\
1046& 13:47:54.60& +00:54:34.15& 19.340& 18.655& 18.034& 17.652& 17.396& 4.708& SDSS J134754.48+005435.66 &0.259069 &SDSS J134754.72+005432.63& - \\
1047& 13:48:40.32& +00:47:21.56& 20.962& 19.294& 18.071& 17.551& 17.171& 2.660& SDSS J134840.32+004722.89 &-  &SDSS J134840.32+004720.23& - \\
1048& 13:49:01.08& +00:41:20.41& 19.005& 17.264& 16.273& 15.818& 15.433& 5.043& SDSS J134900.96+004118.65 &0.090257 &SDSS J134901.20+004122.18& - \\
1049& 13:50:59.28& -00:57:55.60& 20.088& 18.758& 17.980& 17.572& 17.324& 2.531& SDSS J135059.28-005756.86 &-  &SDSS J135059.28-005754.33& - \\
1050& 13:51:07.44& -00:20:51.21& 20.555& 18.857& 17.990& 17.581& 17.282& 3.809& SDSS J135107.44-002053.12 &-  &SDSS J135107.44-002049.31& - \\
1051& 13:51:56.16& +00:33:01.79& 17.954& 16.277& 15.643& 15.230& 15.168& 8.352& SDSS J135156.40+003303.90 &0.048180 &SDSS J135155.92+003259.67& - \\
1052& 13:52:17.88& +01:03:00.57& 19.408& 17.438& 16.362& 15.903& 15.550& 11.088& SDSS J135218.24+010301.83 &0.137588 &SDSS J135217.52+010259.31& - \\
1053& 13:52:34.44& -00:48:50.77& 18.995& 18.012& 17.560& 17.117& 17.042& 4.311& SDSS J135234.56-004849.59 &0.150391 &SDSS J135234.32-004851.96& - \\
1054& 13:52:42.36& -00:57:07.57& 18.575& 17.299& 16.240& 15.820& 15.462& 10.880& SDSS J135242.72-005708.23 &0.147386 &SDSS J135242.00-005706.90& - \\
1055& 13:52:59.40& -00:43:22.18& 20.357& 18.693& 17.773& 17.417& 17.089& 3.624& SDSS J135259.52-004321.97 &-  &SDSS J135259.28-004322.39& - \\
1056& 13:53:17.88& +00:50:07.95& 20.624& 18.451& 17.332& 16.878& 16.478& 3.606& SDSS J135317.76+005008.06 &0.116065 &SDSS J135318.00+005007.85& - \\
1057& 13:53:18.48& -00:10:16.20& 20.238& 18.553& 17.417& 16.919& 16.540& 7.202& SDSS J135318.72-001016.29 &-  &SDSS J135318.24-001016.11& 0.188526\\
1058& 13:54:08.64& +00:37:28.30& 19.757& 18.940& 18.569& 18.236& 18.355& 1.166& SDSS J135408.64+003727.72 &-  &SDSS J135408.64+003728.88& - \\
1059& 13:54:21.24& +00:29:28.98& 20.470& 18.906& 17.770& 17.251& 16.915& 3.771& SDSS J135421.12+002929.55 &-  &SDSS J135421.36+002928.42& - \\
1060& 13:55:57.96& +00:15:28.45& 19.037& 17.620& 16.824& 16.411& 16.179& 5.637& SDSS J135557.84+001526.28 &-  &SDSS J135558.08+001530.62& 0.133310\\
1061& 13:57:03.36& +01:05:34.33& 18.917& 17.392& 16.486& 16.035& 15.671& 11.191& SDSS J135703.12+010530.04 &-  &SDSS J135703.60+010538.61& 0.103872\\
1062& 13:57:35.52& -00:08:36.09& 18.241& 17.217& 16.958& 16.810& 16.654& 7.253& SDSS J135735.76-000835.66 &0.029418 &SDSS J135735.28-000836.53& - \\
1063& 13:57:51.60& -01:00:27.18& 20.176& 18.206& 16.932& 16.409& 16.069& 4.320& SDSS J135751.60-010029.34 &0.191559 &SDSS J135751.60-010025.02& - \\
1064& 13:58:22.68& +00:05:42.48& 21.029& 19.432& 18.170& 17.709& 17.415& 3.759& SDSS J135822.80+000543.02 &-  &SDSS J135822.56+000541.94& - \\
1065& 13:58:25.08& +00:02:27.08& 20.459& 19.180& 18.513& 18.018& 17.965& 5.379& SDSS J135825.20+000225.08 &-  &SDSS J135824.96+000229.08& - \\
1066& 13:58:27.12& -00:35:00.53& 20.244& 18.292& 17.239& 16.774& 16.341& 6.055& SDSS J135827.12-003457.50 &0.131371 &SDSS J135827.12-003503.55& - \\
1067& 13:58:41.64& +00:14:58.96& 18.098& 16.899& 16.384& 16.142& 15.985& 16.738& SDSS J135841.28+001505.36 &0.032489 &SDSS J135842.00+001452.57& - \\
1068& 14:00:19.44& -00:09:43.63& 20.773& 19.580& 19.215& 19.065& 18.789& 3.362& SDSS J140019.44-000941.95 &-  &SDSS J140019.44-000945.32& - \\
1069& 14:00:44.64& +00:41:40.51& 18.526& 16.712& 15.906& 15.495& 15.208& 5.238& SDSS J140044.64+004143.13 &0.043029 &SDSS J140044.64+004137.89& - \\
1070& 14:00:47.64& -00:02:19.07& 19.715& 18.305& 17.825& 17.604& 17.489& 5.145& SDSS J140047.76-000217.23 &-  &SDSS J140047.52-000220.90& - \\
1071& 14:01:07.68& -00:40:51.51& 19.093& 18.316& 18.306& 18.597& 18.639& 2.365& SDSS J140107.68-004050.33 &-  &SDSS J140107.68-004052.70& - \\
1072& 14:04:21.96& +00:25:19.00& 20.399& 19.456& 18.652& 18.253& 18.028& 4.245& SDSS J140421.84+002520.12 &-  &SDSS J140422.08+002517.87& - \\
1073& 14:04:24.84& -00:02:19.13& 20.118& 18.721& 18.147& 17.767& 17.649& 3.600& SDSS J140424.96-000219.16 &-  &SDSS J140424.72-000219.11& - \\
1074& 14:05:00.12& +00:50:51.47& 17.893& 16.696& 16.458& 16.221& 16.210& 6.622& SDSS J140500.24+005054.25 &0.069518 &SDSS J140500.00+005048.69& - \\
1075& 14:05:18.72& -00:34:15.64& 18.778& 17.889& 17.580& 17.373& 17.132& 7.972& SDSS J140518.48-003413.93 &-  &SDSS J140518.96-003417.36& - \\
1076& 14:05:30.60& -00:21:33.39& 21.014& 18.345& 17.103& 16.613& 16.233& 7.060& SDSS J140530.72-002136.43 &-  &SDSS J140530.48-002130.35& - \\
1077& 14:07:18.48& -00:00:12.47& 20.145& 19.133& 18.678& 18.409& 18.412& 6.165& SDSS J140718.48-000009.39 &-  &SDSS J140718.48-000015.55& - \\
1078& 14:07:34.44& -00:24:32.16& 20.403& 19.023& 17.973& 17.453& 17.159& 5.241& SDSS J140734.32-002434.07 &-  &SDSS J140734.56-002430.26& - \\
1079& 14:08:19.32& +00:37:18.22& 18.050& 17.327& 17.193& 17.180& 17.084& 6.750& SDSS J140819.20+003721.07 &-  &SDSS J140819.44+003715.36& - \\
1080& 14:10:27.00& -00:26:51.80& 20.313& 18.713& 17.790& 17.323& 17.031& 5.165& SDSS J141027.12-002653.65 &-  &SDSS J141026.88-002649.94& - \\
1081& 14:10:34.92& -00:48:02.28& 20.248& 19.148& 18.595& 18.274& 18.213& 4.748& SDSS J141034.80-004803.83 &-  &SDSS J141035.04-004800.73& - \\
1082& 14:10:55.80& +00:36:49.14& 19.633& 17.770& 16.566& 16.092& 15.721& 5.643& SDSS J141055.92+003646.97 &0.178255 &SDSS J141055.68+003651.31& - \\
1083& 14:11:32.28& +00:27:57.21& 19.400& 17.465& 16.292& 15.870& 15.506& 3.675& SDSS J141132.40+002756.84 &0.144597 &SDSS J141132.16+002757.58& 0.255106\\
1084& 14:12:09.36& -00:50:05.12& 19.532& 18.283& 17.187& 16.744& 16.478& 4.910& SDSS J141209.36-005007.58 &-  &SDSS J141209.36-005002.67& - \\
1085& 14:12:12.36& +00:00:17.10& 20.244& 18.509& 17.516& 17.028& 16.724& 4.054& SDSS J141212.24+000016.17 &-  &SDSS J141212.48+000018.03& - \\
1086& 14:12:24.96& -00:37:35.50& 19.806& 17.468& 16.522& 16.040& 15.741& 7.974& SDSS J141224.96-003739.49 &0.135613 &SDSS J141224.96-003731.51& - \\
1087& 14:12:35.40& +00:44:32.66& 20.392& 18.799& 17.572& 17.115& 16.670& 5.723& SDSS J141235.28+004430.43 &-  &SDSS J141235.52+004434.88& - \\
1088& 14:12:51.96& -01:02:29.47& 18.178& 16.520& 15.743& 15.444& 15.341& 12.344& SDSS J141251.84-010235.37 &-  &SDSS J141252.08-010223.56& - \\
1089& 14:13:00.36& +00:01:10.04& 19.887& 18.693& 18.073& 17.714& 17.540& 4.843& SDSS J141300.24+000108.42 &-  &SDSS J141300.48+000111.66& - \\
1090& 14:13:14.04& -00:49:41.49& 19.483& 18.435& 17.631& 17.472& 17.314& 4.660& SDSS J141314.16-004940.01 &-  &SDSS J141313.92-004942.97& - \\
1091& 14:13:55.80& -01:00:00.70& 20.128& 18.138& 16.772& 16.256& 15.989& 4.172& SDSS J141355.68-010001.76 &0.226098 &SDSS J141355.92-005959.65& - \\
1092& 14:14:29.16& -00:22:29.72& 19.308& 17.145& 15.991& 15.572& 15.121& 3.831& SDSS J141429.28-002229.06 &0.136033 &SDSS J141429.04-002230.37& - \\
1093& 14:14:34.20& -00:21:39.14& 20.158& 18.484& 17.687& 17.363& 17.042& 3.600& SDSS J141434.32-002139.11 &-  &SDSS J141434.08-002139.17& - \\
1094& 14:14:47.28& -00:00:12.28& 17.678& 16.210& 15.412& 14.988& 14.652& 7.471& SDSS J141447.04-000013.28 &0.047497 &SDSS J141447.52-000011.29& 0.047335\\
1095& 14:14:58.80& -00:12:48.82& 19.075& 18.082& 17.901& 17.733& 17.775& 7.798& SDSS J141459.04-001250.32 &-  &SDSS J141458.56-001247.32& - \\
1096& 14:15:45.72& +00:57:26.91& 19.958& 18.425& 17.521& 16.996& 16.611& 5.259& SDSS J141545.84+005728.83 &-  &SDSS J141545.60+005725.00& - \\
1097& 14:16:01.80& +00:16:26.72& 18.924& 16.832& 15.695& 15.317& 14.899& 18.781& SDSS J141602.16+001634.41 &-  &SDSS J141601.44+001619.04& - \\
1098& 14:16:18.12& +00:42:20.67& 19.057& 18.003& 17.319& 16.936& 16.737& 5.732& SDSS J141618.24+004222.90 &-  &SDSS J141618.00+004218.44& - \\
1099& 14:16:37.08& -00:30:19.76& 20.706& 18.511& 17.285& 16.784& 16.418& 4.158& SDSS J141636.96-003020.80 &-  &SDSS J141637.20-003018.72& - \\
1100& 14:16:44.88& -00:01:17.12& 19.779& 17.616& 16.545& 16.103& 15.733& 9.173& SDSS J141644.64-000119.96 &0.124650 &SDSS J141645.12-000114.28& - \\
1101& 14:17:13.08& +00:32:03.05& 18.363& 16.495& 15.671& 15.246& 14.933& 7.545& SDSS J141712.96+003159.73 &0.077200 &SDSS J141713.20+003206.37& 0.077097\\
1102& 14:17:33.00& -00:35:06.50& 20.542& 18.502& 17.370& 16.905& 16.499& 6.921& SDSS J141733.12-003509.45 &0.147796 &SDSS J141732.88-003503.54& - \\
1103& 14:17:51.48& -00:18:34.21& 18.847& 17.276& 16.392& 15.984& 15.637& 6.161& SDSS J141751.36-001836.71 &0.123036 &SDSS J141751.60-001831.71& - \\
1104& 14:18:01.92& +00:29:01.23& 18.519& 16.730& 15.851& 15.424& 15.102& 8.236& SDSS J141802.16+002903.23 &0.052777 &SDSS J141801.68+002859.23& 0.052611\\
1105& 14:19:08.52& -00:13:51.15& 19.697& 17.994& 16.840& 16.474& 16.025& 7.905& SDSS J141908.64-001347.63 &0.185066 &SDSS J141908.40-001354.67& - \\
1106& 14:19:18.48& +00:03:31.62& 18.321& 17.205& 16.656& 16.278& 16.032& 7.561& SDSS J141918.48+000327.84 &0.096980 &SDSS J141918.48+000335.40& - \\
1107& 14:19:57.36& -00:28:53.83& 19.014& 17.173& 16.052& 15.594& 15.213& 11.992& SDSS J141957.12-002858.62 &-  &SDSS J141957.60-002849.03& 0.138488\\
1108& 14:20:56.64& -00:04:27.69& 17.950& 16.424& 15.649& 15.207& 14.896& 7.648& SDSS J142056.64-000423.87 &0.102018 &SDSS J142056.64-000431.52& - \\
1109& 14:21:06.60& +00:57:12.95& 20.161& 17.971& 16.727& 16.222& 15.934& 3.843& SDSS J142106.48+005712.28 &-  &SDSS J142106.72+005713.62& 0.168777\\
1110& 14:21:58.92& -00:35:22.63& 19.260& 17.419& 16.508& 16.060& 15.685& 6.430& SDSS J142159.04-003525.29 &0.050993 &SDSS J142158.80-003519.97& - \\
1111& 14:22:10.68& +00:23:07.00& 20.260& 19.077& 18.204& 17.791& 17.527& 3.752& SDSS J142210.56+002306.47 &-  &SDSS J142210.80+002307.53& - \\
1112& 14:22:33.12& +01:04:10.93& 20.883& 18.463& 17.399& 17.012& 16.589& 15.575& SDSS J142233.60+010407.96 &0.117348 &SDSS J142232.64+010413.90& - \\
1113& 14:23:58.80& +00:43:53.02& 19.611& 18.755& 18.272& 18.063& 17.955& 3.661& SDSS J142358.80+004354.85 &-  &SDSS J142358.80+004351.18& - \\
1114& 14:24:10.80& +00:37:10.79& 18.595& 17.372& 16.707& 16.350& 16.113& 7.305& SDSS J142411.04+003711.41 &0.102991 &SDSS J142410.56+003710.17& - \\
1115& 14:24:17.40& -00:12:16.87& 19.297& 18.205& 17.650& 17.271& 17.050& 4.619& SDSS J142417.28-001215.42 &0.084204 &SDSS J142417.52-001218.32& - \\
1116& 14:24:17.76& -00:17:04.25& 19.903& 18.603& 17.744& 17.364& 17.228& 4.619& SDSS J142417.76-001706.56 &-  &SDSS J142417.76-001701.94& - \\
1117& 14:24:34.32& -00:43:38.34& 20.343& 19.191& 18.135& 17.692& 17.306& 3.028& SDSS J142434.32-004336.82 &-  &SDSS J142434.32-004339.85& - \\
1118& 14:25:03.12& +00:50:24.82& 20.263& 18.428& 17.279& 16.758& 16.504& 3.672& SDSS J142503.12+005026.66 &0.157975 &SDSS J142503.12+005022.99& - \\
1119& 14:25:27.48& +00:20:17.96& 19.084& 17.063& 15.956& 15.541& 15.218& 5.228& SDSS J142527.60+002016.06 &0.134251 &SDSS J142527.36+002019.85& - \\
1120& 14:25:28.68& -00:01:22.54& 17.730& 16.353& 15.677& 15.287& 15.111& 3.604& SDSS J142528.80-000122.63 &0.054873 &SDSS J142528.56-000122.45& - \\
1121& 14:25:33.48& -00:33:00.58& 19.292& 18.243& 17.888& 17.722& 17.640& 4.822& SDSS J142533.60-003258.98 &-  &SDSS J142533.36-003302.19& - \\
1122& 14:25:41.28& +00:20:48.42& 18.807& 17.417& 16.552& 16.228& 15.961& 3.413& SDSS J142541.28+002046.71 &0.131009 &SDSS J142541.28+002050.13& - \\
1123& 14:25:53.40& +00:34:51.32& 17.976& 16.136& 14.750& 14.350& 13.887& 5.825& SDSS J142553.52+003449.03 &0.128967 &SDSS J142553.28+003453.61& - \\
1124& 14:27:21.36& +00:11:05.78& 19.364& 18.418& 18.107& 17.834& 17.835& 8.374& SDSS J142721.12+001103.64 &-  &SDSS J142721.60+001107.92& - \\
1125& 14:27:27.12& -00:58:45.67& 18.481& 17.537& 16.979& 17.211& 17.044& 3.092& SDSS J142727.12-005844.13 &-  &SDSS J142727.12-005847.22& - \\
1126& 14:27:55.20& -00:33:43.47& 17.695& 16.304& 15.676& 15.187& 14.896& 7.900& SDSS J142754.96-003345.09 &0.079141 &SDSS J142755.44-003341.84& 0.079464\\
1127& 14:28:28.44& +00:56:08.00& 18.075& 16.772& 15.962& 15.679& 15.371& 6.649& SDSS J142828.32+005605.21 &0.114831 &SDSS J142828.56+005610.80& 0.136004\\
1128& 14:28:46.20& -00:02:43.54& 18.180& 17.244& 16.544& 16.212& 15.983& 5.491& SDSS J142846.32-000245.61 &0.184273 &SDSS J142846.08-000241.47& - \\
1129& 14:28:54.12& -00:55:02.92& 20.041& 18.826& 18.098& 17.747& 17.450& 5.053& SDSS J142854.24-005501.14 &-  &SDSS J142854.00-005504.69& - \\
1130& 14:29:28.68& +00:44:56.32& 20.617& 19.115& 18.226& 17.845& 17.486& 4.098& SDSS J142928.56+004455.34 &-  &SDSS J142928.80+004457.30& - \\
1131& 14:29:57.72& -00:00:58.86& 20.322& 18.808& 17.915& 17.525& 17.219& 3.606& SDSS J142957.60-000058.75 &-  &SDSS J142957.84-000058.96& - \\
1132& 14:29:57.96& +00:55:10.49& 20.887& 18.887& 17.799& 17.284& 16.949& 4.305& SDSS J142957.84+005509.31 &-  &SDSS J142958.08+005511.67& - \\
1133& 14:30:02.04& +00:39:27.40& 19.255& 18.123& 17.626& 17.229& 17.031& 4.950& SDSS J143002.16+003925.70 &-  &SDSS J143001.92+003929.10& - \\
1134& 14:30:09.36& +00:34:49.27& 18.429& 17.054& 16.138& 15.758& 15.440& 8.884& SDSS J143009.60+003451.87 &0.135817 &SDSS J143009.12+003446.67& - \\
1135& 14:30:11.40& -01:02:29.07& 18.721& 17.893& 17.530& 17.432& 17.444& 3.962& SDSS J143011.52-010229.90 &-  &SDSS J143011.28-010228.24& 0.029840\\
1136& 14:30:18.84& +00:43:37.27& 20.255& 18.584& 17.662& 17.201& 16.958& 3.600& SDSS J143018.72+004337.25 &-  &SDSS J143018.96+004337.28& - \\
1137& 14:30:19.80& +00:22:22.30& 19.475& 18.180& 17.490& 17.185& 17.071& 3.713& SDSS J143019.68+002221.84 &0.132168 &SDSS J143019.92+002222.76& - \\
1138& 14:30:30.36& +00:30:27.77& 19.773& 18.439& 17.793& 17.400& 17.173& 5.111& SDSS J143030.24+003025.96 &-  &SDSS J143030.48+003029.59& - \\
1139& 14:30:34.20& -00:18:12.24& 19.659& 17.893& 16.855& 16.390& 16.018& 6.397& SDSS J143034.08-001809.60 &0.131204 &SDSS J143034.32-001814.89& - \\
1140& 14:30:44.76& -00:02:21.65& 19.760& 18.276& 17.537& 17.114& 16.800& 12.187& SDSS J143044.88-000215.83 &0.087590 &SDSS J143044.64-000227.48& - \\
1141& 14:30:45.72& +00:29:07.01& 20.366& 18.711& 17.687& 17.173& 16.782& 4.081& SDSS J143045.60+002906.05 &-  &SDSS J143045.84+002907.97& - \\
1142& 14:30:48.12& -00:10:34.33& 18.833& 17.557& 16.917& 16.561& 16.179& 6.863& SDSS J143048.00-001031.41 &-  &SDSS J143048.24-001037.26& - \\
1143& 14:30:48.12& +00:42:27.26& 19.833& 18.038& 17.106& 16.676& 16.389& 5.930& SDSS J143048.00+004224.91 &0.130450 &SDSS J143048.24+004229.62& - \\
1144& 14:30:51.72& -00:19:56.60& 20.570& 19.199& 18.138& 17.733& 17.340& 5.272& SDSS J143051.60-001958.53 &-  &SDSS J143051.84-001954.67& - \\
1145& 14:30:56.64& +00:44:40.76& 20.169& 18.128& 16.982& 16.504& 16.160& 3.380& SDSS J143056.64+004439.07 &0.135620 &SDSS J143056.64+004442.45& - \\
1146& 14:31:02.76& +00:47:35.54& 18.685& 17.061& 16.071& 15.590& 15.256& 5.996& SDSS J143102.64+004737.93 &0.136035 &SDSS J143102.88+004733.14& - \\
1147& 14:31:07.08& -00:28:39.99& 20.655& 19.263& 18.389& 17.952& 17.694& 4.444& SDSS J143107.20-002838.69 &-  &SDSS J143106.96-002841.29& - \\
1148& 14:31:51.48& +00:48:43.69& 19.319& 18.241& 17.599& 17.208& 16.972& 5.134& SDSS J143151.36+004841.86 &-  &SDSS J143151.60+004845.52& - \\
1149& 14:31:53.16& +00:22:29.75& 19.686& 18.864& 18.236& 17.943& 17.612& 5.473& SDSS J143153.28+002231.81 &-  &SDSS J143153.04+002227.69& - \\
1150& 14:32:16.20& +00:22:46.67& 17.975& 16.830& 16.336& 16.082& 16.094& 3.664& SDSS J143216.08+002246.33 &-  &SDSS J143216.32+002247.01& 0.035096\\
1151& 14:33:10.68& -00:34:34.14& 19.248& 18.089& 17.749& 17.573& 18.201& 3.635& SDSS J143310.56-003433.89 &-  &SDSS J143310.80-003434.40& - \\
1152& 14:33:10.80& -00:08:07.59& 19.276& 17.269& 16.134& 15.656& 15.285& 7.213& SDSS J143310.56-000807.37 &-  &SDSS J143311.04-000807.81& 0.136818\\
1153& 14:33:11.64& -00:26:43.89& 19.336& 17.408& 16.398& 15.986& 15.611& 16.103& SDSS J143312.00-002649.86 &0.106039 &SDSS J143311.28-002637.91& - \\
1154& 14:33:33.60& +00:49:47.11& 20.177& 18.724& 17.708& 17.353& 17.085& 4.453& SDSS J143333.60+004949.34 &-  &SDSS J143333.60+004944.88& - \\
1155& 14:33:44.76& +00:47:42.17& 18.913& 16.678& 15.586& 15.136& 14.763& 3.682& SDSS J143344.88+004741.79 &0.128086 &SDSS J143344.64+004742.56& 0.128096\\
1156& 14:33:51.36& +00:46:25.31& 18.477& 16.959& 15.894& 15.586& 15.256& 8.658& SDSS J143351.36+004620.98 &0.132673 &SDSS J143351.36+004629.64& - \\
1157& 14:34:16.92& +00:53:02.17& 17.885& 16.642& 15.959& 15.672& 15.424& 4.550& SDSS J143417.04+005300.78 &0.126609 &SDSS J143416.80+005303.56& - \\
1158& 14:35:33.36& -00:11:38.16& 19.805& 17.874& 16.774& 16.331& 15.954& 9.268& SDSS J143533.60-001135.25 &0.138918 &SDSS J143533.12-001141.08& - \\
1159& 14:35:43.32& +00:02:23.79& 21.011& 19.098& 18.001& 17.499& 17.158& 3.689& SDSS J143543.44+000223.39 &0.132200 &SDSS J143543.20+000224.20& - \\
1160& 14:36:12.24& -00:14:59.15& 19.334& 17.954& 16.811& 16.348& 16.131& 1.818& SDSS J143612.24-001458.24 &-  &SDSS J143612.24-001500.06& - \\
1161& 14:36:23.04& -00:35:02.23& 18.019& 16.853& 16.311& 15.897& 15.622& 6.077& SDSS J143623.04-003505.27 &0.081981 &SDSS J143623.04-003459.19& - \\
1162& 14:36:47.04& +00:43:07.26& 18.290& 16.196& 15.295& 14.859& 14.440& 10.818& SDSS J143646.80+004311.30 &-  &SDSS J143647.28+004303.23& - \\
1163& 14:36:53.88& +00:20:34.77& 19.375& 18.533& 18.202& 17.951& 17.893& 4.612& SDSS J143653.76+002033.33 &-  &SDSS J143654.00+002036.21& - \\
1164& 14:37:29.52& -00:52:45.45& 18.184& 16.447& 15.487& 15.027& 14.733& 7.254& SDSS J143729.52-005249.08 &0.121140 &SDSS J143729.52-005241.82& - \\
1165& 14:37:57.60& -00:33:59.40& 19.818& 18.716& 18.206& 17.868& 17.833& 4.396& SDSS J143757.60-003401.60 &-  &SDSS J143757.60-003357.21& - \\
1166& 14:38:34.68& -00:36:32.53& 20.958& 20.228& 19.498& 19.123& 18.902& 4.219& SDSS J143834.80-003631.43 &-  &SDSS J143834.56-003633.63& - \\
1167& 14:39:02.76& -00:38:07.36& 19.624& 17.216& 16.024& 15.524& 15.334& 3.714& SDSS J143902.88-003806.90 &-  &SDSS J143902.64-003807.81& 0.137116\\
1168& 14:39:27.72& +00:32:54.80& 20.097& 18.002& 16.908& 16.409& 15.981& 4.349& SDSS J143927.84+003256.02 &0.149700 &SDSS J143927.60+003253.58& - \\
1169& 14:39:41.52& +00:30:28.84& 20.085& 18.516& 17.591& 17.177& 16.847& 5.116& SDSS J143941.52+003026.29 &0.137489 &SDSS J143941.52+003031.40& - \\
1170& 14:39:44.64& +00:24:51.17& 20.239& 18.490& 17.410& 16.904& 16.677& 1.973& SDSS J143944.64+002450.18 &-  &SDSS J143944.64+002452.16& - \\
1171& 14:40:11.76& -00:45:10.18& 18.726& 17.515& 16.746& 16.257& 16.038& 3.294& SDSS J144011.76-004511.82 &0.178927 &SDSS J144011.76-004508.53& - \\
1172& 14:40:14.88& +00:12:23.30& 18.175& 16.395& 16.006& 15.861& 15.885& 14.518& SDSS J144015.36+001224.22 &0.006198 &SDSS J144014.40+001222.38& - \\
1173& 14:42:41.88& -00:38:07.21& 19.508& 17.950& 17.121& 16.641& 16.389& 4.683& SDSS J144241.76-003805.71 &0.150468 &SDSS J144242.00-003808.71& - \\
1174& 14:42:41.88& -00:38:07.78& 19.483& 18.075& 17.215& 16.753& 16.479& 5.478& SDSS J144241.76-003805.71 &0.150468 &SDSS J144242.00-003809.84& - \\
1175& 14:42:45.72& -00:05:11.29& 17.773& 16.434& 15.557& 15.317& 15.088& 4.884& SDSS J144245.60-000509.64 &0.103216 &SDSS J144245.84-000512.94& - \\
1176& 14:43:04.68& -00:39:06.75& 18.688& 17.192& 16.230& 15.779& 15.682& 4.323& SDSS J144304.56-003905.56 &0.152385 &SDSS J144304.80-003907.95& - \\
1177& 14:43:58.68& +00:51:31.61& 20.576& 19.079& 18.034& 17.602& 17.262& 4.181& SDSS J144358.80+005130.55 &-  &SDSS J144358.56+005132.68& - \\
1178& 14:44:49.32& +00:00:57.83& 19.272& 18.236& 17.696& 17.331& 17.159& 4.442& SDSS J144449.44+000056.53 &0.198234 &SDSS J144449.20+000059.13& - \\
1179& 14:44:55.44& +00:00:31.93& 20.691& 19.613& 18.772& 18.827& 18.022& 3.341& SDSS J144455.44+000033.60 &-  &SDSS J144455.44+000030.26& - \\
1180& 14:46:08.88& +00:51:53.67& 17.209& 16.238& 15.651& 15.245& 15.264& 8.361& SDSS J144608.64+005151.54 &-  &SDSS J144609.12+005155.80& - \\
1181& 14:47:47.64& -00:32:24.27& 19.822& 18.915& 18.168& 17.784& 17.503& 4.690& SDSS J144747.76-003225.78 &0.255500 &SDSS J144747.52-003222.77& - \\
1182& 14:48:28.44& -00:22:05.91& 20.742& 18.862& 17.356& 16.840& 16.481& 3.806& SDSS J144828.56-002205.29 &0.217700 &SDSS J144828.32-002206.52& - \\
1183& 14:50:59.16& -00:02:05.73& 17.858& 15.739& 14.934& 14.482& 14.194& 23.325& SDSS J145059.76-000213.15 &0.042884 &SDSS J145058.56-000158.32& 0.044600\\
1184& 14:51:46.92& -00:56:42.62& 17.935& 17.266& 17.557& 17.398& 17.530& 4.152& SDSS J145147.04-005643.65 &0.043278 &SDSS J145146.80-005641.58& - \\
1185& 14:51:48.96& +00:46:33.26& 20.457& 19.710& 19.243& 18.901& 18.863& 3.366& SDSS J145148.96+004634.95 &-  &SDSS J145148.96+004631.58& - \\
1186& 14:51:55.80& -00:44:19.89& 19.649& 18.979& 18.441& 18.006& 17.827& 4.867& SDSS J145155.92-004421.53 &-  &SDSS J145155.68-004418.26& - \\
1187& 14:53:13.56& +00:42:45.89& 20.563& 18.330& 17.106& 16.580& 16.194& 3.622& SDSS J145313.44+004245.69 &0.171204 &SDSS J145313.68+004246.09& - \\
1188& 14:53:22.80& -00:16:44.21& 18.775& 17.508& 16.831& 16.364& 16.096& 3.791& SDSS J145322.80-001642.32 &0.075784 &SDSS J145322.80-001646.11& - \\
1189& 14:54:52.92& +00:41:38.39& 18.515& 17.576& 16.835& 16.693& 16.558& 5.999& SDSS J145453.04+004140.79 &-  &SDSS J145452.80+004135.99& - \\
1190& 14:55:03.96& +00:11:14.69& 21.420& 19.601& 18.640& 18.155& 17.945& 4.149& SDSS J145504.08+001113.66 &-  &SDSS J145503.84+001115.72& - \\
1191& 14:55:21.12& +00:11:25.69& 20.428& 18.532& 17.298& 16.755& 16.399& 7.879& SDSS J145520.88+001124.09 &0.185717 &SDSS J145521.36+001127.29& - \\
1192& 14:55:27.36& +00:03:16.28& 19.005& 17.096& 16.006& 15.513& 15.152& 7.777& SDSS J145527.36+000312.39 &-  &SDSS J145527.36+000320.17& - \\
1193& 14:56:05.88& -00:13:32.24& 20.842& 19.361& 18.776& 18.588& 18.385& 3.605& SDSS J145606.00-001332.14 &-  &SDSS J145605.76-001332.33& - \\
1194& 14:57:15.00& +00:25:30.25& 21.010& 19.034& 17.894& 17.317& 16.991& 5.811& SDSS J145714.88+002527.97 &-  &SDSS J145715.12+002532.53& - \\
1195& 14:57:52.20& +00:34:05.72& 18.624& 17.905& 17.774& 17.590& 17.528& 4.313& SDSS J145752.32+003406.91 &-  &SDSS J145752.08+003404.54& - \\
1196& 14:58:20.76& +00:23:19.88& 19.507& 17.735& 16.547& 16.094& 15.856& 4.941& SDSS J145820.64+002321.57 &-  &SDSS J145820.88+002318.18& - \\
1197& 14:59:11.04& -00:05:18.31& 18.057& 16.888& 16.468& 16.233& 16.165& 4.511& SDSS J145911.04-000520.57 &-  &SDSS J145911.04-000516.05& 0.076137\\
1198& 14:59:45.48& -00:37:36.05& 19.094& 18.088& 17.855& 17.694& 17.670& 5.448& SDSS J145945.36-003738.10 &-  &SDSS J145945.60-003734.01& - \\
1199& 14:59:53.28& -00:37:09.59& 17.459& 16.479& 15.584& 16.023& 15.768& 17.422& SDSS J145953.04-003701.66 &-  &SDSS J145953.52-003717.52& - \\
1200& 15:00:15.12& -00:53:49.37& 20.673& 18.561& 17.464& 17.016& 16.694& 1.944& SDSS J150015.12-005350.34 &0.133954 &SDSS J150015.12-005348.40& - \\
1201& 15:00:35.04& +00:48:52.35& 19.634& 18.504& 17.780& 17.375& 17.126& 2.016& SDSS J150035.04+004851.34 &-  &SDSS J150035.04+004853.35& - \\
1202& 15:00:58.68& +00:49:34.68& 20.120& 18.524& 17.481& 17.024& 16.679& 4.623& SDSS J150058.56+004936.13 &-  &SDSS J150058.80+004933.22& - \\
1203& 15:02:29.88& +00:07:40.05& 18.235& 16.703& 16.122& 15.669& 15.439& 4.776& SDSS J150229.76+000741.62 &-  &SDSS J150230.00+000738.48& 0.086077\\
1204& 15:03:07.44& -00:25:43.59& 20.976& 19.265& 17.846& 17.301& 16.880& 6.408& SDSS J150307.44-002546.80 &-  &SDSS J150307.44-002540.39& - \\
1205& 15:03:55.92& +00:25:51.11& 16.228& 15.761& 15.781& 15.889& 15.778& 11.599& SDSS J150355.68+002555.65 &0.005273 &SDSS J150356.16+002546.56& 0.005242\\
1206& 15:05:15.24& -00:37:21.88& 20.500& 19.056& 18.203& 17.679& 17.443& 5.111& SDSS J150515.36-003723.70 &-  &SDSS J150515.12-003720.07& - \\
1207& 15:05:37.68& +00:37:11.42& 21.183& 19.547& 18.400& 17.834& 17.467& 2.437& SDSS J150537.68+003712.64 &-  &SDSS J150537.68+003710.21& - \\
1208& 15:05:45.36& +00:49:37.71& 20.007& 18.286& 17.265& 16.843& 16.420& 4.414& SDSS J150545.36+004939.91 &0.114892 &SDSS J150545.36+004935.50& - \\
1209& 15:06:32.76& -00:51:00.78& 19.545& 18.165& 17.487& 17.109& 16.881& 7.397& SDSS J150632.64-005104.01 &-  &SDSS J150632.88-005057.55& - \\
1210& 15:06:46.68& +00:14:48.50& 19.870& 18.757& 18.279& 18.010& 17.949& 3.721& SDSS J150646.56+001448.03 &-  &SDSS J150646.80+001448.98& - \\
1211& 15:07:57.36& +00:29:36.40& 20.036& 18.410& 17.333& 16.819& 16.417& 7.255& SDSS J150757.60+002935.95 &-  &SDSS J150757.12+002936.85& - \\
1212& 15:08:12.84& -00:21:45.27& 18.933& 17.253& 16.241& 15.667& 15.259& 10.778& SDSS J150812.96-002150.34 &0.092863 &SDSS J150812.72-002140.19& - \\
1213& 15:08:33.00& +00:54:48.78& 19.637& 18.154& 17.301& 16.855& 16.659& 4.508& SDSS J150833.12+005450.13 &0.126304 &SDSS J150832.88+005447.42& - \\
1214& 15:08:50.40& -00:23:53.44& 18.411& 16.569& 15.651& 15.163& 14.823& 12.050& SDSS J150850.16-002348.60 &0.093499 &SDSS J150850.64-002358.27& - \\
1215& 15:09:05.16& +00:23:40.11& 18.845& 16.794& 15.824& 15.356& 14.953& 4.800& SDSS J150905.04+002338.52 &0.095726 &SDSS J150905.28+002341.70& - \\
1216& 15:09:08.76& +00:15:14.63& 18.078& 16.834& 16.480& 16.242& 16.101& 5.604& SDSS J150908.88+001512.48 &0.053995 &SDSS J150908.64+001516.77& - \\
1217& 15:09:27.96& +00:53:52.20& 21.695& 19.123& 17.597& 17.045& 16.729& 6.463& SDSS J150928.08+005354.89 &-  &SDSS J150927.84+005349.52& - \\
1218& 15:10:21.00& +00:45:27.26& 19.983& 18.903& 18.626& 18.461& 18.523& 4.062& SDSS J151021.12+004526.31 &-  &SDSS J151020.88+004528.20& - \\
1219& 15:10:51.84& -00:11:40.41& 18.368& 16.536& 15.645& 15.206& 14.850& 10.472& SDSS J151051.84-001135.18 &0.091227 &SDSS J151051.84-001145.65& - \\
1220& 15:11:16.92& -00:07:47.00& 18.912& 16.915& 15.875& 15.426& 15.027& 5.797& SDSS J151117.04-000749.27 &0.092037 &SDSS J151116.80-000744.73& - \\
1221& 15:11:21.12& +00:03:34.87& 20.654& 19.469& 18.671& 18.168& 18.093& 2.678& SDSS J151121.12+000333.53 &-  &SDSS J151121.12+000336.21& - \\
1222& 15:11:24.84& +00:09:05.87& 17.776& 16.091& 15.226& 14.891& 14.554& 11.442& SDSS J151125.20+000903.98 &0.050240 &SDSS J151124.48+000907.76& - \\
1223& 15:11:28.32& -00:08:57.65& 19.828& 18.977& 18.337& 18.089& 18.043& 2.426& SDSS J151128.32-000856.43 &-  &SDSS J151128.32-000858.86& - \\
1224& 15:11:38.52& +00:15:00.36& 19.980& 18.848& 18.244& 17.882& 17.669& 3.626& SDSS J151138.64+001500.57 &-  &SDSS J151138.40+001500.14& - \\
1225& 15:11:48.36& +00:26:25.12& 20.354& 19.089& 17.956& 17.562& 17.095& 3.682& SDSS J151148.24+002624.73 &-  &SDSS J151148.48+002625.51& - \\
1226& 15:11:51.36& +00:35:01.88& 17.871& 16.693& 15.743& 15.440& 15.103& 7.573& SDSS J151151.60+003503.06 &0.153784 &SDSS J151151.12+003500.71& - \\
1227& 15:12:52.32& +00:39:31.70& 20.081& 17.965& 16.781& 16.281& 15.948& 2.592& SDSS J151252.32+003930.40 &-  &SDSS J151252.32+003933.00& 0.124369\\
1228& 15:13:10.44& +00:02:06.99& 20.237& 19.442& 18.577& 18.113& 17.832& 4.359& SDSS J151310.32+000205.76 &-  &SDSS J151310.56+000208.22& - \\
1229& 15:13:32.04& +00:44:07.38& 20.412& 19.096& 18.005& 17.523& 17.062& 3.633& SDSS J151332.16+004407.14 &-  &SDSS J151331.92+004407.63& - \\
1230& 15:13:35.16& -00:26:39.53& 20.612& 19.273& 18.374& 17.938& 17.826& 4.341& SDSS J151335.04-002640.74 &-  &SDSS J151335.28-002638.32& - \\
1231& 15:14:16.80& -00:36:15.18& 20.731& 19.808& 19.201& 19.022& 18.814& 2.538& SDSS J151416.80-003616.45 &-  &SDSS J151416.80-003613.91& - \\
1232& 15:15:27.72& -00:25:24.30& 19.247& 17.697& 16.981& 16.563& 16.300& 5.225& SDSS J151527.60-002526.20 &0.091363 &SDSS J151527.84-002522.41& - \\
1233& 15:16:31.08& -00:23:19.90& 20.108& 18.804& 18.218& 17.885& 17.662& 4.524& SDSS J151631.20-002318.53 &-  &SDSS J151630.96-002321.27& - \\
1234& 15:16:38.40& -00:28:05.58& 19.972& 18.698& 17.564& 17.050& 16.675& 4.640& SDSS J151638.40-002803.26 &-  &SDSS J151638.40-002807.90& - \\
1235& 15:17:02.28& -00:37:51.16& 19.752& 17.914& 16.889& 16.419& 16.055& 4.938& SDSS J151702.16-003749.47 &-  &SDSS J151702.40-003752.85& - \\
1236& 15:17:27.72& -00:39:04.76& 19.451& 17.772& 16.696& 16.233& 15.832& 3.646& SDSS J151727.60-003905.05 &-  &SDSS J151727.84-003904.47& - \\
1237& 15:17:27.96& -00:01:42.19& 20.613& 18.494& 17.403& 16.934& 16.526& 4.457& SDSS J151727.84-000140.88 &-  &SDSS J151728.08-000143.51& - \\
1238& 15:17:32.52& -00:37:15.00& 19.338& 18.354& 17.876& 17.572& 17.303& 5.648& SDSS J151732.64-003712.82 &-  &SDSS J151732.40-003717.17& - \\
1239& 15:17:33.84& -00:21:54.90& 19.748& 18.349& 17.187& 16.695& 16.343& 7.720& SDSS J151734.08-002156.29 &0.169287 &SDSS J151733.60-002153.51& - \\
1240& 15:17:49.44& +00:15:50.38& 19.639& 18.128& 17.349& 16.854& 16.493& 10.192& SDSS J151749.20+001546.77 &-  &SDSS J151749.68+001553.99& - \\
1241& 15:18:26.16& +00:12:02.74& 19.204& 17.123& 16.050& 15.557& 15.190& 7.997& SDSS J151826.40+001204.48 &0.115317 &SDSS J151825.92+001201.00& 0.117205\\
1242& 15:18:44.52& +00:23:39.75& 20.013& 18.008& 16.854& 16.359& 15.983& 3.637& SDSS J151844.40+002340.00 &0.152263 &SDSS J151844.64+002339.49& - \\
1243& 15:18:56.76& +00:52:47.40& 19.017& 17.111& 16.088& 15.606& 15.247& 4.465& SDSS J151856.64+005248.72 &0.115843 &SDSS J151856.88+005246.08& - \\
1244& 15:21:24.36& +00:06:56.27& 18.307& 16.371& 15.343& 14.824& 14.454& 11.282& SDSS J152124.24+000650.92 &0.076074 &SDSS J152124.48+000701.62& 0.075992\\
1245& 15:21:43.68& -00:18:09.79& 20.293& 18.093& 16.986& 16.512& 16.131& 3.247& SDSS J152143.68-001808.17 &0.130500 &SDSS J152143.68-001811.42& - \\
1246& 15:22:26.40& -00:13:14.21& 20.128& 18.750& 17.675& 17.144& 16.709& 4.115& SDSS J152226.40-001316.27 &-  &SDSS J152226.40-001312.16& - \\
1247& 15:23:20.52& +00:22:20.19& 20.556& 19.385& 18.836& 18.460& 18.284& 4.349& SDSS J152320.64+002221.41 &-  &SDSS J152320.40+002218.96& - \\
1248& 15:23:44.40& -00:49:54.00& 18.997& 16.926& 15.703& 15.095& 14.617& 7.213& SDSS J152344.16-004954.22 &0.132095 &SDSS J152344.64-004953.78& - \\
1249& 15:23:48.60& -00:31:05.35& 18.013& 16.903& 16.306& 16.128& 15.925& 4.681& SDSS J152348.72-003103.86 &-  &SDSS J152348.48-003106.85& - \\
1250& 15:24:21.84& +00:01:45.63& 19.135& 18.009& 17.396& 16.971& 16.762& 7.241& SDSS J152422.08+000145.25 &0.129138 &SDSS J152421.60+000146.02& - \\
1251& 15:25:17.52& -00:47:55.66& 21.717& 19.916& 18.937& 18.406& 18.075& 3.607& SDSS J152517.52-004753.85 &-  &SDSS J152517.52-004757.46& - \\
1252& 15:25:43.08& +00:17:49.28& 18.594& 17.323& 16.719& 16.287& 16.013& 7.960& SDSS J152542.96+001752.83 &0.084539 &SDSS J152543.20+001745.73& - \\
1253& 15:27:35.04& -00:03:31.76& 18.466& 17.114& 16.356& 15.951& 15.589& 4.776& SDSS J152735.04-000334.15 &0.044273 &SDSS J152735.04-000329.38& - \\
1254& 15:28:54.12& -00:11:23.71& 19.059& 17.572& 16.860& 16.365& 16.024& 7.523& SDSS J152854.00-001127.01 &0.084047 &SDSS J152854.24-001120.40& - \\
1255& 15:29:13.80& -00:22:23.84& 18.194& 16.598& 15.726& 15.364& 15.091& 4.030& SDSS J152913.92-002224.75 &-  &SDSS J152913.68-002222.94& - \\
1256& 15:29:15.60& +00:12:26.19& 19.438& 17.534& 16.601& 16.180& 15.830& 3.730& SDSS J152915.60+001224.33 &0.093443 &SDSS J152915.60+001228.06& - \\
1257& 15:29:20.04& -00:08:35.97& 20.537& 18.861& 17.879& 17.526& 17.083& 5.278& SDSS J152919.92-000834.04 &-  &SDSS J152920.16-000837.90& - \\
1258& 15:30:37.32& +00:05:30.15& 18.762& 16.870& 15.944& 15.419& 15.036& 10.976& SDSS J153037.68+000529.17 &0.071174 &SDSS J153036.96+000531.13& - \\
1259& 15:30:39.72& -00:15:25.74& 20.298& 18.643& 17.630& 17.059& 16.591& 7.707& SDSS J153039.60-001522.33 &0.086519 &SDSS J153039.84-001529.15& - \\
1260& 15:30:42.96& -00:10:45.41& 19.954& 18.106& 17.216& 16.833& 16.508& 3.218& SDSS J153042.96-001047.02 &0.085894 &SDSS J153042.96-001043.80& - \\
1261& 15:30:48.12& +00:18:45.73& 20.636& 18.822& 17.607& 17.052& 16.724& 4.268& SDSS J153048.00+001844.59 &-  &SDSS J153048.24+001846.88& - \\
1262& 15:31:33.00& -00:31:31.74& 18.106& 16.127& 15.172& 14.735& 14.366& 6.900& SDSS J153132.88-003134.69 &-  &SDSS J153133.12-003128.80& 0.059224\\
1263& 15:31:49.68& -00:38:03.24& 19.694& 17.753& 16.569& 16.058& 15.629& 8.370& SDSS J153149.44-003805.38 &0.085310 &SDSS J153149.92-003801.11& - \\
1264& 15:31:53.40& +00:01:10.26& 18.239& 16.986& 16.420& 16.333& 16.724& 10.803& SDSS J153153.76+000110.12 &-  &SDSS J153153.04+000110.39& - \\
1265& 15:33:38.64& +00:22:11.85& 19.493& 17.397& 16.348& 15.874& 15.490& 1.958& SDSS J153338.64+002212.83 &0.113226 &SDSS J153338.64+002210.88& 0.113669\\
1266& 15:34:30.60& -00:22:01.56& 17.784& 16.619& 15.887& 15.779& 15.825& 9.118& SDSS J153430.72-002205.75 &0.095774 &SDSS J153430.48-002157.37& - \\
1267& 15:34:35.28& -00:28:41.00& 17.953& 16.555& 15.925& 15.513& 15.246& 10.126& SDSS J153435.52-002844.56 &0.067210 &SDSS J153435.04-002837.44& 0.065739\\
1268& 15:34:50.16& +00:16:56.12& 20.468& 18.556& 17.397& 16.862& 16.468& 9.257& SDSS J153449.92+001659.03 &-  &SDSS J153450.40+001653.21& - \\
1269& 15:35:06.36& +00:43:20.67& 19.447& 17.744& 16.684& 16.222& 15.888& 3.907& SDSS J153506.48+004321.43 &0.123146 &SDSS J153506.24+004319.91& - \\
1270& 15:35:29.88& -00:43:35.13& 20.375& 19.032& 18.007& 17.492& 17.112& 4.333& SDSS J153530.00-004333.93 &-  &SDSS J153529.76-004336.34& - \\
1271& 15:35:55.08& +00:35:00.61& 20.374& 19.269& 18.396& 18.019& 17.671& 4.597& SDSS J153555.20+003459.18 &-  &SDSS J153554.96+003502.04& - \\
1272& 15:35:57.00& +00:31:51.75& 19.568& 18.311& 17.572& 17.107& 16.853& 3.613& SDSS J153557.12+003151.90 &-  &SDSS J153556.88+003151.59& - \\
1273& 15:36:30.12& +00:41:46.12& 17.957& 16.696& 15.804& 15.423& 15.074& 11.496& SDSS J153630.48+004148.09 &0.137945 &SDSS J153629.76+004144.14& - \\
1274& 15:37:30.72& -00:02:31.10& 18.831& 17.264& 16.150& 15.783& 15.369& 9.721& SDSS J153730.48-000234.36 &0.147701 &SDSS J153730.96-000227.83& - \\
1275& 15:38:29.52& +00:36:38.51& 19.347& 17.728& 16.821& 16.414& 16.056& 5.900& SDSS J153829.52+003635.56 &0.072477 &SDSS J153829.52+003641.46& - \\
1276& 15:42:03.72& +00:05:37.17& 19.938& 18.527& 17.303& 16.812& 16.526& 3.730& SDSS J154203.84+000536.68 &-  &SDSS J154203.60+000537.65& - \\
1277& 15:42:58.20& +00:32:30.81& 18.075& 15.955& 14.887& 14.414& 14.012& 16.350& SDSS J154257.84+003224.67 &-  &SDSS J154258.56+003236.94& 0.092777\\
1278& 16:45:41.28& +64:12:43.74& 17.299& 16.073& 15.347& 14.881& 14.632& 9.729& SDSS J164540.56+641245.00 &0.068500 &SDSS J164542.00+641242.48& - \\
1279& 16:46:05.76& +63:36:53.28& 19.865& 18.819& 18.896& 18.818& 18.768& 6.754& SDSS J164606.24+633652.20 &-  &SDSS J164605.28+633654.36& - \\
1280& 16:50:34.32& +62:24:08.64& 18.954& 17.978& 17.361& 16.849& 16.641& 6.044& SDSS J165034.56+622406.12 &-  &SDSS J165034.08+622411.16& - \\
1281& 16:51:27.00& +62:48:04.68& 19.952& 18.210& 17.007& 16.603& 16.242& 3.317& SDSS J165127.12+624803.24 &-  &SDSS J165126.88+624806.12& - \\
1282& 16:53:18.24& +62:22:59.70& 21.140& 19.270& 18.011& 17.432& 17.040& 4.182& SDSS J165318.00+622258.44 &-  &SDSS J165318.48+622300.96& - \\
1283& 16:55:37.08& +64:01:11.28& 17.962& 16.960& 16.720& 16.549& 16.372& 4.786& SDSS J165537.44+640111.64 &-  &SDSS J165536.72+640110.92& 0.023474\\
1284& 16:55:39.24& +63:37:03.90& 19.899& 19.377& 19.486& 20.106& 20.382& 1.930& SDSS J165539.12+633703.36 &-  &SDSS J165539.36+633704.44& - \\
1285& 16:57:21.12& +62:51:42.66& 18.087& 15.964& 14.975& 14.464& 14.110& 16.519& SDSS J165722.32+625141.76 &-  &SDSS J165719.92+625143.56& 0.105194\\
1286& 16:58:34.92& +63:35:19.14& 19.804& 18.712& 18.079& 17.808& 17.596& 5.425& SDSS J165834.56+633520.40 &-  &SDSS J165835.28+633517.88& - \\
1287& 16:58:51.96& +63:10:40.80& 18.051& 16.143& 15.151& 14.719& 14.368& 10.921& SDSS J165852.08+631046.20 &-  &SDSS J165851.84+631035.40& 0.099920\\
1288& 16:59:41.52& +64:37:03.18& 18.490& 16.475& 15.580& 15.135& 14.798& 3.270& SDSS J165941.76+643703.72 &-  &SDSS J165941.28+643702.64& 0.060477\\
1289& 16:59:51.00& +60:18:39.06& 18.856& 18.076& 17.790& 17.480& 17.461& 1.819& SDSS J165951.12+601839.24 &-  &SDSS J165950.88+601838.88& - \\
1290& 16:59:55.68& +63:03:40.50& 18.576& 17.142& 16.905& 16.832& 17.363& 5.130& SDSS J165955.44+630338.52 &-  &SDSS J165955.92+630342.48& - \\
1291& 17:00:08.52& +64:04:22.08& 19.253& 17.875& 17.123& 16.710& 16.440& 8.075& SDSS J170008.64+640418.12 &0.084626 &SDSS J170008.40+640426.04& - \\
1292& 17:00:24.12& +62:11:31.02& 19.323& 17.815& 16.717& 16.237& 15.900& 30.654& SDSS J170022.08+621136.60 &-  &SDSS J170026.16+621125.44& - \\
1293& 17:00:50.04& +60:11:10.14& 19.351& 18.034& 17.199& 16.748& 16.458& 6.376& SDSS J170049.92+601107.08 &0.159335 &SDSS J170050.16+601113.20& - \\
1294& 17:02:27.00& +60:43:15.60& 16.811& 15.916& 15.523& 15.290& 15.034& 14.664& SDSS J170226.64+604322.44 &0.028502 &SDSS J170227.36+604308.76& - \\
1295& 17:02:50.64& +64:19:52.32& 20.586& 18.682& 17.409& 16.897& 16.583& 5.927& SDSS J170250.40+641949.80 &-  &SDSS J170250.88+641954.84& - \\
1296& 17:02:51.36& +59:53:26.70& 19.825& 17.894& 17.056& 16.645& 16.294& 4.036& SDSS J170251.60+595325.80 &-  &SDSS J170251.12+595327.60& - \\
1297& 17:02:59.04& +59:09:17.64& 20.422& 18.791& 17.502& 16.950& 16.611& 2.880& SDSS J170259.04+590916.20 &0.230828 &SDSS J170259.04+590919.08& - \\
1298& 17:03:39.36& +60:21:50.22& 20.131& 18.913& 18.091& 17.625& 17.379& 3.721& SDSS J170339.12+602150.76 &-  &SDSS J170339.60+602149.68& - \\
1299& 17:03:39.60& +61:36:04.86& 19.492& 18.656& 18.213& 18.009& 17.883& 3.591& SDSS J170339.36+613604.32 &-  &SDSS J170339.84+613605.40& - \\
1300& 17:03:42.60& +60:21:31.68& 19.509& 18.279& 17.377& 16.976& 16.634& 5.532& SDSS J170342.96+602130.96 &-  &SDSS J170342.24+602132.40& - \\
1301& 17:03:53.88& +61:53:37.32& 19.915& 17.938& 16.919& 16.504& 16.183& 5.847& SDSS J170353.52+615338.76 &0.109330 &SDSS J170354.24+615335.88& - \\
1302& 17:03:55.68& +61:31:59.16& 18.316& 17.137& 16.562& 16.179& 15.985& 7.444& SDSS J170356.16+613157.72 &0.081684 &SDSS J170355.20+613200.60& - \\
1303& 17:03:58.80& +62:52:45.30& 21.419& 19.740& 18.625& 18.193& 17.873& 3.455& SDSS J170358.56+625244.76 &-  &SDSS J170359.04+625245.84& - \\
1304& 17:04:13.08& +59:56:54.42& 18.493& 17.635& 17.498& 17.386& 17.299& 6.305& SDSS J170412.72+595652.80 &0.030617 &SDSS J170413.44+595656.04& - \\
1305& 17:04:38.28& +59:54:23.76& 18.078& 16.262& 15.386& 14.981& 14.670& 5.830& SDSS J170438.64+595422.68 &-  &SDSS J170437.92+595424.84& - \\
1306& 17:05:06.72& +62:51:37.62& 18.195& 16.678& 16.018& 15.525& 15.416& 10.440& SDSS J170506.72+625142.84 &0.088094 &SDSS J170506.72+625132.40& 0.087541\\
1307& 17:05:46.08& +59:15:42.12& 18.405& 16.720& 15.813& 15.338& 14.977& 7.670& SDSS J170545.60+591541.04 &0.077852 &SDSS J170546.56+591543.20& - \\
1308& 17:06:27.36& +58:52:29.28& 20.943& 18.896& 17.423& 16.874& 16.507& 6.858& SDSS J170627.12+585226.40 &0.250680 &SDSS J170627.60+585232.16& - \\
1309& 17:06:38.52& +59:51:35.28& 19.074& 17.636& 16.727& 16.165& 15.866& 6.727& SDSS J170638.40+595138.52 &0.096665 &SDSS J170638.64+595132.04& - \\
1310& 17:07:09.12& +62:46:01.56& 19.380& 18.080& 17.205& 16.792& 16.572& 3.295& SDSS J170708.88+624601.56 &-  &SDSS J170709.36+624601.56& - \\
1311& 17:08:05.28& +63:56:44.16& 19.626& 18.818& 18.303& 18.045& 18.071& 3.243& SDSS J170805.04+635643.80 &-  &SDSS J170805.52+635644.52& - \\
1312& 17:08:25.32& +58:25:39.54& 20.454& 18.328& 17.387& 16.923& 16.556& 5.666& SDSS J170825.68+582539.36 &-  &SDSS J170824.96+582539.72& - \\
1313& 17:08:41.40& +57:40:23.34& 19.612& 18.825& 18.041& 17.775& 17.465& 2.636& SDSS J170841.52+574022.44 &-  &SDSS J170841.28+574024.24& - \\
1314& 17:08:41.64& +61:06:29.88& 17.427& 16.363& 16.076& 15.960& 15.907& 3.364& SDSS J170841.52+610631.32 &0.020106 &SDSS J170841.76+610628.44& - \\
1315& 17:09:25.56& +57:40:11.64& 20.388& 18.966& 18.173& 17.749& 17.411& 5.953& SDSS J170925.20+574010.92 &-  &SDSS J170925.92+574012.36& - \\
1316& 17:09:29.52& +57:55:09.66& 19.441& 18.475& 18.079& 17.905& 17.857& 6.617& SDSS J170929.76+575512.36 &-  &SDSS J170929.28+575506.96& - \\
1317& 17:09:45.24& +64:56:33.54& 20.177& 19.289& 18.622& 18.286& 18.117& 3.581& SDSS J170945.36+645635.16 &-  &SDSS J170945.12+645631.92& - \\
1318& 17:09:56.52& +60:10:41.52& 20.042& 18.143& 16.944& 16.403& 15.994& 9.648& SDSS J170957.12+601039.72 &0.123328 &SDSS J170955.92+601043.32& - \\
1319& 17:10:01.68& +57:46:26.04& 18.860& 16.973& 16.036& 15.583& 15.166& 5.263& SDSS J171001.44+574627.84 &0.082035 &SDSS J171001.92+574624.24& - \\
1320& 17:10:27.84& +56:52:51.42& 19.583& 17.641& 16.603& 16.146& 15.777& 4.079& SDSS J171027.60+565250.88 &0.126313 &SDSS J171028.08+565251.96& - \\
1321& 17:10:55.08& +56:58:02.82& 18.873& 18.304& 18.032& 18.034& 18.222& 6.720& SDSS J171054.72+565801.20 &-  &SDSS J171055.44+565804.44& - \\
1322& 17:10:55.68& +64:05:35.70& 21.005& 19.232& 18.473& 18.162& 17.969& 4.031& SDSS J171055.44+640536.96 &-  &SDSS J171055.92+640534.44& - \\
1323& 17:11:02.52& +59:33:44.10& 20.067& 19.052& 18.147& 17.844& 17.533& 2.562& SDSS J171102.64+593345.00 &-  &SDSS J171102.40+593343.20& - \\
1324& 17:11:04.44& +56:07:24.78& 21.236& 19.602& 18.362& 17.853& 17.416& 4.439& SDSS J171104.32+560722.80 &-  &SDSS J171104.56+560726.76& - \\
1325& 17:11:20.40& +58:19:47.46& 18.923& 17.600& 16.757& 16.360& 16.189& 8.452& SDSS J171120.64+581943.68 &-  &SDSS J171120.16+581951.24& - \\
1326& 17:11:20.40& +62:44:47.76& 19.609& 17.683& 16.736& 16.262& 15.966& 3.375& SDSS J171120.64+624448.12 &0.070129 &SDSS J171120.16+624447.40& - \\
1327& 17:11:32.64& +58:02:52.80& 19.739& 18.067& 17.058& 16.525& 16.201& 3.810& SDSS J171132.40+580252.80 &-  &SDSS J171132.88+580252.80& - \\
1328& 17:11:33.48& +58:40:55.92& 19.100& 17.980& 17.450& 17.101& 16.803& 2.005& SDSS J171133.36+584055.56 &-  &SDSS J171133.60+584056.28& - \\
1329& 17:11:52.32& +56:16:09.30& 19.341& 17.375& 16.360& 15.934& 15.583& 4.141& SDSS J171152.56+561608.76 &0.112448 &SDSS J171152.08+561609.84& - \\
1330& 17:12:02.52& +59:58:37.74& 17.840& 17.012& 15.861& 15.484& 15.210& 5.962& SDSS J171202.88+595836.48 &0.106960 &SDSS J171202.16+595839.00& - \\
1331& 17:12:06.60& +64:03:16.92& 18.991& 17.159& 16.220& 15.799& 15.434& 7.450& SDSS J171206.96+640319.80 &0.082651 &SDSS J171206.24+640314.04& - \\
1332& 17:12:13.08& +64:01:56.28& 20.403& 18.691& 17.772& 17.418& 17.119& 3.283& SDSS J171213.20+640157.72 &-  &SDSS J171212.96+640154.84& - \\
1333& 17:12:39.36& +58:41:46.68& 19.028& 18.039& 17.473& 17.056& 16.938& 4.721& SDSS J171239.60+584148.12 &0.165357 &SDSS J171239.12+584145.24& - \\
1334& 17:12:58.68& +61:51:58.50& 22.281& 19.183& 17.855& 17.377& 17.068& 2.012& SDSS J171258.80+615157.96 &-  &SDSS J171258.56+615159.04& - \\
1335& 17:13:09.24& +58:28:16.50& 19.205& 18.364& 18.516& 18.085& 18.399& 2.170& SDSS J171309.36+582817.04 &-  &SDSS J171309.12+582815.96& - \\
1336& 17:13:12.72& +59:20:36.78& 19.124& 18.022& 17.110& 16.592& 16.337& 3.689& SDSS J171312.48+592036.60 &-  &SDSS J171312.96+592036.96& - \\
1337& 17:13:17.64& +62:04:07.14& 20.347& 18.724& 17.412& 16.907& 16.659& 5.657& SDSS J171317.76+620404.44 &-  &SDSS J171317.52+620409.84& 0.087541\\
1338& 17:13:21.36& +57:57:21.60& 20.152& 17.847& 16.659& 16.141& 15.744& 4.388& SDSS J171321.60+575720.52 &0.145573 &SDSS J171321.12+575722.68& - \\
1339& 17:13:39.36& +61:41:42.90& 18.436& 17.579& 17.522& 17.496& 17.618& 4.707& SDSS J171339.12+614141.28 &-  &SDSS J171339.60+614144.52& - \\
1340& 17:14:00.48& +64:05:43.62& 19.971& 18.136& 17.235& 16.889& 16.540& 4.516& SDSS J171400.24+640542.00 &-  &SDSS J171400.72+640545.24& - \\
1341& 17:14:03.48& +61:36:10.80& 20.400& 19.073& 18.041& 17.469& 17.137& 8.844& SDSS J171403.84+613614.40 &-  &SDSS J171403.12+613607.20& - \\
1342& 17:14:26.40& +56:48:38.16& 19.294& 18.286& 17.570& 17.315& 16.905& 5.338& SDSS J171426.16+564836.36 &-  &SDSS J171426.64+564839.96& - \\
1343& 17:14:47.64& +59:35:07.80& 18.847& 18.070& 17.552& 17.156& 17.146& 4.035& SDSS J171447.76+593509.60 &-  &SDSS J171447.52+593506.00& - \\
1344& 17:15:03.60& +54:52:26.94& 20.637& 18.986& 17.812& 17.377& 16.861& 5.400& SDSS J171503.60+545229.64 &-  &SDSS J171503.60+545224.24& - \\
1345& 17:15:03.96& +56:47:16.98& 18.242& 17.975& 17.391& 16.912& 16.709& 6.183& SDSS J171504.32+564716.08 &0.190947 &SDSS J171503.60+564717.88& - \\
1346& 17:15:04.08& +61:03:41.40& 19.567& 17.972& 17.230& 16.742& 16.437& 7.843& SDSS J171503.60+610339.60 &0.079373 &SDSS J171504.56+610343.20& - \\
1347& 17:15:23.76& +62:26:28.50& 18.675& 17.327& 16.682& 16.250& 15.955& 7.608& SDSS J171524.00+622625.08 &0.080099 &SDSS J171523.52+622631.92& - \\
1348& 17:15:28.44& +65:35:32.64& 18.929& 17.246& 16.327& 15.908& 15.555& 7.745& SDSS J171529.04+653531.56 &0.103914 &SDSS J171527.84+653533.72& - \\
1349& 17:15:54.00& +61:21:34.38& 16.452& 15.819& 15.687& 15.593& 15.653& 10.996& SDSS J171553.76+612129.16 &-  &SDSS J171554.24+612139.60& 0.013004\\
1350& 17:15:58.20& +62:23:27.96& 19.921& 18.154& 17.410& 17.073& 16.917& 10.217& SDSS J171558.32+622322.92 &-  &SDSS J171558.08+622333.00& - \\
1351& 17:16:16.20& +54:18:17.82& 20.007& 18.607& 17.451& 16.956& 16.684& 6.312& SDSS J171615.84+541818.00 &-  &SDSS J171616.56+541817.64& - \\
1352& 17:16:30.72& +58:07:48.18& 19.418& 18.029& 17.312& 16.969& 16.783& 3.240& SDSS J171630.72+580749.80 &-  &SDSS J171630.72+580746.56& - \\
1353& 17:16:33.48& +61:15:39.06& 20.141& 18.531& 17.492& 17.020& 16.710& 3.673& SDSS J171633.60+611540.68 &-  &SDSS J171633.36+611537.44& - \\
1354& 17:16:36.60& +55:31:23.88& 19.211& 17.995& 17.357& 16.946& 16.632& 8.400& SDSS J171636.96+553126.76 &-  &SDSS J171636.24+553121.00& - \\
1355& 17:16:40.32& +57:22:58.80& 19.842& 18.758& 18.273& 18.127& 17.990& 7.894& SDSS J171639.84+572258.08 &-  &SDSS J171640.80+572259.52& - \\
1356& 17:16:51.84& +58:31:28.74& 19.156& 18.004& 17.379& 17.158& 16.946& 6.580& SDSS J171651.60+583131.44 &-  &SDSS J171652.08+583126.04& - \\
1357& 17:17:14.28& +59:15:01.80& 18.951& 17.093& 16.019& 15.628& 15.269& 9.643& SDSS J171713.68+591503.24 &-  &SDSS J171714.88+591500.36& 0.140652\\
1358& 17:17:20.76& +53:58:47.82& 20.425& 19.284& 18.144& 17.728& 17.490& 6.361& SDSS J171720.40+535847.64 &-  &SDSS J171721.12+535848.00& - \\
1359& 17:17:21.36& +62:38:09.06& 17.926& 16.825& 16.270& 16.063& 16.065& 6.120& SDSS J171721.36+623806.00 &-  &SDSS J171721.36+623812.12& - \\
1360& 17:17:22.68& +64:37:24.06& 18.819& 17.903& 17.719& 17.464& 17.517& 3.589& SDSS J171722.56+643722.44 &-  &SDSS J171722.80+643725.68& - \\
1361& 17:17:34.68& +61:59:06.54& 19.871& 18.253& 17.243& 16.792& 16.521& 8.462& SDSS J171735.28+615906.72 &-  &SDSS J171734.08+615906.36& - \\
1362& 17:17:48.24& +54:31:03.00& 20.288& 18.838& 17.479& 17.053& 16.735& 2.160& SDSS J171748.24+543101.92 &-  &SDSS J171748.24+543104.08& - \\
1363& 17:17:49.56& +64:25:46.92& 18.561& 17.104& 16.642& 16.653& 17.152& 4.879& SDSS J171749.92+642546.20 &-  &SDSS J171749.20+642547.64& - \\
1364& 17:17:57.36& +64:45:42.66& 19.279& 18.230& 17.702& 17.347& 17.169& 6.212& SDSS J171757.60+644545.36 &-  &SDSS J171757.12+644539.96& - \\
1365& 17:18:22.44& +54:31:04.44& 20.103& 18.325& 16.989& 16.453& 15.960& 6.899& SDSS J171822.80+543105.88 &0.209749 &SDSS J171822.08+543103.00& - \\
1366& 17:18:27.00& +55:25:49.26& 17.274& 16.093& 15.702& 15.387& 15.212& 17.290& SDSS J171826.16+552544.40 &0.028819 &SDSS J171827.84+552554.12& - \\
1367& 17:18:39.96& +55:57:01.98& 20.244& 18.443& 17.305& 16.717& 16.369& 7.824& SDSS J171840.08+555658.20 &-  &SDSS J171839.84+555705.76& - \\
1368& 17:18:50.52& +56:32:39.66& 19.827& 17.867& 16.872& 16.435& 16.076& 6.778& SDSS J171850.88+563238.04 &0.112260 &SDSS J171850.16+563241.28& - \\
1369& 17:18:52.68& +55:08:34.98& 18.963& 17.819& 17.168& 17.023& 16.849& 8.692& SDSS J171853.04+550838.04 &-  &SDSS J171852.32+550831.92& - \\
1370& 17:19:26.40& +65:52:57.18& 18.620& 17.314& 16.468& 16.001& 15.672& 9.402& SDSS J171927.12+655255.56 &0.103483 &SDSS J171925.68+655258.80& - \\
1371& 17:19:29.64& +55:25:59.34& 18.768& 16.649& 15.650& 15.168& 14.819& 6.222& SDSS J171930.00+552558.80 &0.072397 &SDSS J171929.28+552559.88& - \\
1372& 17:19:36.72& +56:11:38.76& 18.269& 17.338& 16.937& 16.679& 16.528& 7.200& SDSS J171936.72+561135.16 &-  &SDSS J171936.72+561142.36& - \\
1373& 17:19:46.92& +54:10:16.14& 19.724& 18.483& 17.765& 17.444& 17.168& 4.486& SDSS J171946.80+541014.16 &-  &SDSS J171947.04+541018.12& - \\
1374& 17:19:50.88& +53:41:00.42& 18.860& 17.848& 17.518& 17.493& 17.541& 6.881& SDSS J171951.12+534057.72 &-  &SDSS J171950.64+534103.12& - \\
1375& 17:19:53.16& +59:11:15.36& 20.087& 18.520& 17.639& 17.200& 17.011& 5.716& SDSS J171952.80+591114.64 &-  &SDSS J171953.52+591116.08& - \\
1376& 17:20:06.24& +56:34:47.10& 20.003& 18.929& 18.435& 18.046& 17.891& 4.355& SDSS J172006.48+563446.20 &-  &SDSS J172006.00+563448.00& - \\
1377& 17:20:08.16& +65:45:54.90& 18.620& 17.106& 16.365& 16.047& 15.761& 7.539& SDSS J172008.64+654552.56 &0.035700 &SDSS J172007.68+654557.24& - \\
1378& 17:20:22.92& +61:18:49.14& 20.079& 18.338& 17.057& 16.599& 16.250& 5.670& SDSS J172022.80+611846.44 &0.171234 &SDSS J172023.04+611851.84& - \\
1379& 17:21:00.12& +59:53:17.34& 19.506& 17.870& 16.864& 16.408& 16.046& 9.038& SDSS J172100.72+595317.16 &0.157109 &SDSS J172059.52+595317.52& - \\
1380& 17:21:07.32& +65:55:34.32& 18.500& 16.576& 15.591& 15.142& 14.824& 10.284& SDSS J172107.92+655530.72 &0.078251 &SDSS J172106.72+655537.92& - \\
1381& 17:21:09.00& +65:35:23.28& 19.869& 17.639& 16.492& 16.004& 15.704& 6.732& SDSS J172108.64+653520.76 &0.148353 &SDSS J172109.36+653525.80& - \\
1382& 17:21:35.40& +59:51:51.12& 20.530& 18.841& 17.851& 17.455& 17.132& 5.470& SDSS J172135.76+595150.76 &-  &SDSS J172135.04+595151.48& - \\
1383& 17:21:57.60& +56:52:18.30& 20.462& 19.624& 19.081& 18.835& 18.764& 5.583& SDSS J172157.84+565216.32 &-  &SDSS J172157.36+565220.28& - \\
1384& 17:22:19.44& +59:57:41.40& 20.349& 18.673& 17.412& 16.875& 16.502& 5.760& SDSS J172219.44+595744.28 &-  &SDSS J172219.44+595738.52& - \\
1385& 17:22:28.32& +54:02:09.60& 19.587& 17.942& 16.720& 16.201& 16.298& 7.738& SDSS J172228.56+540212.84 &0.191094 &SDSS J172228.08+540206.36& - \\
1386& 17:22:48.36& +65:34:31.44& 20.151& 18.215& 17.259& 16.776& 16.527& 4.523& SDSS J172248.00+653431.08 &0.080460 &SDSS J172248.72+653431.80& - \\
1387& 17:22:49.08& +53:23:08.34& 18.457& 16.572& 15.696& 15.268& 14.930& 10.742& SDSS J172248.48+532308.52 &0.060749 &SDSS J172249.68+532308.16& - \\
1388& 17:22:49.56& +57:02:32.82& 19.715& 17.810& 16.883& 16.490& 16.124& 8.508& SDSS J172249.68+570228.68 &-  &SDSS J172249.44+570236.96& - \\
1389& 17:22:51.00& +60:07:44.58& 16.946& 15.534& 15.108& 15.097& 14.433& 23.643& SDSS J172252.56+600746.56 &0.027635 &SDSS J172249.44+600742.60& - \\
1390& 17:23:04.32& +58:13:17.40& 20.628& 19.212& 18.108& 17.611& 17.407& 3.792& SDSS J172304.08+581317.40 &-  &SDSS J172304.56+581317.40& - \\
1391& 17:23:07.92& +54:36:12.24& 19.722& 18.151& 16.880& 16.331& 15.959& 4.232& SDSS J172308.16+543611.88 &-  &SDSS J172307.68+543612.60& - \\
1392& 17:23:09.12& +64:27:36.00& 18.889& 17.386& 16.346& 15.796& 15.522& 8.507& SDSS J172309.36+642732.04 &0.103218 &SDSS J172308.88+642739.96& - \\
1393& 17:23:40.80& +55:29:51.18& 20.652& 19.390& 18.287& 17.812& 17.659& 3.240& SDSS J172340.80+552949.56 &-  &SDSS J172340.80+552952.80& - \\
1394& 17:23:52.20& +62:13:58.62& 19.112& 17.397& 16.517& 16.052& 15.858& 4.301& SDSS J172352.08+621400.60 &0.086631 &SDSS J172352.32+621356.64& - \\
1395& 17:24:13.80& +64:18:51.84& 18.406& 16.748& 15.754& 15.274& 14.868& 8.918& SDSS J172413.20+641854.00 &0.081462 &SDSS J172414.40+641849.68& - \\
1396& 17:24:32.88& +53:58:57.54& 19.249& 17.222& 16.144& 15.618& 15.189& 10.043& SDSS J172432.40+535854.84 &-  &SDSS J172433.36+535900.24& 0.100612\\
1397& 17:25:21.12& +60:10:19.02& 17.870& 16.616& 15.801& 15.446& 15.168& 7.593& SDSS J172521.60+601017.76 &0.132559 &SDSS J172520.64+601020.28& - \\
1398& 17:25:33.48& +52:54:41.58& 17.512& 16.326& 15.637& 15.207& 14.993& 7.176& SDSS J172533.36+525438.16 &0.098868 &SDSS J172533.60+525445.00& - \\
1399& 17:25:34.80& +54:06:28.44& 19.686& 18.259& 17.322& 16.887& 16.524& 5.110& SDSS J172534.56+540629.88 &-  &SDSS J172535.04+540627.00& - \\
1400& 17:25:47.52& +58:10:05.88& 20.360& 19.165& 18.391& 18.026& 17.927& 3.600& SDSS J172547.52+581007.68 &-  &SDSS J172547.52+581004.08& - \\
1401& 17:26:33.00& +61:36:01.44& 18.442& 17.071& 16.469& 16.123& 15.969& 4.647& SDSS J172632.88+613559.28 &0.082622 &SDSS J172633.12+613603.60& - \\
1402& 17:26:39.60& +60:13:59.88& 18.001& 16.987& 16.602& 16.375& 16.169& 15.415& SDSS J172638.64+601357.00 &-  &SDSS J172640.56+601402.76& - \\
1403& 17:26:47.76& +60:26:22.92& 20.900& 19.689& 18.582& 18.098& 17.598& 3.833& SDSS J172647.52+602623.64 &-  &SDSS J172648.00+602622.20& - \\
1404& 17:29:02.28& +57:03:00.00& 19.298& 17.758& 16.882& 16.486& 16.202& 5.407& SDSS J172902.40+570302.52 &0.039443 &SDSS J172902.16+570257.48& - \\
1405& 17:29:07.08& +57:08:18.24& 19.876& 18.325& 17.397& 17.000& 16.728& 4.096& SDSS J172906.96+570816.44 &-  &SDSS J172907.20+570820.04& - \\
1406& 17:29:59.76& +53:57:25.20& 20.682& 18.355& 17.353& 16.849& 16.459& 2.880& SDSS J172959.76+535723.76 &-  &SDSS J172959.76+535726.64& - \\
1407& 17:30:11.88& +61:21:26.46& 20.420& 18.311& 17.240& 16.784& 16.450& 5.189& SDSS J173011.52+612126.28 &0.137577 &SDSS J173012.24+612126.64& - \\
1408& 17:30:32.64& +60:01:00.12& 20.482& 19.261& 18.784& 18.451& 18.425& 2.880& SDSS J173032.64+600101.56 &-  &SDSS J173032.64+600058.68& - \\
1409& 17:30:55.80& +56:49:35.04& 18.725& 17.383& 16.669& 16.284& 15.953& 14.902& SDSS J173056.16+564928.20 &-  &SDSS J173055.44+564941.88& 0.030125\\
1410& 17:31:27.36& +60:41:32.28& 18.802& 17.433& 16.589& 16.318& 16.185& 2.880& SDSS J173127.36+604133.72 &-  &SDSS J173127.36+604130.84& - \\
1411& 17:33:17.52& +56:54:32.94& 21.321& 19.525& 18.364& 17.927& 17.917& 4.680& SDSS J173317.52+565435.28 &-  &SDSS J173317.52+565430.60& - \\
1412& 17:33:26.64& +58:47:49.56& 18.296& 17.568& 17.429& 17.252& 17.119& 3.998& SDSS J173326.88+584748.84 &-  &SDSS J173326.40+584750.28& - \\
1413& 17:34:53.04& +53:45:39.96& 18.957& 17.800& 17.263& 16.957& 16.836& 8.364& SDSS J173453.28+534543.56 &-  &SDSS J173452.80+534536.36& - \\
1414& 17:34:53.64& +53:46:29.82& 19.194& 17.245& 16.190& 15.716& 15.360& 3.876& SDSS J173453.52+534628.20 &0.110026 &SDSS J173453.76+534631.44& - \\
1415& 17:35:00.72& +52:58:05.52& 17.148& 15.854& 14.960& 14.703& 14.548& 7.920& SDSS J173500.72+525801.56 &-  &SDSS J173500.72+525809.48& - \\
1416& 17:35:02.40& +54:45:46.80& 20.306& 18.070& 17.003& 16.498& 16.187& 4.397& SDSS J173502.64+544546.08 &-  &SDSS J173502.16+544547.52& - \\
1417& 17:36:05.16& +54:45:40.50& 19.044& 18.216& 17.502& 17.087& 16.894& 6.463& SDSS J173605.04+544543.56 &0.179904 &SDSS J173605.28+544537.44& - \\
1418& 17:36:15.60& +56:57:56.88& 18.029& 17.226& 17.068& 16.985& 16.923& 6.480& SDSS J173615.60+565800.12 &0.025041 &SDSS J173615.60+565753.64& - \\
1419& 17:36:21.24& +52:25:27.66& 17.848& 17.035& 16.929& 16.981& 17.533& 4.528& SDSS J173621.12+522525.68 &-  &SDSS J173621.36+522529.64& - \\
1420& 17:36:21.48& +54:19:21.00& 20.364& 18.949& 17.815& 17.281& 17.102& 5.460& SDSS J173621.36+541918.48 &-  &SDSS J173621.60+541923.52& - \\
1421& 17:36:59.52& +58:48:53.10& 19.865& 19.112& 18.424& 18.125& 17.873& 3.881& SDSS J173659.28+584852.56 &-  &SDSS J173659.76+584853.64& - \\
1422& 17:37:33.00& +57:52:39.18& 18.459& 17.252& 16.643& 16.327& 16.163& 7.799& SDSS J173733.12+575235.40 &0.053056 &SDSS J173732.88+575242.96& - \\
1423& 17:37:33.24& +52:42:47.70& 18.569& 17.180& 16.592& 16.195& 15.893& 19.789& SDSS J173734.32+524246.44 &-  &SDSS J173732.16+524248.96& - \\
1424& 17:37:46.32& +58:57:45.00& 19.353& 17.574& 16.489& 16.047& 15.694& 6.853& SDSS J173746.08+585742.12 &-  &SDSS J173746.56+585747.88& 0.131639\\
1425& 17:38:17.88& +57:51:05.40& 21.831& 19.804& 18.613& 18.121& 18.086& 2.396& SDSS J173818.00+575104.68 &-  &SDSS J173817.76+575106.12& - \\
1426& 17:38:18.60& +58:01:57.90& 20.161& 19.003& 17.992& 17.483& 17.217& 6.572& SDSS J173818.24+580156.28 &-  &SDSS J173818.96+580159.52& - \\
1427& 17:38:32.52& +52:41:25.98& 20.054& 18.245& 17.089& 16.573& 16.180& 2.212& SDSS J173832.40+524126.16 &-  &SDSS J173832.64+524125.80& - \\
1428& 17:38:38.64& +54:32:10.50& 20.559& 19.228& 18.292& 17.893& 17.636& 2.520& SDSS J173838.64+543211.76 &-  &SDSS J173838.64+543209.24& - \\
1429& 17:38:48.96& +52:53:23.82& 18.399& 17.219& 16.581& 16.313& 16.291& 3.960& SDSS J173848.96+525321.84 &-  &SDSS J173848.96+525325.80& - \\
1430& 17:38:56.76& +52:42:13.50& 20.243& 19.354& 18.638& 18.320& 18.153& 4.521& SDSS J173856.88+524211.52 &-  &SDSS J173856.64+524215.48& - \\
1431& 17:39:17.40& +56:42:19.26& 17.820& 16.846& 16.365& 15.963& 15.791& 8.521& SDSS J173917.04+564216.20 &0.083582 &SDSS J173917.76+564222.32& - \\
1432& 17:39:37.92& +52:55:21.90& 19.540& 18.358& 17.559& 17.128& 16.922& 4.699& SDSS J173937.68+525522.80 &-  &SDSS J173938.16+525521.00& - \\
1433& 17:39:40.56& +56:58:17.76& 19.589& 18.186& 17.599& 17.243& 17.086& 3.600& SDSS J173940.56+565819.56 &-  &SDSS J173940.56+565815.96& - \\
1434& 17:40:50.40& +54:05:50.46& 19.909& 18.641& 17.803& 17.369& 17.113& 4.237& SDSS J174050.64+540550.64 &-  &SDSS J174050.16+540550.28& - \\
1435& 17:41:49.44& +53:24:15.12& 18.443& 17.319& 16.367& 16.044& 15.839& 8.705& SDSS J174149.92+532414.40 &-  &SDSS J174148.96+532415.84& - \\
1436& 23:22:23.28& +01:06:33.17& 18.561& 16.257& 15.109& 14.705& 14.270& 9.519& SDSS J232223.52+010630.06 &-  &SDSS J232223.04+010636.28& - \\
1437& 23:25:01.44& -00:00:05.23& 17.242& 16.051& 15.746& 15.697& 15.422& 16.378& SDSS J232501.92-000001.33 &-  &SDSS J232500.96-000009.13& - \\
1438& 23:27:07.92& -00:45:57.80& 19.488& 18.475& 18.066& 17.739& 17.455& 4.961& SDSS J232707.92-004555.32 &-  &SDSS J232707.92-004600.28& - \\
1439& 23:28:03.84& +00:50:43.43& 21.526& 19.512& 18.068& 16.933& 16.212& 1.688& SDSS J232803.84+005042.59 &-  &SDSS J232803.84+005044.28& - \\
1440& 23:28:25.68& -00:05:08.67& 20.463& 19.474& 18.794& 18.544& 18.252& 5.125& SDSS J232825.68-000506.11 &-  &SDSS J232825.68-000511.23& - \\
1441& 23:29:05.52& -00:51:37.69& 19.552& 18.224& 17.353& 17.011& 16.611& 7.324& SDSS J232905.28-005137.02 &-  &SDSS J232905.76-005138.37& - \\
1442& 23:29:17.40& -00:40:22.86& 18.151& 16.868& 16.090& 15.693& 15.472& 4.630& SDSS J232917.52-004021.41 &0.119347 &SDSS J232917.28-004024.32& 0.119831\\
1443& 23:29:31.08& -00:27:54.58& 19.601& 17.809& 16.556& 16.000& 15.558& 10.956& SDSS J232930.72-002755.51 &0.177502 &SDSS J232931.44-002753.66& - \\
1444& 23:31:07.08& +00:40:22.51& 19.395& 18.115& 17.599& 17.288& 17.102& 10.456& SDSS J233107.20+004017.60 &-  &SDSS J233106.96+004027.42& - \\
1445& 23:31:55.20& -01:08:04.66& 20.274& 19.019& 18.024& 17.578& 17.186& 6.480& SDSS J233155.20-010801.42 &-  &SDSS J233155.20-010807.90& 0.335598\\
1446& 23:32:21.60& -00:08:23.89& 18.797& 17.545& 17.116& 16.793& 16.573& 7.597& SDSS J233221.84-000825.10 &0.069814 &SDSS J233221.36-000822.68& - \\
1447& 23:33:05.88& +01:10:40.38& 19.234& 18.350& 17.979& 17.764& 17.692& 7.507& SDSS J233306.00+011037.09 &-  &SDSS J233305.76+011043.68& - \\
1448& 23:33:15.84& +01:05:13.16& 19.521& 18.495& 17.706& 17.367& 17.034& 4.608& SDSS J233315.84+010510.86 &-  &SDSS J233315.84+010515.46& - \\
1449& 23:33:34.44& -00:02:48.92& 19.495& 18.424& 17.678& 17.433& 17.215& 5.495& SDSS J233334.56-000246.84 &-  &SDSS J233334.32-000251.00& - \\
1450& 23:34:49.92& -01:04:07.68& 19.070& 18.003& 17.468& 17.190& 17.322& 5.184& SDSS J233449.92-010410.27 &-  &SDSS J233449.92-010405.08& - \\
1451& 23:34:54.84& +01:01:37.29& 19.132& 17.431& 16.516& 16.106& 15.750& 6.164& SDSS J233454.72+010134.78 &0.084666 &SDSS J233454.96+010139.79& - \\
1452& 23:34:58.44& +01:01:24.43& 19.399& 17.261& 16.179& 15.712& 15.349& 8.146& SDSS J233458.56+010120.78 &0.131471 &SDSS J233458.32+010128.09& - \\
1453& 23:35:24.72& +00:34:32.99& 19.281& 17.705& 16.619& 16.170& 15.830& 10.076& SDSS J233524.96+003429.47 &-  &SDSS J233524.48+003436.52& 0.152887\\
1454& 23:35:38.28& +00:20:44.15& 18.988& 17.819& 17.136& 16.695& 16.434& 8.185& SDSS J233538.16+002040.47 &0.193928 &SDSS J233538.40+002047.82& - \\
1455& 23:35:38.52& +00:21:50.82& 18.099& 16.947& 15.959& 15.595& 15.321& 10.886& SDSS J233538.88+002151.50 &0.194217 &SDSS J233538.16+002150.14& - \\
1456& 23:38:18.36& +00:38:57.52& 19.882& 17.868& 16.748& 16.235& 15.893& 11.620& SDSS J233818.24+003903.05 &-  &SDSS J233818.48+003852.00& - \\
1457& 23:38:21.00& -00:36:27.56& 19.413& 17.880& 17.113& 16.640& 16.361& 3.681& SDSS J233821.12-003627.17 &0.075113 &SDSS J233820.88-003627.94& - \\
1458& 23:38:38.76& +00:31:26.37& 19.659& 18.094& 17.164& 16.745& 16.474& 4.149& SDSS J233838.64+003125.34 &0.148767 &SDSS J233838.88+003127.40& - \\
1459& 23:39:32.88& -00:30:34.29& 19.279& 18.395& 18.262& 17.888& 18.152& 1.958& SDSS J233932.88-003035.27 &-  &SDSS J233932.88-003033.31& - \\
1460& 23:40:44.28& -00:53:09.08& 18.496& 17.881& 17.792& 17.772& 17.507& 12.252& SDSS J234044.40-005314.94 &0.019188 &SDSS J234044.16-005303.23& - \\
1461& 23:41:49.08& -01:02:11.36& 20.616& 19.338& 18.575& 18.026& 17.845& 5.791& SDSS J234149.20-010209.09 &-  &SDSS J234148.96-010213.63& - \\
1462& 23:44:00.96& +00:34:34.60& 20.163& 18.900& 17.791& 17.308& 17.051& 3.730& SDSS J234400.96+003436.46 &-  &SDSS J234400.96+003432.73& - \\
1463& 23:44:19.80& +00:51:08.52& 18.618& 17.661& 17.406& 17.365& 17.242& 6.689& SDSS J234419.68+005105.70 &-  &SDSS J234419.92+005111.34& - \\
1464& 23:45:06.48& +01:15:53.20& 17.595& 16.469& 16.091& 15.738& 15.698& 7.780& SDSS J234506.24+011551.73 &-  &SDSS J234506.72+011554.68& - \\
1465& 23:46:22.08& +00:10:18.08& 19.610& 17.895& 16.890& 16.424& 16.188& 4.432& SDSS J234622.08+001020.29 &0.132678 &SDSS J234622.08+001015.86& - \\
1466& 23:47:48.48& -01:00:06.35& 20.026& 18.751& 17.804& 17.337& 16.949& 4.356& SDSS J234748.48-010008.53 &-  &SDSS J234748.48-010004.17& - \\
1467& 23:50:10.32& -00:51:14.73& 19.690& 18.452& 17.981& 17.690& 17.508& 2.689& SDSS J235010.32-005116.07 &-  &SDSS J235010.32-005113.38& - \\
1468& 23:50:30.84& -00:58:45.58& 18.317& 17.322& 16.535& 16.353& 16.115& 4.213& SDSS J235030.72-005844.48 &-  &SDSS J235030.96-005846.67& - \\
1469& 23:51:11.40& +00:35:32.70& 20.445& 19.390& 18.308& 17.837& 17.558& 3.674& SDSS J235111.52+003532.33 &-  &SDSS J235111.28+003533.06& - \\
1470& 23:51:36.36& -00:58:58.21& 19.231& 18.409& 18.120& 17.923& 17.808& 5.196& SDSS J235136.24-005856.33 &-  &SDSS J235136.48-005900.08& - \\
1471& 23:52:49.68& +00:29:44.41& 19.588& 18.443& 17.480& 17.002& 16.647& 9.102& SDSS J235249.44+002947.19 &-  &SDSS J235249.92+002941.62& - \\
1472& 23:54:10.68& -00:56:35.08& 20.223& 18.779& 18.202& 17.772& 17.489& 5.916& SDSS J235410.80-005632.73 &-  &SDSS J235410.56-005637.42& - \\
1473& 23:54:49.80& -01:00:06.08& 19.835& 18.596& 17.852& 17.458& 17.223& 4.394& SDSS J235449.92-010007.34 &-  &SDSS J235449.68-010004.82& - \\
1474& 23:55:04.68& -00:53:48.04& 22.626& 19.471& 17.990& 17.514& 17.288& 3.600& SDSS J235504.56-005348.06 &-  &SDSS J235504.80-005348.03& - \\
1475& 23:55:59.40& -01:05:00.45& 20.271& 18.205& 17.247& 16.785& 16.422& 11.194& SDSS J235559.04-010501.93 &0.141098 &SDSS J235559.76-010458.98& - \\
1476& 23:56:17.04& -00:32:07.22& 19.813& 18.207& 17.006& 16.541& 16.153& 7.242& SDSS J235617.28-003207.61 &0.187244 &SDSS J235616.80-003206.82& - \\
1477& 23:57:44.40& +00:01:10.84& 20.196& 19.118& 18.755& 18.487& 18.273& 4.439& SDSS J235744.40+000108.62 &-  &SDSS J235744.40+000113.06& - \\
1478& 23:59:04.56& +00:48:54.49& 18.852& 17.147& 16.263& 15.753& 15.365& 10.703& SDSS J235904.32+004850.53 &0.061097 &SDSS J235904.80+004858.45& - \\
1479& 23:59:52.68& -01:13:02.82& 19.827& 17.942& 16.942& 16.480& 16.090& 11.194& SDSS J235953.04-011304.29 &0.162889 &SDSS J235952.32-011301.34& - \\
\enddata
\end{deluxetable}
}

\clearpage

\begin{deluxetable}{lrrrrr}
\tabletypesize{\small}
\tablecaption{Mean and Median Properties of the SDSS EDR Merging Pairs Sample. \label{tabin}}
\tablewidth{0pt}
\tablenum{3}
\tablehead{
\colhead{Merging pairs}& 
\colhead{mean}& 
\colhead{median}& 
\colhead{mean\tablenotemark{\dag}}& 
\colhead{median\tablenotemark{\dag}}& 
\colhead{}  
}
\startdata
 $u^*$ &19.37$\pm$0.027 & 19.43 & 19.18$\pm$0.027 & 19.25 &\\
 $g^*$ &17.91$\pm$0.026 & 18.00 & 17.77$\pm$0.026 & 17.86 &\\
 $r^*$ &17.11$\pm$0.026 & 17.18 & 17.01$\pm$0.026 & 17.07 &\\
 $i^*$ &16.73$\pm$0.026 & 16.77 & 16.65$\pm$0.026 & 16.69 &\\
 $z^*$ &16.47$\pm$0.028 & 16.46 & 16.41$\pm$0.028 & 16.41 &\\
Projected Separation [arcsec] &  6.12$\pm$0.086 &  5.24  & & & \\ 
$u^*_{a}$-$u^*_{b}$ &1.18$\pm$0.031 & 1.01& 1.17$\pm$0.031 & 1.01& \\ 
$g^*_{a}$-$g^*_{b}$ &1.29$\pm$0.026 & 1.06& 1.28$\pm$0.026 & 1.06\\ 
$r^*_{a}$-$r^*_{b}$ &1.32$\pm$0.029 & 1.12& 1.32$\pm$0.029 & 1.12&\\ 
$i^*_{a}$-$i^*_{b}$ &1.32$\pm$0.030 & 1.14& 1.31$\pm$0.030 & 1.13&\\ 
$z^*_{a}$-$z^*_{b}$ &1.36$\pm$0.033 & 1.19& 1.35$\pm$0.033 & 1.19&\\ 
\enddata
\tablenotetext{\dag}{After applying the reddening correction using the \citet{Schlegel98} maps. }
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrr}
\tabletypesize{\small}
\tablecaption{Means and Medians from Merging Galaxy and Field Galaxy Redshift Samples.
\label{tab:MeanMedianCompare}}
\tablewidth{0pt}
\tablenum{4}
\tablehead{
\colhead{Test}  & 
\multicolumn{2}{c}{Merging Pair Galaxies (744)}  & 
\multicolumn{2}{c}{Field Galaxies (7440)} \\
\colhead{}  & 
\colhead{mean}& 
\colhead{median}& 
\colhead{mean}& 
\colhead{median}
}
\startdata
$z_{\rm sp}$	 &   0.1107$\pm$0.0019&   0.104&   0.1107$\pm$0.0006&  0.104\\
$M(g^*)$         & -20.134$\pm$0.048&   -20.337& -20.243$\pm$0.015& -20.367\\ 
$M(r^*)$         & -20.767$\pm$0.052&   -20.986& -20.898$\pm$0.016& -21.047\\ 
$M(u^*)-M(g^*)$  &   1.406$\pm$0.015&     1.534&   1.444$\pm$0.004&   1.534\\   	
$M(g^*)-M(r^*)$  &   0.632$\pm$0.008&     0.714&   0.658$\pm$0.002&   0.709\\ 
$M(r^*)-M(i^*)$  &   0.315$\pm$0.007&     0.368&   0.343$\pm$0.001&   0.370\\ 	
$M(i^*)-M(z^*)$	 &   0.246$\pm$0.010&     0.264&   0.262$\pm$0.002&   0.271\\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcc}
\tabletypesize{\small}
\tablecaption{Results from 1D Kolmogorov-Smirnov Tests. \label{tab:1DKS}}
\tablewidth{0pt}
\tablenum{5}
\tablehead{
\colhead{Test}& 
\colhead{KS Statistic}& 
\colhead{Probability}
}
\startdata
$z_{\rm sp}$     & 0.0019  &1.00000\\
$M(g^*)$         & 0.0409  &0.20879\\
$M(r^*)$         & 0.0472  &0.09850\\
$M(u^*)-M(g^*)$  & 0.0812  &0.00027\\ 
$M(g^*)-M(r^*)$  & 0.0796  &0.00038\\ 
$M(r^*)-M(i^*)$  & 0.0933  &0.00002\\
$M(i^*)-M(z^*)$  & 0.0659  &0.00566\\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcc}
\tabletypesize{\small}
\tablecaption{Results from 2D Kolmogorov-Smirnov Tests \label{tab:2DKS}}
\tablewidth{0pt}
\tablenum{6}
\tablehead{
\colhead{Test}  & 
\colhead{KS Statistic} &
\colhead{Probability} 
}
\startdata
$z_{\rm sp}$        vs.\ $M(g^{*})-M(r^{*})$   &0.081 &0.00520\\
                                               &      &      \\
$M(u^{*})-M(g^{*})$ vs.\ $M(g^{*})-5\log h$    &0.090 &0.00051\\
$M(g^{*})-M(r^{*})$ vs.\ $M(g^{*})-5\log h$    &0.094 &0.00020\\
$M(r^{*})-M(i^{*})$ vs.\ $M(g^{*})-5\log h$    &0.095 &0.00034\\
$M(i^{*})-M(z^{*})$ vs.\ $M(g^{*})-5\log h$    &0.083 &0.00412\\
                                               &      &      \\
$M(u^{*})-M(g^{*})$ vs.\ $M(r^{*})-5\log h$    &0.097 &0.00039\\
$M(g^{*})-M(r^{*})$ vs.\ $M(r^{*})-5\log h$    &0.100 &0.00017\\
$M(r^{*})-M(i^{*})$ vs.\ $M(r^{*})-5\log h$    &0.093 &0.00064\\
$M(i^{*})-M(z^{*})$ vs.\ $M(r^{*})-5\log h$    &0.088 &0.00019\\
                                               &      &      \\
$M(g^{*})-M(r^{*})$ vs.\ $M(u^{*})-M(g^{*})$   &0.118 &$1.4\times10^{-6}$\\
$M(r^{*})-M(i^{*})$ vs.\ $M(g^{*})-M(r^{*})$   &0.147 &$1.2\times10^{-9}$\\
$M(i^{*})-M(z^{*})$ vs.\ $M(r^{*})-M(i^{*})$   &0.114 &$1.3\times10^{-5}$\\
\enddata
\end{deluxetable}
